Nondeterministic Stacks in Neural Networks

Human language is full of compositional syntactic structures, and although neural networks have contributed to groundbreaking improvements in computer systems that process language, widely-used neural network architectures still exhibit limitations in their ability to process syntax. To address this issue, prior work has proposed adding stack data structures to neural networks, drawing inspiration from theoretical connections between syntax and stacks. However, these methods employ deterministic stacks that are designed to track one parse at a time, whereas syntactic ambiguity, which requires a nondeterministic stack to parse, is extremely common in language. In this dissertation, we remedy this discrepancy by proposing a method of incorporating nondeterministic stacks into neural networks. We develop a differentiable data structure that efficiently simulates a nondeterministic pushdown automaton, representing an exponential number of computations with a dynamic programming algorithm. We incorporate this module into two predominant architectures: recurrent neural networks (RNNs) and transformers. We show that this raises their formal recognition power to arbitrary context-free languages, and also aids training, even on deterministic context-free languages. Empirically, neural networks with nondeterministic stacks learn context-free languages much more effectively than prior stack-augmented models, including a language with theoretically maximal parsing difficulty. We also show that an RNN augmented with a nondeterministic stack is capable of surprisingly powerful behavior, such as learning cross-serial dependencies, a well-known non-context-free pattern. We demonstrate improvements on natural language modeling and provide analysis on a syntactic generalization benchmark. This work represents an important step toward building systems that learn to use syntax in more human-like fashion.

==> figures/01-ns-rnn-cfls/legend.tex <==
\begin{tikzpicture}
\begin{axis}[
  hide axis,
  height=0.7in,
  legend style={
    draw=none,
    /tikz/every even column/.append style={column sep=0.4cm}
  },
  legend columns=-1,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1
]
\addlegendimage{line0}
\addlegendentry{LSTM}
\addlegendimage{line1}
\addlegendentry{Strat.}
\addlegendimage{line2}
\addlegendentry{Sup.}
\addlegendimage{line3}
\addlegendentry{Ours}
\end{axis}
\end{tikzpicture}


==> figures/01-ns-rnn-cfls/test/hardest-cfl.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={Hardest CFL},
xlabel={Length},
ymin=0,
ymax=0.07,
ytick distance=0.05
]
\path [draw=color0, fill=color0, bars]
(axis cs:40,0.0312083422807144)
--(axis cs:40,0.0227982845173131)
--(axis cs:41,0.0140771364442471)
--(axis cs:42,0.023592489459965)
--(axis cs:43,0.0155282199395767)
--(axis cs:44,0.0197272244417683)
--(axis cs:45,0.0215180371801665)
--(axis cs:46,0.0187213158799968)
--(axis cs:47,0.0221074743526268)
--(axis cs:48,0.0193414766612952)
--(axis cs:49,0.019035939565811)
--(axis cs:50,0.0157058067704478)
--(axis cs:51,0.0192995516747909)
--(axis cs:52,0.0202341164475398)
--(axis cs:53,0.0179485080986109)
--(axis cs:54,0.018397222746021)
--(axis cs:55,0.0178009573044113)
--(axis cs:56,0.0236904700032682)
--(axis cs:57,0.0172180633228192)
--(axis cs:58,0.022737611206227)
--(axis cs:59,0.0189683668762277)
--(axis cs:60,0.0227839637723913)
--(axis cs:61,0.0277730226102553)
--(axis cs:62,0.0218488780989876)
--(axis cs:63,0.0240580496001254)
--(axis cs:64,0.0262353817296755)
--(axis cs:65,0.0245991566058443)
--(axis cs:66,0.0286893942375568)
--(axis cs:67,0.0211024950686153)
--(axis cs:68,0.0331147553661004)
--(axis cs:69,0.0295848374478537)
--(axis cs:70,0.0317986752728043)
--(axis cs:71,0.034112016982277)
--(axis cs:72,0.0301383642316965)
--(axis cs:73,0.0307365916078531)
--(axis cs:74,0.0329805953793256)
--(axis cs:75,0.0411044650988959)
--(axis cs:76,0.0391695630008519)
--(axis cs:77,0.0398667112892108)
--(axis cs:78,0.0361354675693368)
--(axis cs:79,0.0345719926689623)
--(axis cs:80,0.0418565886557804)
--(axis cs:81,0.0411689495762991)
--(axis cs:82,0.0364961819220056)
--(axis cs:83,0.0406428205429784)
--(axis cs:84,0.0395373156684554)
--(axis cs:85,0.0426797149431217)
--(axis cs:86,0.0458633653742985)
--(axis cs:87,0.0443410760845772)
--(axis cs:88,0.0477297827621797)
--(axis cs:89,0.0475922273529072)
--(axis cs:90,0.0461618709446303)
--(axis cs:91,0.0501269063808383)
--(axis cs:92,0.0496039116847296)
--(axis cs:93,0.0533748806993265)
--(axis cs:94,0.0505520747391012)
--(axis cs:95,0.0542894128026079)
--(axis cs:96,0.0500928016902358)
--(axis cs:97,0.0519412554621561)
--(axis cs:98,0.0528374107287711)
--(axis cs:99,0.0534757067371086)
--(axis cs:100,0.0573993909092524)
--(axis cs:100,0.0643871896460444)
--(axis cs:100,0.0643871896460444)
--(axis cs:99,0.0598679915569015)
--(axis cs:98,0.0586555848219616)
--(axis cs:97,0.0556905272820667)
--(axis cs:96,0.0551008455291883)
--(axis cs:95,0.0602314400067769)
--(axis cs:94,0.0565027618150242)
--(axis cs:93,0.0591330201661494)
--(axis cs:92,0.055293169610107)
--(axis cs:91,0.0550915152888002)
--(axis cs:90,0.0515261978980201)
--(axis cs:89,0.0550260483217272)
--(axis cs:88,0.0522576808310449)
--(axis cs:87,0.0479262896005987)
--(axis cs:86,0.0494112002601222)
--(axis cs:85,0.0474979728408349)
--(axis cs:84,0.0450962779948037)
--(axis cs:83,0.0440609334700357)
--(axis cs:82,0.041301773788034)
--(axis cs:81,0.045730426977909)
--(axis cs:80,0.0464061703701945)
--(axis cs:79,0.0382673326774206)
--(axis cs:78,0.0405718703884957)
--(axis cs:77,0.0423517630338665)
--(axis cs:76,0.0432932309745197)
--(axis cs:75,0.0445553133876034)
--(axis cs:74,0.0397390073478209)
--(axis cs:73,0.0331316127784819)
--(axis cs:72,0.0397518223767252)
--(axis cs:71,0.0366623846589042)
--(axis cs:70,0.0339163499713538)
--(axis cs:69,0.0340437397241369)
--(axis cs:68,0.0383971951789337)
--(axis cs:67,0.0271624795910003)
--(axis cs:66,0.03260487542251)
--(axis cs:65,0.0292002316576012)
--(axis cs:64,0.0328868424939367)
--(axis cs:63,0.0296164432111803)
--(axis cs:62,0.0280615834439049)
--(axis cs:61,0.0360273202714862)
--(axis cs:60,0.0314471967978726)
--(axis cs:59,0.0237925608481651)
--(axis cs:58,0.0305063003011626)
--(axis cs:57,0.0222797029246334)
--(axis cs:56,0.0302208597515649)
--(axis cs:55,0.0257239818167211)
--(axis cs:54,0.0244648097908872)
--(axis cs:53,0.0287251468899925)
--(axis cs:52,0.0291479671662089)
--(axis cs:51,0.0229844272306283)
--(axis cs:50,0.0243309448786321)
--(axis cs:49,0.0252777539280753)
--(axis cs:48,0.0260884241973513)
--(axis cs:47,0.0303705334020162)
--(axis cs:46,0.026957642688638)
--(axis cs:45,0.0291502938891635)
--(axis cs:44,0.0288802167270955)
--(axis cs:43,0.0236897319171943)
--(axis cs:42,0.0313891560522103)
--(axis cs:41,0.0211451249915235)
--(axis cs:40,0.0312083422807144)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:40,0.0239942234886119)
--(axis cs:40,0.0168720712781657)
--(axis cs:41,0.0110759805859209)
--(axis cs:42,0.0188791175051311)
--(axis cs:43,0.0130287839582167)
--(axis cs:44,0.0183606143237481)
--(axis cs:45,0.018842392124823)
--(axis cs:46,0.0166358758953143)
--(axis cs:47,0.0164147845913987)
--(axis cs:48,0.0137627666291408)
--(axis cs:49,0.0146919526123218)
--(axis cs:50,0.012668531871296)
--(axis cs:51,0.0159102305343128)
--(axis cs:52,0.0177739252769992)
--(axis cs:53,0.0127668038447523)
--(axis cs:54,0.0114104256240672)
--(axis cs:55,0.0147435043268505)
--(axis cs:56,0.0207511648156289)
--(axis cs:57,0.0141631045861952)
--(axis cs:58,0.0193419870676727)
--(axis cs:59,0.0150693579391797)
--(axis cs:60,0.0204129230415081)
--(axis cs:61,0.0259087635291725)
--(axis cs:62,0.0164057955845395)
--(axis cs:63,0.0186181373516649)
--(axis cs:64,0.0227085108013025)
--(axis cs:65,0.0214046355090824)
--(axis cs:66,0.0222321374933356)
--(axis cs:67,0.0183525769394238)
--(axis cs:68,0.0253799034320128)
--(axis cs:69,0.0239797617317199)
--(axis cs:70,0.0273455382682737)
--(axis cs:71,0.028756986130603)
--(axis cs:72,0.0262050093972349)
--(axis cs:73,0.0229504892947294)
--(axis cs:74,0.0307022033507314)
--(axis cs:75,0.0325993534246331)
--(axis cs:76,0.0325500483449624)
--(axis cs:77,0.0307879255861017)
--(axis cs:78,0.0301962687972591)
--(axis cs:79,0.0301307329886347)
--(axis cs:80,0.0354342463403947)
--(axis cs:81,0.0372830859559425)
--(axis cs:82,0.0293008116613279)
--(axis cs:83,0.0385310215498588)
--(axis cs:84,0.0375931036584464)
--(axis cs:85,0.0390947895835198)
--(axis cs:86,0.0412606394738903)
--(axis cs:87,0.0430915555511168)
--(axis cs:88,0.0434613198063121)
--(axis cs:89,0.0441041798240289)
--(axis cs:90,0.0425320570736619)
--(axis cs:91,0.0450872413400661)
--(axis cs:92,0.0470079150121993)
--(axis cs:93,0.0507073346462229)
--(axis cs:94,0.04650561355906)
--(axis cs:95,0.0542237614644957)
--(axis cs:96,0.0470661373664319)
--(axis cs:97,0.0463016209031141)
--(axis cs:98,0.0511800670675399)
--(axis cs:99,0.0494772401553373)
--(axis cs:100,0.0565891586299999)
--(axis cs:100,0.0614051172377968)
--(axis cs:100,0.0614051172377968)
--(axis cs:99,0.0544270247422083)
--(axis cs:98,0.0565230687893152)
--(axis cs:97,0.0526459640318303)
--(axis cs:96,0.0539955111550755)
--(axis cs:95,0.0567822064764678)
--(axis cs:94,0.0518811711333634)
--(axis cs:93,0.0559303125230164)
--(axis cs:92,0.0506071095570938)
--(axis cs:91,0.0521079145328692)
--(axis cs:90,0.0476415586439884)
--(axis cs:89,0.0478023244320663)
--(axis cs:88,0.0481908277357762)
--(axis cs:87,0.0455981790277373)
--(axis cs:86,0.0461982012332049)
--(axis cs:85,0.0445601500386721)
--(axis cs:84,0.042553278323265)
--(axis cs:83,0.0409102607011071)
--(axis cs:82,0.0361735445822484)
--(axis cs:81,0.0432800637464138)
--(axis cs:80,0.0409415009668301)
--(axis cs:79,0.0358512940982544)
--(axis cs:78,0.0349702538560862)
--(axis cs:77,0.0386089172434692)
--(axis cs:76,0.0410764997422514)
--(axis cs:75,0.0389181854785329)
--(axis cs:74,0.0349906362851989)
--(axis cs:73,0.0293438709135234)
--(axis cs:72,0.031285057853548)
--(axis cs:71,0.0330542222887471)
--(axis cs:70,0.0312279133151701)
--(axis cs:69,0.0315715396250533)
--(axis cs:68,0.0357017277196388)
--(axis cs:67,0.0236968543433262)
--(axis cs:66,0.0269812846288525)
--(axis cs:65,0.0247641638120555)
--(axis cs:64,0.0291295337348098)
--(axis cs:63,0.024134542463609)
--(axis cs:62,0.0218231513414175)
--(axis cs:61,0.0327028626517495)
--(axis cs:60,0.0267629640912558)
--(axis cs:59,0.0222911460563995)
--(axis cs:58,0.0240166200216135)
--(axis cs:57,0.0193132800823101)
--(axis cs:56,0.0263323189570612)
--(axis cs:55,0.0219709589420091)
--(axis cs:54,0.0201318007785818)
--(axis cs:53,0.0199572638797001)
--(axis cs:52,0.0214385369425187)
--(axis cs:51,0.0220774095230674)
--(axis cs:50,0.0205252510277842)
--(axis cs:49,0.022642786799932)
--(axis cs:48,0.0232493282399222)
--(axis cs:47,0.0252236703042018)
--(axis cs:46,0.0248679383119075)
--(axis cs:45,0.0263067549167293)
--(axis cs:44,0.0246755377826156)
--(axis cs:43,0.021215330689252)
--(axis cs:42,0.0284629260725204)
--(axis cs:41,0.0207430796303377)
--(axis cs:40,0.0239942234886119)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:40,0.0256673724228297)
--(axis cs:40,0.0102313442189477)
--(axis cs:41,0.0113965372414018)
--(axis cs:42,0.0162301341115933)
--(axis cs:43,0.011329398619354)
--(axis cs:44,0.0183934423143628)
--(axis cs:45,0.0161723581555756)
--(axis cs:46,0.012255338541766)
--(axis cs:47,0.016739074987843)
--(axis cs:48,0.0123452526047258)
--(axis cs:49,0.0117357625414463)
--(axis cs:50,0.0136677560724533)
--(axis cs:51,0.0131151049728831)
--(axis cs:52,0.017453337631506)
--(axis cs:53,0.00872521338173836)
--(axis cs:54,0.0115394517247728)
--(axis cs:55,0.0151072050540866)
--(axis cs:56,0.0204551990360321)
--(axis cs:57,0.0115280383183852)
--(axis cs:58,0.0147819177237906)
--(axis cs:59,0.014363051859801)
--(axis cs:60,0.0152932897412865)
--(axis cs:61,0.0207131993158736)
--(axis cs:62,0.0142618782255151)
--(axis cs:63,0.0174747236675624)
--(axis cs:64,0.020289152136196)
--(axis cs:65,0.019194801436119)
--(axis cs:66,0.0206505976565337)
--(axis cs:67,0.0176185237266953)
--(axis cs:68,0.0241546914480832)
--(axis cs:69,0.02262624891396)
--(axis cs:70,0.022403293975775)
--(axis cs:71,0.02754585193563)
--(axis cs:72,0.026030036971554)
--(axis cs:73,0.0224355885764889)
--(axis cs:74,0.0272628293463458)
--(axis cs:75,0.034477340357588)
--(axis cs:76,0.0319415683207698)
--(axis cs:77,0.0283471016737049)
--(axis cs:78,0.0304170822253676)
--(axis cs:79,0.0307030482520599)
--(axis cs:80,0.0357891005132732)
--(axis cs:81,0.0364152292646489)
--(axis cs:82,0.0307297039419653)
--(axis cs:83,0.0363121012010316)
--(axis cs:84,0.037426002586768)
--(axis cs:85,0.0374333405121027)
--(axis cs:86,0.0422987359702568)
--(axis cs:87,0.0399271735856695)
--(axis cs:88,0.0395839136566398)
--(axis cs:89,0.0438050945115261)
--(axis cs:90,0.0410306304169744)
--(axis cs:91,0.0442634028695585)
--(axis cs:92,0.0456517848907546)
--(axis cs:93,0.0498438976705303)
--(axis cs:94,0.0458449221240219)
--(axis cs:95,0.0500254771426012)
--(axis cs:96,0.0445295631201424)
--(axis cs:97,0.0438370883934471)
--(axis cs:98,0.0477009347131195)
--(axis cs:99,0.0468065167658535)
--(axis cs:100,0.0507730919766979)
--(axis cs:100,0.0620664963910988)
--(axis cs:100,0.0620664963910988)
--(axis cs:99,0.0545000129675506)
--(axis cs:98,0.0549496262075111)
--(axis cs:97,0.0533399585260333)
--(axis cs:96,0.0550161348805317)
--(axis cs:95,0.0549018312588889)
--(axis cs:94,0.0516449210790398)
--(axis cs:93,0.0540996130739778)
--(axis cs:92,0.0525175875046255)
--(axis cs:91,0.050343926767113)
--(axis cs:90,0.047885954050676)
--(axis cs:89,0.0483911744917602)
--(axis cs:88,0.0479268098797665)
--(axis cs:87,0.0434919521569778)
--(axis cs:86,0.04601757203335)
--(axis cs:85,0.0443853399189129)
--(axis cs:84,0.0442453049901814)
--(axis cs:83,0.0390203237457175)
--(axis cs:82,0.0355889263107572)
--(axis cs:81,0.0423184451290652)
--(axis cs:80,0.0393197522627016)
--(axis cs:79,0.0380071730595128)
--(axis cs:78,0.0343371307324648)
--(axis cs:77,0.0359919083636582)
--(axis cs:76,0.0387747721184177)
--(axis cs:75,0.039515979795578)
--(axis cs:74,0.0354780993943142)
--(axis cs:73,0.0285269544228598)
--(axis cs:72,0.0313597698625621)
--(axis cs:71,0.0341728168710441)
--(axis cs:70,0.0309097223398116)
--(axis cs:69,0.0295134242725233)
--(axis cs:68,0.0347254806043037)
--(axis cs:67,0.0228366911381442)
--(axis cs:66,0.0304051540111089)
--(axis cs:65,0.026689502692711)
--(axis cs:64,0.0278909334155413)
--(axis cs:63,0.0282195484096163)
--(axis cs:62,0.0258870535794742)
--(axis cs:61,0.0352652301437369)
--(axis cs:60,0.0265521937456441)
--(axis cs:59,0.0250304897417104)
--(axis cs:58,0.029086859085323)
--(axis cs:57,0.0202131489816989)
--(axis cs:56,0.0290838511429081)
--(axis cs:55,0.0229458945784093)
--(axis cs:54,0.0210891823746356)
--(axis cs:53,0.0249038513946008)
--(axis cs:52,0.0274834334822427)
--(axis cs:51,0.0223167752805753)
--(axis cs:50,0.0215625893266269)
--(axis cs:49,0.021984499829991)
--(axis cs:48,0.0237854946080873)
--(axis cs:47,0.0273817186710554)
--(axis cs:46,0.0232968791980643)
--(axis cs:45,0.0283533079831987)
--(axis cs:44,0.0282590095079101)
--(axis cs:43,0.019243658615324)
--(axis cs:42,0.0279705404184391)
--(axis cs:41,0.0192781822736373)
--(axis cs:40,0.0256673724228297)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:40,0.0213209943406778)
--(axis cs:40,0.0106438355823497)
--(axis cs:41,0.00753568220080007)
--(axis cs:42,0.0127893237837207)
--(axis cs:43,0.00710587894937156)
--(axis cs:44,0.0143134815597651)
--(axis cs:45,0.00657788437742362)
--(axis cs:46,0.00997352044245157)
--(axis cs:47,0.0105491086585029)
--(axis cs:48,0.00873834661577473)
--(axis cs:49,0.0097853072628466)
--(axis cs:50,0.00788045066999157)
--(axis cs:51,0.0106504542066572)
--(axis cs:52,0.0094479765477507)
--(axis cs:53,0.00577231974581063)
--(axis cs:54,0.00789179380083946)
--(axis cs:55,0.00759414314295863)
--(axis cs:56,0.0124049765739834)
--(axis cs:57,0.010159497350726)
--(axis cs:58,0.0109981591610483)
--(axis cs:59,0.00712353747174191)
--(axis cs:60,0.0130460209372146)
--(axis cs:61,0.0214317904323492)
--(axis cs:62,0.00883894224088467)
--(axis cs:63,0.0143535933762751)
--(axis cs:64,0.0153617111090212)
--(axis cs:65,0.015873768658428)
--(axis cs:66,0.0132167356182866)
--(axis cs:67,0.0133157983398861)
--(axis cs:68,0.0223302130930913)
--(axis cs:69,0.0227480927188236)
--(axis cs:70,0.0214995692894152)
--(axis cs:71,0.0265868617014207)
--(axis cs:72,0.0235461322435073)
--(axis cs:73,0.0200078386531443)
--(axis cs:74,0.0261093274375591)
--(axis cs:75,0.0359336249448912)
--(axis cs:76,0.0313292462699991)
--(axis cs:77,0.0290828552937232)
--(axis cs:78,0.0279331632016877)
--(axis cs:79,0.0280581810533865)
--(axis cs:80,0.0337531903273873)
--(axis cs:81,0.0359828585433731)
--(axis cs:82,0.0287807386049938)
--(axis cs:83,0.0329995566405915)
--(axis cs:84,0.038073183019017)
--(axis cs:85,0.0369045927589973)
--(axis cs:86,0.0431470069278672)
--(axis cs:87,0.0430197893830477)
--(axis cs:88,0.0446214286429529)
--(axis cs:89,0.0428207745397828)
--(axis cs:90,0.0447066456774364)
--(axis cs:91,0.0469956705392647)
--(axis cs:92,0.0497641458496252)
--(axis cs:93,0.0521835773557933)
--(axis cs:94,0.0492857692443927)
--(axis cs:95,0.0533544929651567)
--(axis cs:96,0.049280058742073)
--(axis cs:97,0.0486145560895383)
--(axis cs:98,0.0528204836074641)
--(axis cs:99,0.0531147713575967)
--(axis cs:100,0.0590987779376581)
--(axis cs:100,0.0699415916801387)
--(axis cs:100,0.0699415916801387)
--(axis cs:99,0.0630359029465146)
--(axis cs:98,0.0604725358590848)
--(axis cs:97,0.0569910104820041)
--(axis cs:96,0.0571019429695386)
--(axis cs:95,0.0624916476731755)
--(axis cs:94,0.0574926793443073)
--(axis cs:93,0.0629906121521556)
--(axis cs:92,0.0550701806897767)
--(axis cs:91,0.0568632902787254)
--(axis cs:90,0.0518982634429918)
--(axis cs:89,0.0508384070337282)
--(axis cs:88,0.0516054259303854)
--(axis cs:87,0.0480632641613237)
--(axis cs:86,0.0510529765844606)
--(axis cs:85,0.0443742898779005)
--(axis cs:84,0.0445748730698373)
--(axis cs:83,0.0425037079145913)
--(axis cs:82,0.036425134406875)
--(axis cs:81,0.0431009798163905)
--(axis cs:80,0.0430944319798376)
--(axis cs:79,0.0361187629638825)
--(axis cs:78,0.0351355028811448)
--(axis cs:77,0.0386370902144192)
--(axis cs:76,0.0377902602876094)
--(axis cs:75,0.0397417785416082)
--(axis cs:74,0.0340410185328305)
--(axis cs:73,0.0294540622229167)
--(axis cs:72,0.0318732969864422)
--(axis cs:71,0.0363666772637041)
--(axis cs:70,0.0270662372047429)
--(axis cs:69,0.029776431011138)
--(axis cs:68,0.0335998210916484)
--(axis cs:67,0.0227941506667444)
--(axis cs:66,0.0302456211629923)
--(axis cs:65,0.0250349946050175)
--(axis cs:64,0.0269305570599035)
--(axis cs:63,0.0238610160024909)
--(axis cs:62,0.0233800500479756)
--(axis cs:61,0.0305449740682449)
--(axis cs:60,0.023713134424716)
--(axis cs:59,0.0223096624984134)
--(axis cs:58,0.0242041979282378)
--(axis cs:57,0.0184790309581301)
--(axis cs:56,0.0277243358817425)
--(axis cs:55,0.0200296951259009)
--(axis cs:54,0.0185312919768096)
--(axis cs:53,0.0214467361861889)
--(axis cs:52,0.0246386217895557)
--(axis cs:51,0.0197028414879777)
--(axis cs:50,0.0184616525415884)
--(axis cs:49,0.022465447774407)
--(axis cs:48,0.0219538019642259)
--(axis cs:47,0.0200083538833742)
--(axis cs:46,0.0228137516452049)
--(axis cs:45,0.026588363358573)
--(axis cs:44,0.0222007422795532)
--(axis cs:43,0.0169854831544924)
--(axis cs:42,0.024351361907026)
--(axis cs:41,0.0203377796922877)
--(axis cs:40,0.0213209943406778)
--cycle;

\addplot [line0]
table {%
40 0.0270033133990137
41 0.0176111307178853
42 0.0274908227560876
43 0.0196089759283855
44 0.0243037205844319
45 0.025334165534665
46 0.0228394792843174
47 0.0262390038773215
48 0.0227149504293232
49 0.0221568467469431
50 0.02001837582454
51 0.0211419894527096
52 0.0246910418068744
53 0.0233368274943017
54 0.0214310162684541
55 0.0217624695605662
56 0.0269556648774166
57 0.0197488831237263
58 0.0266219557536948
59 0.0213804638621964
60 0.0271155802851319
61 0.0319001714408708
62 0.0249552307714462
63 0.0268372464056528
64 0.0295611121118061
65 0.0268996941317227
66 0.0306471348300334
67 0.0241324873298078
68 0.035755975272517
69 0.0318142885859953
70 0.0328575126220791
71 0.0353872008205906
72 0.0349450933042108
73 0.0319341021931675
74 0.0363598013635733
75 0.0428298892432496
76 0.0412313969876858
77 0.0411092371615387
78 0.0383536689789162
79 0.0364196626731915
80 0.0441313795129874
81 0.043449688277104
82 0.0388989778550198
83 0.0423518770065071
84 0.0423167968316295
85 0.0450888438919783
86 0.0476372828172104
87 0.046133682842588
88 0.0499937317966123
89 0.0513091378373172
90 0.0488440344213252
91 0.0526092108348192
92 0.0524485406474183
93 0.0562539504327379
94 0.0535274182770627
95 0.0572604264046924
96 0.0525968236097121
97 0.0538158913721114
98 0.0557464977753663
99 0.0566718491470051
100 0.0608932902776484
} coordinate[pos=1] (p);
\addlegendentry{LSTM}
\addplot [line1]
table {%
40 0.0204331473833888
41 0.0159095301081293
42 0.0236710217888257
43 0.0171220573237343
44 0.0215180760531819
45 0.0225745735207762
46 0.0207519071036109
47 0.0208192274478002
48 0.0185060474345315
49 0.0186673697061269
50 0.0165968914495401
51 0.0189938200286901
52 0.0196062311097589
53 0.0163620338622262
54 0.0157711132013245
55 0.0183572316344298
56 0.0235417418863451
57 0.0167381923342526
58 0.0216793035446431
59 0.0186802519977896
60 0.0235879435663819
61 0.029305813090461
62 0.0191144734629785
63 0.0213763399076369
64 0.0259190222680561
65 0.0230843996605689
66 0.024606711061094
67 0.021024715641375
68 0.0305408155758258
69 0.0277756506783866
70 0.0292867257917219
71 0.0309056042096751
72 0.0287450336253914
73 0.0261471801041264
74 0.0328464198179652
75 0.035758769451583
76 0.0368132740436069
77 0.0346984214147854
78 0.0325832613266726
79 0.0329910135434446
80 0.0381878736536124
81 0.0402815748511781
82 0.0327371781217881
83 0.0397206411254829
84 0.0400731909908557
85 0.041827469811096
86 0.0437294203535476
87 0.0443448672894271
88 0.0458260737710442
89 0.0459532521280476
90 0.0450868078588252
91 0.0485975779364677
92 0.0488075122846465
93 0.0533188235846197
94 0.0491933923462117
95 0.0555029839704818
96 0.0505308242607537
97 0.0494737924674722
98 0.0538515679284275
99 0.0519521324487728
100 0.0589971379338984
} coordinate[pos=1] (p);
\addlegendentry{Strat.}
\addplot [line2]
table {%
40 0.0179493583208887
41 0.0153373597575195
42 0.0221003372650162
43 0.015286528617339
44 0.0233262259111364
45 0.0222628330693872
46 0.0177761088699152
47 0.0220603968294492
48 0.0180653736064066
49 0.0168601311857187
50 0.0176151726995401
51 0.0177159401267292
52 0.0224683855568744
53 0.0168145323881696
54 0.0163143170497042
55 0.019026549816248
56 0.0247695250894701
57 0.015870593650042
58 0.0219343884045568
59 0.0196967708007557
60 0.0209227417434653
61 0.0279892147298053
62 0.0200744659024946
63 0.0228471360385894
64 0.0240900427758686
65 0.022942152064415
66 0.0255278758338213
67 0.0202276074324197
68 0.0294400860261935
69 0.0260698365932416
70 0.0266565081577933
71 0.0308593344033371
72 0.028694903417058
73 0.0254812714996743
74 0.03137046437033
75 0.036996660076583
76 0.0353581702195937
77 0.0321695050186815
78 0.0323771064789162
79 0.0343551106557864
80 0.0375544263879874
81 0.0393668371968571
82 0.0331593151263613
83 0.0376662124733745
84 0.0408356537884747
85 0.0409093402155078
86 0.0441581540018034
87 0.0417095628713236
88 0.0437553617682032
89 0.0460981345016431
90 0.0444582922338252
91 0.0473036648183358
92 0.04908468619769
93 0.0519717553722541
94 0.0487449216015309
95 0.0524636542007451
96 0.049772849000337
97 0.0485885234597402
98 0.0513252804603153
99 0.0506532648667021
100 0.0564197941838984
} coordinate[pos=1] (p);
\addlegendentry{Sup.}
\addplot [line3]
table {%
40 0.0159824149615137
41 0.0139367309465439
42 0.0185703428453734
43 0.012045681051932
44 0.0182571119196592
45 0.0165831238679983
46 0.0163936360438282
47 0.0152787312709385
48 0.0153460742900003
49 0.0161253775186268
50 0.01317105160579
51 0.0151766478473175
52 0.0170432991686532
53 0.0136095279659998
54 0.0132115428888245
55 0.0138119191344298
56 0.020064656227863
57 0.014319264154428
58 0.017601178544643
59 0.0147165999850777
60 0.0183795776809653
61 0.025988382250297
62 0.0161094961444301
63 0.019107304689383
64 0.0211461340844624
65 0.0204543816317227
66 0.0217311783906394
67 0.0180549745033152
68 0.0279650170923699
69 0.0262622618649808
70 0.024282903247079
71 0.0314767694825624
72 0.0277097146149748
73 0.0247309504380305
74 0.0300751729851948
75 0.0378377017432497
76 0.0345597532788043
77 0.0338599727540712
78 0.0315343330414162
79 0.0320884720086345
80 0.0384238111536125
81 0.0395419191798818
82 0.0326029365059344
83 0.0377516322775914
84 0.0413240280444271
85 0.0406394413184489
86 0.0470999917561639
87 0.0455415267721857
88 0.0481134272866691
89 0.0468295907867555
90 0.0483024545602141
91 0.0519294804089951
92 0.0524171632697009
93 0.0575870947539745
94 0.05338922429435
95 0.0579230703191661
96 0.0531910008558058
97 0.0528027832857712
98 0.0566465097332745
99 0.0580753371520556
100 0.0645201848088984
} coordinate[pos=1] (p);
\addlegendentry{Ours}
\legend{} % clear legend
\end{axis}

\end{tikzpicture}


==> figures/01-ns-rnn-cfls/test/padded-reversal.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={\PaddedReversal{}},
ymin=0,
ymax=0.273867973455597,
]
\path [draw=color0, fill=color0, bars]
(axis cs:40,0.102426763883698)
--(axis cs:40,0.0731691377703081)
--(axis cs:41,0.0663246674071087)
--(axis cs:42,0.0758162645893886)
--(axis cs:43,0.0578082209615011)
--(axis cs:44,0.0587663265918057)
--(axis cs:45,0.0602719003579985)
--(axis cs:46,0.0513690933342016)
--(axis cs:47,0.0725257997492907)
--(axis cs:48,0.0784386122050984)
--(axis cs:49,0.0416019517553801)
--(axis cs:50,0.0692685948250318)
--(axis cs:51,0.068653988081107)
--(axis cs:52,0.0675825880250679)
--(axis cs:53,0.0513771992300213)
--(axis cs:54,0.076904439166578)
--(axis cs:55,0.0617470767794215)
--(axis cs:56,0.0717780283280657)
--(axis cs:57,0.0872126599319593)
--(axis cs:58,0.0732036656555888)
--(axis cs:59,0.0709703890081449)
--(axis cs:60,0.0752413401110318)
--(axis cs:61,0.0850405030414462)
--(axis cs:62,0.0780201673335957)
--(axis cs:63,0.0848875742796538)
--(axis cs:64,0.0946052729199026)
--(axis cs:65,0.0917180814182568)
--(axis cs:66,0.113335216926843)
--(axis cs:67,0.0981035702809249)
--(axis cs:68,0.0950926677458477)
--(axis cs:69,0.106064626531598)
--(axis cs:70,0.128285645011811)
--(axis cs:71,0.121325929610659)
--(axis cs:72,0.1159021881988)
--(axis cs:73,0.131927773706042)
--(axis cs:74,0.0994394822772161)
--(axis cs:75,0.119908241800158)
--(axis cs:76,0.147138314313579)
--(axis cs:77,0.143476596982251)
--(axis cs:78,0.154112733596264)
--(axis cs:79,0.145114282420556)
--(axis cs:80,0.155357766111191)
--(axis cs:81,0.142167535941383)
--(axis cs:82,0.129169874984635)
--(axis cs:83,0.159237133658511)
--(axis cs:84,0.155144493417912)
--(axis cs:85,0.163855588363519)
--(axis cs:86,0.169202376806545)
--(axis cs:87,0.167234712269447)
--(axis cs:88,0.18845656616389)
--(axis cs:89,0.199713719773669)
--(axis cs:90,0.191134371931458)
--(axis cs:91,0.189393958290563)
--(axis cs:92,0.207827642364714)
--(axis cs:93,0.193605003735587)
--(axis cs:94,0.218520972707918)
--(axis cs:95,0.223068895596183)
--(axis cs:96,0.180382680133031)
--(axis cs:97,0.208479703225512)
--(axis cs:98,0.228704072990064)
--(axis cs:99,0.223307352483139)
--(axis cs:100,0.232750864106579)
--(axis cs:100,0.247907612040571)
--(axis cs:100,0.247907612040571)
--(axis cs:99,0.23970683345971)
--(axis cs:98,0.246432425271482)
--(axis cs:97,0.225417552447608)
--(axis cs:96,0.198236159510372)
--(axis cs:95,0.241833014387402)
--(axis cs:94,0.235066305276204)
--(axis cs:93,0.211050657331138)
--(axis cs:92,0.223223740818082)
--(axis cs:91,0.2042489368456)
--(axis cs:90,0.207050366721057)
--(axis cs:89,0.203744935898656)
--(axis cs:88,0.202578536025369)
--(axis cs:87,0.185260129404335)
--(axis cs:86,0.184350133821565)
--(axis cs:85,0.175856964979179)
--(axis cs:84,0.165899039805129)
--(axis cs:83,0.171762025131685)
--(axis cs:82,0.149419920590774)
--(axis cs:81,0.158772140725851)
--(axis cs:80,0.173426973293988)
--(axis cs:79,0.164608421322485)
--(axis cs:78,0.172504441392469)
--(axis cs:77,0.161755147390495)
--(axis cs:76,0.168833020133972)
--(axis cs:75,0.139349224354915)
--(axis cs:74,0.121186936018214)
--(axis cs:73,0.15222023560849)
--(axis cs:72,0.138474818566576)
--(axis cs:71,0.14291858411188)
--(axis cs:70,0.15319818316827)
--(axis cs:69,0.125365251841587)
--(axis cs:68,0.119273621802457)
--(axis cs:67,0.128035270764013)
--(axis cs:66,0.138419528372674)
--(axis cs:65,0.11599519996886)
--(axis cs:64,0.122243821828709)
--(axis cs:63,0.111418125835924)
--(axis cs:62,0.104791042036321)
--(axis cs:61,0.106789888327243)
--(axis cs:60,0.104112058027374)
--(axis cs:59,0.0991893407623213)
--(axis cs:58,0.0995064011621948)
--(axis cs:57,0.118640090657299)
--(axis cs:56,0.0989189562632128)
--(axis cs:55,0.0886592682058033)
--(axis cs:54,0.105922733130431)
--(axis cs:53,0.081781107141952)
--(axis cs:52,0.0970183342236969)
--(axis cs:51,0.100117296441497)
--(axis cs:50,0.100753240219427)
--(axis cs:49,0.073187274637056)
--(axis cs:48,0.110089219030103)
--(axis cs:47,0.104467048511703)
--(axis cs:46,0.0775273104820673)
--(axis cs:45,0.0894447049948405)
--(axis cs:44,0.0945382306443989)
--(axis cs:43,0.090698235570767)
--(axis cs:42,0.106374014779789)
--(axis cs:41,0.0939010805441843)
--(axis cs:40,0.102426763883698)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:40,0.0982882418006164)
--(axis cs:40,0.0628839293846395)
--(axis cs:41,0.0563789256340231)
--(axis cs:42,0.061323400878339)
--(axis cs:43,0.0377631955432516)
--(axis cs:44,0.0339850210659774)
--(axis cs:45,0.0421109132960451)
--(axis cs:46,0.0264941757796225)
--(axis cs:47,0.0502955033026166)
--(axis cs:48,0.0476407573606018)
--(axis cs:49,0.00435461294392306)
--(axis cs:50,0.0327185620145453)
--(axis cs:51,0.0346206586185624)
--(axis cs:52,0.0247460401319555)
--(axis cs:53,0.00963117221945402)
--(axis cs:54,0.0247226481655333)
--(axis cs:55,0.0156956620174971)
--(axis cs:56,0.0155931149920216)
--(axis cs:57,0.0229080296814216)
--(axis cs:58,0.00369179082623868)
--(axis cs:59,0.00951582917836112)
--(axis cs:60,0.0137474817624599)
--(axis cs:61,0.0216850950602428)
--(axis cs:62,0.00583326451737571)
--(axis cs:63,0.000586733177225289)
--(axis cs:64,0.0199636755972429)
--(axis cs:65,0.0163413579924323)
--(axis cs:66,0.0267027546836708)
--(axis cs:67,0.0130965662547841)
--(axis cs:68,0.0129767185862048)
--(axis cs:69,0.0242734113752386)
--(axis cs:70,0.0339199194753302)
--(axis cs:71,0.0242729836785491)
--(axis cs:72,0.0239745906686346)
--(axis cs:73,0.032143587401529)
--(axis cs:74,0.0256647460068778)
--(axis cs:75,0.0330248354678448)
--(axis cs:76,0.0511209505759901)
--(axis cs:77,0.0450312708749757)
--(axis cs:78,0.0661218150531991)
--(axis cs:79,0.0446309314997673)
--(axis cs:80,0.0615096294757913)
--(axis cs:81,0.0408129331340893)
--(axis cs:82,0.043230187993803)
--(axis cs:83,0.0607986014397161)
--(axis cs:84,0.0671712926892381)
--(axis cs:85,0.0687602468756889)
--(axis cs:86,0.0728191552333753)
--(axis cs:87,0.0749878300649258)
--(axis cs:88,0.0968418443915979)
--(axis cs:89,0.109158875037323)
--(axis cs:90,0.108457562224145)
--(axis cs:91,0.116777440556844)
--(axis cs:92,0.113071632682238)
--(axis cs:93,0.121729736912668)
--(axis cs:94,0.12038701976259)
--(axis cs:95,0.140681756506037)
--(axis cs:96,0.101300118959692)
--(axis cs:97,0.134218072615577)
--(axis cs:98,0.158294820465556)
--(axis cs:99,0.149231502920141)
--(axis cs:100,0.150715526650083)
--(axis cs:100,0.240833730747067)
--(axis cs:100,0.240833730747067)
--(axis cs:99,0.24045883911488)
--(axis cs:98,0.234723792751347)
--(axis cs:97,0.218404094462183)
--(axis cs:96,0.185068985169388)
--(axis cs:95,0.230611549447942)
--(axis cs:94,0.221887623165016)
--(axis cs:93,0.200792618122472)
--(axis cs:92,0.21128531902977)
--(axis cs:91,0.197650632292232)
--(axis cs:90,0.195826861758231)
--(axis cs:89,0.202962120434861)
--(axis cs:88,0.190156847552633)
--(axis cs:87,0.167328132298511)
--(axis cs:86,0.169136323690519)
--(axis cs:85,0.161115139647157)
--(axis cs:84,0.148364834934845)
--(axis cs:83,0.153773364202889)
--(axis cs:82,0.127533709620477)
--(axis cs:81,0.137382566739163)
--(axis cs:80,0.151565991277044)
--(axis cs:79,0.140125803592166)
--(axis cs:78,0.151915018889861)
--(axis cs:77,0.134585429362218)
--(axis cs:76,0.138729341519587)
--(axis cs:75,0.110701901520562)
--(axis cs:74,0.0923459232387208)
--(axis cs:73,0.122448329768311)
--(axis cs:72,0.105246776448304)
--(axis cs:71,0.108765832970927)
--(axis cs:70,0.115330049887787)
--(axis cs:69,0.0990535599553741)
--(axis cs:68,0.0822188448591583)
--(axis cs:67,0.0822972596315719)
--(axis cs:66,0.100143077263573)
--(axis cs:65,0.0850749432264156)
--(axis cs:64,0.0838130619736347)
--(axis cs:63,0.073902374676448)
--(axis cs:62,0.0661951670047584)
--(axis cs:61,0.071963175406807)
--(axis cs:60,0.0650559000999039)
--(axis cs:59,0.0559079614369144)
--(axis cs:58,0.0594635548169759)
--(axis cs:57,0.0734497750470907)
--(axis cs:56,0.0593525181065114)
--(axis cs:55,0.0504671194023868)
--(axis cs:54,0.0680763032836747)
--(axis cs:53,0.0402101843441466)
--(axis cs:52,0.0576408083487804)
--(axis cs:51,0.0616570980241397)
--(axis cs:50,0.0597652261549133)
--(axis cs:49,0.0369673880818039)
--(axis cs:48,0.0738437490861886)
--(axis cs:47,0.0717563334889621)
--(axis cs:46,0.0576732984340649)
--(axis cs:45,0.0656710783415163)
--(axis cs:44,0.0667589671006249)
--(axis cs:43,0.0751821577004991)
--(axis cs:42,0.0983967682787851)
--(axis cs:41,0.0910977036053797)
--(axis cs:40,0.0982882418006164)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:40,0.0820086022655702)
--(axis cs:40,0.0703253120837481)
--(axis cs:41,0.0624544172380357)
--(axis cs:42,0.0644433892431728)
--(axis cs:43,0.0367172202607491)
--(axis cs:44,0.0244492024050601)
--(axis cs:45,0.0337262365991916)
--(axis cs:46,0.0215664683460859)
--(axis cs:47,0.0374564775318101)
--(axis cs:48,0.0409760243729261)
--(axis cs:49,-0.00600533917968686)
--(axis cs:50,0.0225431647842782)
--(axis cs:51,0.0247922188034026)
--(axis cs:52,0.0113045035904971)
--(axis cs:53,0.00165722505108931)
--(axis cs:54,0.0105019943514541)
--(axis cs:55,0.00454858582297173)
--(axis cs:56,0.00383864385260006)
--(axis cs:57,0.0130226564492696)
--(axis cs:58,-0.00715327613331132)
--(axis cs:59,-0.000745052890912985)
--(axis cs:60,0.00336090525303425)
--(axis cs:61,0.0119144998771403)
--(axis cs:62,0.00371883924198114)
--(axis cs:63,-0.00563965836052892)
--(axis cs:64,0.0146678082367857)
--(axis cs:65,0.0106774133369751)
--(axis cs:66,0.0211675113017378)
--(axis cs:67,0.00632366181435128)
--(axis cs:68,0.00729910765200807)
--(axis cs:69,0.0114141509767586)
--(axis cs:70,0.0297630234496424)
--(axis cs:71,0.0164514746188222)
--(axis cs:72,0.0133675303683662)
--(axis cs:73,0.028309235220042)
--(axis cs:74,0.0127299260594551)
--(axis cs:75,0.0249712984986495)
--(axis cs:76,0.03896093788374)
--(axis cs:77,0.0411368673492102)
--(axis cs:78,0.0546536398233323)
--(axis cs:79,0.0453284302114036)
--(axis cs:80,0.0534357917154883)
--(axis cs:81,0.0474090212315819)
--(axis cs:82,0.0350266793428923)
--(axis cs:83,0.058849422420735)
--(axis cs:84,0.070651450356036)
--(axis cs:85,0.0804959563034416)
--(axis cs:86,0.0876190838373525)
--(axis cs:87,0.0779881781264169)
--(axis cs:88,0.110249778237433)
--(axis cs:89,0.125085842910645)
--(axis cs:90,0.121549694936724)
--(axis cs:91,0.138972015199137)
--(axis cs:92,0.137142371932057)
--(axis cs:93,0.133167993876528)
--(axis cs:94,0.142783297319154)
--(axis cs:95,0.159405943057084)
--(axis cs:96,0.121405368448932)
--(axis cs:97,0.157034787064428)
--(axis cs:98,0.186811147108265)
--(axis cs:99,0.182341338164162)
--(axis cs:100,0.183518691583574)
--(axis cs:100,0.221977870501076)
--(axis cs:100,0.221977870501076)
--(axis cs:99,0.217068444369596)
--(axis cs:98,0.214926873793587)
--(axis cs:97,0.195217494381887)
--(axis cs:96,0.166274353762831)
--(axis cs:95,0.214054416762027)
--(axis cs:94,0.198071434122414)
--(axis cs:93,0.183062662989929)
--(axis cs:92,0.186354536046934)
--(axis cs:91,0.17523136242329)
--(axis cs:90,0.170021436944958)
--(axis cs:89,0.173765061708309)
--(axis cs:88,0.163849288795576)
--(axis cs:87,0.147259716708284)
--(axis cs:86,0.14522122884381)
--(axis cs:85,0.136587288675286)
--(axis cs:84,0.127841162108076)
--(axis cs:83,0.130823646855153)
--(axis cs:82,0.106294216175351)
--(axis cs:81,0.114899325863893)
--(axis cs:80,0.127208713314691)
--(axis cs:79,0.115978937791922)
--(axis cs:78,0.127410663070048)
--(axis cs:77,0.113621650055191)
--(axis cs:76,0.117017900675653)
--(axis cs:75,0.0953124697397572)
--(axis cs:74,0.0772992582832719)
--(axis cs:73,0.105121669535414)
--(axis cs:72,0.0843908376166275)
--(axis cs:71,0.0927208835139288)
--(axis cs:70,0.101833597699189)
--(axis cs:69,0.0827968783248687)
--(axis cs:68,0.0723068849064065)
--(axis cs:67,0.0722909546503629)
--(axis cs:66,0.091048053126567)
--(axis cs:65,0.0712745549491805)
--(axis cs:64,0.0754995085577247)
--(axis cs:63,0.0617208731090434)
--(axis cs:62,0.0583177513023303)
--(axis cs:61,0.068209340518188)
--(axis cs:60,0.0573321494608921)
--(axis cs:59,0.0567891593165699)
--(axis cs:58,0.0550229183147803)
--(axis cs:57,0.0718985220456901)
--(axis cs:56,0.057154622825732)
--(axis cs:55,0.0521290482247531)
--(axis cs:54,0.0631487366116426)
--(axis cs:53,0.0444065666540207)
--(axis cs:52,0.0579763596889167)
--(axis cs:51,0.0641618073705494)
--(axis cs:50,0.0620834847133055)
--(axis cs:49,0.033432938499419)
--(axis cs:48,0.0755194887470414)
--(axis cs:47,0.0731381721753272)
--(axis cs:46,0.0505951146481721)
--(axis cs:45,0.0590029013057308)
--(axis cs:44,0.0579596916564285)
--(axis cs:43,0.0609507324561121)
--(axis cs:42,0.0800699695530882)
--(axis cs:41,0.0739801840859708)
--(axis cs:40,0.0820086022655702)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:40,0.0725092942459742)
--(axis cs:40,0.0614953354353754)
--(axis cs:41,0.0531409556456884)
--(axis cs:42,0.0599182385794346)
--(axis cs:43,0.0382456870966099)
--(axis cs:44,0.0307089801178797)
--(axis cs:45,0.0411601369830055)
--(axis cs:46,0.0292017259175673)
--(axis cs:47,0.0527037258781713)
--(axis cs:48,0.0556691263179592)
--(axis cs:49,0.0137628385024633)
--(axis cs:50,0.0404386347828087)
--(axis cs:51,0.041688459000825)
--(axis cs:52,0.0367538731408679)
--(axis cs:53,0.0203646369229839)
--(axis cs:54,0.0416820446040142)
--(axis cs:55,0.0305010871681456)
--(axis cs:56,0.0354639885924023)
--(axis cs:57,0.0458123981601308)
--(axis cs:58,0.0329442166290936)
--(axis cs:59,0.0323479442270263)
--(axis cs:60,0.0402561773986469)
--(axis cs:61,0.0484234353515656)
--(axis cs:62,0.0394797286671083)
--(axis cs:63,0.0424558911714284)
--(axis cs:64,0.056877766557401)
--(axis cs:65,0.0523376359963765)
--(axis cs:66,0.0712296592851475)
--(axis cs:67,0.0505590270456319)
--(axis cs:68,0.0485476950919018)
--(axis cs:69,0.0611562272856758)
--(axis cs:70,0.0829197983969742)
--(axis cs:71,0.0701828892127437)
--(axis cs:72,0.0658238909014146)
--(axis cs:73,0.086306940328278)
--(axis cs:74,0.0556811298228379)
--(axis cs:75,0.0817667664926301)
--(axis cs:76,0.0925236084996058)
--(axis cs:77,0.0894690308712842)
--(axis cs:78,0.116429684726429)
--(axis cs:79,0.0989068482794028)
--(axis cs:80,0.107679710287741)
--(axis cs:81,0.100441344968201)
--(axis cs:82,0.087568942859258)
--(axis cs:83,0.11348179392917)
--(axis cs:84,0.119402985122127)
--(axis cs:85,0.125022094225119)
--(axis cs:86,0.139116563450493)
--(axis cs:87,0.130846050817233)
--(axis cs:88,0.156389582310105)
--(axis cs:89,0.159781249236844)
--(axis cs:90,0.162551562328538)
--(axis cs:91,0.170949999722198)
--(axis cs:92,0.172949785370247)
--(axis cs:93,0.167063024233018)
--(axis cs:94,0.193535335384623)
--(axis cs:95,0.201689721232207)
--(axis cs:96,0.166848089758535)
--(axis cs:97,0.190963401264544)
--(axis cs:98,0.20893857640494)
--(axis cs:99,0.202157817416208)
--(axis cs:100,0.207393209145192)
--(axis cs:100,0.260486009189459)
--(axis cs:100,0.260486009189459)
--(axis cs:99,0.24411719949255)
--(axis cs:98,0.25212328457982)
--(axis cs:97,0.232361508242338)
--(axis cs:96,0.200322385627056)
--(axis cs:95,0.248195186284273)
--(axis cs:94,0.234917571755084)
--(axis cs:93,0.216028981759783)
--(axis cs:92,0.228010586433472)
--(axis cs:91,0.209375845276603)
--(axis cs:90,0.207453684136477)
--(axis cs:89,0.210760128960059)
--(axis cs:88,0.208240423998472)
--(axis cs:87,0.18568086027106)
--(axis cs:86,0.181629227064971)
--(axis cs:85,0.175210668216844)
--(axis cs:84,0.167947874644812)
--(axis cs:83,0.172025436208917)
--(axis cs:82,0.150663645208528)
--(axis cs:81,0.159657318485298)
--(axis cs:80,0.170549987613532)
--(axis cs:79,0.162358848936739)
--(axis cs:78,0.17166780877192)
--(axis cs:77,0.158512485214124)
--(axis cs:76,0.16184107504334)
--(axis cs:75,0.13243228820411)
--(axis cs:74,0.116207851817186)
--(axis cs:73,0.15280097641348)
--(axis cs:72,0.131115534483753)
--(axis cs:71,0.13455990520962)
--(axis cs:70,0.146173139716143)
--(axis cs:69,0.125370627989683)
--(axis cs:68,0.113403052751439)
--(axis cs:67,0.113083618220388)
--(axis cs:66,0.127781270910203)
--(axis cs:65,0.105240939861894)
--(axis cs:64,0.107220244817188)
--(axis cs:63,0.0982832786862131)
--(axis cs:62,0.0885664384901064)
--(axis cs:61,0.0961236408275743)
--(axis cs:60,0.0865136432658002)
--(axis cs:59,0.0821063018967238)
--(axis cs:58,0.0823777928745736)
--(axis cs:57,0.103445471672548)
--(axis cs:56,0.0787059399860414)
--(axis cs:55,0.0732385763540111)
--(axis cs:54,0.0848488404389437)
--(axis cs:53,0.0633019794430932)
--(axis cs:52,0.0779379633206372)
--(axis cs:51,0.0759640295658967)
--(axis cs:50,0.0746905147147749)
--(axis cs:49,0.0489193446820647)
--(axis cs:48,0.0858653679217999)
--(axis cs:47,0.0798452851155351)
--(axis cs:46,0.0568004226337559)
--(axis cs:45,0.0629804267031668)
--(axis cs:44,0.0606493879315351)
--(axis cs:43,0.0564596361689432)
--(axis cs:42,0.073155097430368)
--(axis cs:41,0.0681233069778608)
--(axis cs:40,0.0725092942459742)
--cycle;

\addplot [line0]
table {%
40 0.0877979508270029
41 0.0801128739756465
42 0.0910951396845889
43 0.0742532282661341
44 0.0766522786181023
45 0.0748583026764195
46 0.0644482019081344
47 0.0884964241304968
48 0.0942639156176009
49 0.0573946131962181
50 0.0850109175222294
51 0.084385642261302
52 0.0823004611243824
53 0.0665791531859866
54 0.0914135861485044
55 0.0752031724926124
56 0.0853484922956392
57 0.102926375294629
58 0.0863550334088918
59 0.0850798648852331
60 0.0896766990692028
61 0.0959151956843445
62 0.0914056046849582
63 0.098152850057789
64 0.108424547374306
65 0.103856640693559
66 0.125877372649758
67 0.113069420522469
68 0.107183144774152
69 0.115714939186593
70 0.140741914090041
71 0.13212225686127
72 0.127188503382688
73 0.142074004657266
74 0.110313209147715
75 0.129628733077537
76 0.157985667223775
77 0.152615872186373
78 0.163308587494367
79 0.15486135187152
80 0.16439236970259
81 0.150469838333617
82 0.139294897787704
83 0.165499579395098
84 0.16052176661152
85 0.169856276671349
86 0.176776255314055
87 0.176247420836891
88 0.195517551094629
89 0.201729327836162
90 0.199092369326257
91 0.196821447568082
92 0.215525691591398
93 0.202327830533363
94 0.226793638992061
95 0.232450954991793
96 0.189309419821702
97 0.21694862783656
98 0.237568249130773
99 0.231507092971424
100 0.240329238073575
} coordinate[pos=1] (lstm);
\addlegendentry{LSTM}
\addplot [line1]
table {%
40 0.0805860855926279
41 0.0737383146197014
42 0.0798600845785621
43 0.0564726766218753
44 0.0503719940833012
45 0.0538909958187807
46 0.0420837371068437
47 0.0610259183957893
48 0.0607422532233952
49 0.0206610005128635
50 0.0462418940847293
51 0.048138878321351
52 0.041193424240368
53 0.0249206782818003
54 0.046399475724604
55 0.033081390709942
56 0.0374728165492665
57 0.0481789023642561
58 0.0315776728216073
59 0.0327118953076378
60 0.0394016909311819
61 0.0468241352335249
62 0.036014215761067
63 0.0372445539268367
64 0.0518883687854388
65 0.0507081506094239
66 0.0634229159736221
67 0.047696912943178
68 0.0475977817226815
69 0.0616634856653063
70 0.0746249846815586
71 0.0665194083247382
72 0.0646106835584691
73 0.0772959585849199
74 0.0590053346227993
75 0.0718633684942034
76 0.0949251460477886
77 0.0898083501185969
78 0.10901841697153
79 0.0923783675459666
80 0.106537810376418
81 0.0890977499366262
82 0.08538194880714
83 0.107285982821302
84 0.107768063812041
85 0.114937693261423
86 0.120977739461947
87 0.121157981181718
88 0.143499345972115
89 0.156060497736092
90 0.152142211991188
91 0.157214036424538
92 0.162178475856004
93 0.16126117751757
94 0.171137321463803
95 0.18564665297699
96 0.14318455206454
97 0.17631108353888
98 0.196509306608452
99 0.19484517101751
100 0.195774628698575
} coordinate[pos=1] (Strat);
\addplot [line2]
table {%
40 0.0761669571746592
41 0.0682173006620033
42 0.0722566793981305
43 0.0488339763584306
44 0.0412044470307443
45 0.0463645689524612
46 0.036080791497129
47 0.0552973248535686
48 0.0582477565599838
49 0.0137137996598661
50 0.0423133247487918
51 0.044477013086976
52 0.0346404316397069
53 0.023031895852555
54 0.0368253654815484
55 0.0283388170238624
56 0.030496633339166
57 0.0424605892474798
58 0.0239348210907345
59 0.0280220532128284
60 0.0303465273569632
61 0.0400619201976642
62 0.0310182952721557
63 0.0280406073742573
64 0.0450836583972552
65 0.0409759841430778
66 0.0561077822141524
67 0.0393073082323571
68 0.0398029962792073
69 0.0471055146508136
70 0.0657983105744158
71 0.0545861790663755
72 0.0488791839924969
73 0.0667154523777281
74 0.0450145921713635
75 0.0601418841192034
76 0.0779894192796965
77 0.0773792587022008
78 0.0910321514466903
79 0.0806536840016628
80 0.0903222525150895
81 0.0811541735477373
82 0.0706604477591218
83 0.094836534637944
84 0.0992463062320561
85 0.108541622489364
86 0.116420156340581
87 0.112623947417351
88 0.137049533516504
89 0.149425452309477
90 0.145785565940841
91 0.157101688811213
92 0.161748453989496
93 0.158115328433228
94 0.170427365720784
95 0.186730179909556
96 0.143839861105881
97 0.176126140723158
98 0.200869010450926
99 0.199704891266879
100 0.202748281042325
} coordinate[pos=1] (jm);
\addplot [line3]
table {%
40 0.0670023148406748
41 0.0606321313117746
42 0.0665366680049013
43 0.0473526616327765
44 0.0456791840247074
45 0.0520702818430862
46 0.0430010742756616
47 0.0662745054968532
48 0.0707672471198796
49 0.031341091592264
50 0.0575645747487918
51 0.0588262442833608
52 0.0573459182307525
53 0.0418333081830386
54 0.0632654425214789
55 0.0518698317610783
56 0.0570849642892219
57 0.0746289349163395
58 0.0576610047518336
59 0.0572271230618751
60 0.0633849103322236
61 0.0722735380895699
62 0.0640230835786073
63 0.0703695849288208
64 0.0820490056872943
65 0.0787892879291355
66 0.0995054650976751
67 0.0818213226330101
68 0.0809753739216705
69 0.0932634276376795
70 0.114546469056559
71 0.102371397211182
72 0.0984697126925837
73 0.119553958370879
74 0.0859444908200122
75 0.10709952734837
76 0.127182341771473
77 0.123990758042704
78 0.144048746749174
79 0.130632848608071
80 0.139114848950636
81 0.13004933172675
82 0.119116294033893
83 0.142753615069043
84 0.14367542988347
85 0.150116381220982
86 0.160372895257732
87 0.158263455544147
88 0.182315003154289
89 0.185270689098452
90 0.185002623232507
91 0.1901629224994
92 0.20048018590186
93 0.1915460029964
94 0.214226453569854
95 0.22494245375824
96 0.183585237692795
97 0.211662454753441
98 0.23053093049238
99 0.223137508454379
100 0.233939609167325
} coordinate[pos=1] (ours);
\legend{} % suppress legend
\end{axis}

\end{tikzpicture}


==> figures/01-ns-rnn-cfls/train/dyck.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={Dyck},
ylabel={Cross-entropy Diff.},
ymin=-0.02,
ymax=0.12
]
\path [draw=color0, fill=color0, bars]
(axis cs:1,0.156984268722147)
--(axis cs:1,0.14934480093293)
--(axis cs:2,0.0917429690876853)
--(axis cs:3,0.075837583535259)
--(axis cs:4,0.0725228714818672)
--(axis cs:5,0.0578701734850149)
--(axis cs:6,0.0558247973267697)
--(axis cs:7,0.0451883801618302)
--(axis cs:8,0.0512878968594385)
--(axis cs:9,0.0448572272989751)
--(axis cs:10,0.0435611471058352)
--(axis cs:11,0.0349587853559547)
--(axis cs:12,0.0412216580541777)
--(axis cs:13,0.034622362519469)
--(axis cs:14,0.0341209847770745)
--(axis cs:15,0.0340408151913031)
--(axis cs:16,0.0341139981402237)
--(axis cs:17,0.0305265832453923)
--(axis cs:18,0.0305692443028597)
--(axis cs:19,0.0373186347787619)
--(axis cs:20,0.0291659517785153)
--(axis cs:21,0.0243210167609624)
--(axis cs:22,0.0330179212782273)
--(axis cs:23,0.0300990839080487)
--(axis cs:24,0.0253941880640112)
--(axis cs:25,0.0292565896366938)
--(axis cs:26,0.0246550341025851)
--(axis cs:27,0.0244318074763676)
--(axis cs:28,0.0223209327584013)
--(axis cs:29,0.0211929494110192)
--(axis cs:30,0.0208670584881956)
--(axis cs:31,0.021165386140297)
--(axis cs:32,0.0178834490951454)
--(axis cs:33,0.0207344641950368)
--(axis cs:34,0.02150644566995)
--(axis cs:35,0.0205855595657315)
--(axis cs:36,0.0209519465566307)
--(axis cs:37,0.0195387286425058)
--(axis cs:38,0.0222527208989331)
--(axis cs:39,0.0215396987633069)
--(axis cs:40,0.0172566996488724)
--(axis cs:41,0.0190874227481677)
--(axis cs:42,0.0258161986318417)
--(axis cs:43,0.0206646493769231)
--(axis cs:44,0.0167747739288708)
--(axis cs:45,0.0172508809441643)
--(axis cs:46,0.0202438584678348)
--(axis cs:47,0.0172009887517829)
--(axis cs:48,0.0184109134542486)
--(axis cs:49,0.0188173169048452)
--(axis cs:50,0.0200870751356416)
--(axis cs:51,0.0169674579061429)
--(axis cs:52,0.0189330782674886)
--(axis cs:53,0.0144561334255674)
--(axis cs:54,0.0169091607613264)
--(axis cs:55,0.017600418156315)
--(axis cs:56,0.0150213428103614)
--(axis cs:57,0.0156756457263919)
--(axis cs:58,0.0196778432184933)
--(axis cs:59,0.0197353359087499)
--(axis cs:60,0.0157086820189779)
--(axis cs:61,0.0144587433817934)
--(axis cs:62,0.0156934955479162)
--(axis cs:63,0.01324451287999)
--(axis cs:64,0.0134682281611133)
--(axis cs:65,0.0173264674812033)
--(axis cs:66,0.0175706957607636)
--(axis cs:67,0.0169540957481145)
--(axis cs:68,0.0145443843311354)
--(axis cs:69,0.0135727340212294)
--(axis cs:70,0.0132022840434427)
--(axis cs:71,0.0144712399929897)
--(axis cs:72,0.0142707561167278)
--(axis cs:73,0.0143607579631199)
--(axis cs:74,0.0135894567693498)
--(axis cs:75,0.017913466692221)
--(axis cs:76,0.0174076943449461)
--(axis cs:77,0.0204892623262186)
--(axis cs:78,0.0164791501903015)
--(axis cs:79,0.0154198295295093)
--(axis cs:80,0.014413555903227)
--(axis cs:81,0.0136478288012115)
--(axis cs:82,0.0173777909713154)
--(axis cs:83,0.0179967749966623)
--(axis cs:84,0.0139847825594378)
--(axis cs:85,0.0171412747408988)
--(axis cs:86,0.0175640313422425)
--(axis cs:87,0.0152815524440033)
--(axis cs:88,0.0157815665142679)
--(axis cs:89,0.013362855084808)
--(axis cs:90,0.0166777792389097)
--(axis cs:91,0.0142382356895709)
--(axis cs:92,0.0149595664979187)
--(axis cs:93,0.01869556894743)
--(axis cs:94,0.0145563061843703)
--(axis cs:95,0.0157365747536532)
--(axis cs:96,0.0223220781011648)
--(axis cs:97,0.0129817713301043)
--(axis cs:98,0.0133954621723251)
--(axis cs:99,0.0164288738639164)
--(axis cs:100,0.0173218178108594)
--(axis cs:101,0.0159535233547008)
--(axis cs:102,0.0168821708579157)
--(axis cs:103,0.0158589054630775)
--(axis cs:104,0.0172477083977919)
--(axis cs:105,0.016053737327497)
--(axis cs:106,0.0126474924518988)
--(axis cs:107,0.0155406810677557)
--(axis cs:108,0.0146504562449854)
--(axis cs:109,0.0133480349811598)
--(axis cs:110,0.0126518940643593)
--(axis cs:111,0.0139230391539057)
--(axis cs:112,0.0151187354505438)
--(axis cs:113,0.0146985274669201)
--(axis cs:114,0.0129107237253194)
--(axis cs:115,0.0125934146702128)
--(axis cs:116,0.0129043608657657)
--(axis cs:117,0.0137559583401765)
--(axis cs:118,0.0129420953423266)
--(axis cs:119,0.0149429600225638)
--(axis cs:120,0.0140451611400072)
--(axis cs:121,0.014087207948172)
--(axis cs:122,0.0138641942865537)
--(axis cs:123,0.0136060731102563)
--(axis cs:124,0.0121145391050163)
--(axis cs:125,0.0134232315865815)
--(axis cs:126,0.0133364190048866)
--(axis cs:127,0.015446094495208)
--(axis cs:128,0.0147258081683857)
--(axis cs:129,0.0125623272462939)
--(axis cs:130,0.0145525559182547)
--(axis cs:131,0.015799138369084)
--(axis cs:132,0.0135036582050288)
--(axis cs:133,0.0142105869196771)
--(axis cs:134,0.0125110381732562)
--(axis cs:135,0.0133102606897284)
--(axis cs:135,0.0337567566810437)
--(axis cs:135,0.0337567566810437)
--(axis cs:134,0.0339725207083645)
--(axis cs:133,0.0335213413273697)
--(axis cs:132,0.0337054526873056)
--(axis cs:131,0.0331317887443701)
--(axis cs:130,0.033434407543226)
--(axis cs:129,0.0339585052308488)
--(axis cs:128,0.0333909488050041)
--(axis cs:127,0.0332149613565564)
--(axis cs:126,0.0337497955134898)
--(axis cs:125,0.0337267421486408)
--(axis cs:124,0.0340815879938257)
--(axis cs:123,0.033678439547957)
--(axis cs:122,0.0336108546743954)
--(axis cs:121,0.0335530628088321)
--(axis cs:120,0.0335639147428592)
--(axis cs:119,0.0333370688864562)
--(axis cs:118,0.0338554303252595)
--(axis cs:117,0.033639106052708)
--(axis cs:116,0.0338656150943264)
--(axis cs:115,0.0339500208567536)
--(axis cs:114,0.0338638968159418)
--(axis cs:113,0.0333977647533013)
--(axis cs:112,0.033293960622901)
--(axis cs:111,0.0335955501469426)
--(axis cs:110,0.0339340828012185)
--(axis cs:109,0.033746706483267)
--(axis cs:108,0.0334098000255702)
--(axis cs:107,0.03319246383269)
--(axis cs:106,0.0339352814109973)
--(axis cs:105,0.0330732314432571)
--(axis cs:104,0.0328177151578539)
--(axis cs:103,0.0331179310799901)
--(axis cs:102,0.0328922098403889)
--(axis cs:101,0.0330961311877294)
--(axis cs:100,0.03280307142559)
--(axis cs:99,0.0329893404570979)
--(axis cs:98,0.0337341081754749)
--(axis cs:97,0.0338447354991483)
--(axis cs:96,0.0327766978408109)
--(axis cs:95,0.0331463657926594)
--(axis cs:94,0.033433462538845)
--(axis cs:93,0.0325666213730897)
--(axis cs:92,0.0333329764777005)
--(axis cs:91,0.0335142579339385)
--(axis cs:90,0.0329353940575537)
--(axis cs:89,0.0337427673322202)
--(axis cs:88,0.0331358756314386)
--(axis cs:87,0.0332544538606032)
--(axis cs:86,0.0327563778393555)
--(axis cs:85,0.0328390248137897)
--(axis cs:84,0.0335795341399723)
--(axis cs:83,0.0326778178494319)
--(axis cs:82,0.032792119854306)
--(axis cs:81,0.0336674576422824)
--(axis cs:80,0.0334695634922097)
--(axis cs:79,0.0332212353457059)
--(axis cs:78,0.0329783287037758)
--(axis cs:77,0.0324191622780583)
--(axis cs:76,0.0327863080114254)
--(axis cs:75,0.0326924213124505)
--(axis cs:74,0.0323995607775612)
--(axis cs:73,0.0323611834509288)
--(axis cs:72,0.0324757492430528)
--(axis cs:71,0.0323582664416127)
--(axis cs:70,0.0326337071624257)
--(axis cs:69,0.0324301468011741)
--(axis cs:68,0.0323767750474897)
--(axis cs:67,0.0328501141102168)
--(axis cs:66,0.0324232160642791)
--(axis cs:65,0.0323311274918177)
--(axis cs:64,0.0325292277566728)
--(axis cs:63,0.0323921925681469)
--(axis cs:62,0.0326617023939587)
--(axis cs:61,0.0324638861270193)
--(axis cs:60,0.0323412907688534)
--(axis cs:59,0.0359061321050012)
--(axis cs:58,0.032399438878528)
--(axis cs:57,0.0318695843406478)
--(axis cs:56,0.0316442656337976)
--(axis cs:55,0.0325045951970119)
--(axis cs:54,0.0358362104036084)
--(axis cs:53,0.0316651587583255)
--(axis cs:52,0.032705240701737)
--(axis cs:51,0.0314364004754326)
--(axis cs:50,0.0313525951106449)
--(axis cs:49,0.032777557804303)
--(axis cs:48,0.0319470773078859)
--(axis cs:47,0.0431896087368105)
--(axis cs:46,0.0325327480090504)
--(axis cs:45,0.0326792826883879)
--(axis cs:44,0.0327091494361188)
--(axis cs:43,0.0299824785896643)
--(axis cs:42,0.0349319987397075)
--(axis cs:41,0.0291408922685775)
--(axis cs:40,0.0348290772923408)
--(axis cs:39,0.0353970450459133)
--(axis cs:38,0.0345531981911091)
--(axis cs:37,0.0360245369196884)
--(axis cs:36,0.0332408762816602)
--(axis cs:35,0.0387701507745892)
--(axis cs:34,0.0377660472558123)
--(axis cs:33,0.0409631570792291)
--(axis cs:32,0.038427406469779)
--(axis cs:31,0.0333954166128957)
--(axis cs:30,0.0329091317697656)
--(axis cs:29,0.0347560092727475)
--(axis cs:28,0.0408460172917265)
--(axis cs:27,0.0406348189252076)
--(axis cs:26,0.0383685638161519)
--(axis cs:25,0.0378974238915205)
--(axis cs:24,0.0403112025189306)
--(axis cs:23,0.0486781787729245)
--(axis cs:22,0.0477649292982374)
--(axis cs:21,0.0413561149508492)
--(axis cs:20,0.0373958551237098)
--(axis cs:19,0.0470968712389332)
--(axis cs:18,0.0480571117629895)
--(axis cs:17,0.0512851690695325)
--(axis cs:16,0.0503434179505019)
--(axis cs:15,0.0493047544560833)
--(axis cs:14,0.0543324244691205)
--(axis cs:13,0.0475429467304361)
--(axis cs:12,0.0547031780725929)
--(axis cs:11,0.0493443426113589)
--(axis cs:10,0.068690190016487)
--(axis cs:9,0.0598773953694631)
--(axis cs:8,0.0633534142504679)
--(axis cs:7,0.0650280466351779)
--(axis cs:6,0.0607469152901408)
--(axis cs:5,0.0734658753173224)
--(axis cs:4,0.0822757735365871)
--(axis cs:3,0.102603253602815)
--(axis cs:2,0.137718742558142)
--(axis cs:1,0.156984268722147)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:1,0.175300923086401)
--(axis cs:1,0.0370223071181166)
--(axis cs:2,0.00403171318390066)
--(axis cs:3,-0.00921562755920926)
--(axis cs:4,-0.00410185347163009)
--(axis cs:5,0.000719795578231599)
--(axis cs:6,0.000937164198047191)
--(axis cs:7,8.90752764219857e-05)
--(axis cs:8,0.000355538535542042)
--(axis cs:9,0.000377328341327158)
--(axis cs:10,0.000589293779572218)
--(axis cs:11,-0.000721821191147351)
--(axis cs:12,-0.000349562642622616)
--(axis cs:13,-0.00116266906536631)
--(axis cs:14,-0.000102937292146267)
--(axis cs:15,-0.000528148533216924)
--(axis cs:16,0.000986495978347223)
--(axis cs:17,2.57141624500897e-05)
--(axis cs:18,-0.000137659746387644)
--(axis cs:19,-0.000658434299360286)
--(axis cs:20,-0.000588079986975142)
--(axis cs:21,-0.0014905754672511)
--(axis cs:22,-0.000932423794687341)
--(axis cs:23,-0.000845466158058301)
--(axis cs:24,-0.000528197164496787)
--(axis cs:25,-0.00204422325199754)
--(axis cs:26,-0.00172374203010517)
--(axis cs:27,-0.000376585935068493)
--(axis cs:28,-0.00146942706657891)
--(axis cs:29,-0.00051530344684699)
--(axis cs:30,-0.00112799686494255)
--(axis cs:31,-0.00281683956266757)
--(axis cs:32,-0.00350083634001391)
--(axis cs:33,-0.00210313780040624)
--(axis cs:34,-0.00171327854390584)
--(axis cs:35,-0.00280745547764305)
--(axis cs:36,-0.00169582999122378)
--(axis cs:37,-0.00204165194823207)
--(axis cs:38,-0.00226168485567005)
--(axis cs:39,-0.00234129537733196)
--(axis cs:40,-0.00237171494063939)
--(axis cs:41,-0.00245379724174849)
--(axis cs:42,-0.00201666878103677)
--(axis cs:42,0.0061433097078998)
--(axis cs:42,0.0061433097078998)
--(axis cs:41,0.00608231210628311)
--(axis cs:40,0.00608955108124162)
--(axis cs:39,0.00609267222460683)
--(axis cs:38,0.00610203983392251)
--(axis cs:37,0.00613813813737005)
--(axis cs:36,0.00623452908528106)
--(axis cs:35,0.00556416519171032)
--(axis cs:34,0.00608443417497724)
--(axis cs:33,0.00637106827041832)
--(axis cs:32,0.00527909734211386)
--(axis cs:31,0.00565125166041426)
--(axis cs:30,0.00733864578230213)
--(axis cs:29,0.00673883867444941)
--(axis cs:28,0.0066488244740049)
--(axis cs:27,0.00152621528195294)
--(axis cs:26,0.00163830478527107)
--(axis cs:25,0.000889086147270043)
--(axis cs:24,0.00219517725293105)
--(axis cs:23,0.0022632123537566)
--(axis cs:22,0.000224350595395227)
--(axis cs:21,0.00140670203749945)
--(axis cs:20,0.000986444974605382)
--(axis cs:19,0.00171026192427214)
--(axis cs:18,0.00293369153977541)
--(axis cs:17,0.00203306778289921)
--(axis cs:16,0.00496867162195053)
--(axis cs:15,0.00129567779814624)
--(axis cs:14,0.00169739205248832)
--(axis cs:13,0.0022714761424371)
--(axis cs:12,0.00296879712033552)
--(axis cs:11,0.0069502659493667)
--(axis cs:10,0.0052143525458467)
--(axis cs:9,0.00268298501306876)
--(axis cs:8,0.00849015834449567)
--(axis cs:7,0.0066046584202451)
--(axis cs:6,0.00927196545780464)
--(axis cs:5,0.0151505710099274)
--(axis cs:4,0.0396375001485449)
--(axis cs:3,0.0775856980192727)
--(axis cs:2,0.133104354267671)
--(axis cs:1,0.175300923086401)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:1,0.144768067027514)
--(axis cs:1,0.00807431888975634)
--(axis cs:2,0.0023519588680965)
--(axis cs:3,-0.00200588474439818)
--(axis cs:4,0.000523899843195775)
--(axis cs:5,-0.000416514294406105)
--(axis cs:6,-7.73900995656215e-05)
--(axis cs:7,-0.00181173434562975)
--(axis cs:8,0.00123634116767791)
--(axis cs:9,-0.00020892784207574)
--(axis cs:10,-0.00413330480194978)
--(axis cs:11,-0.00266398240273989)
--(axis cs:12,-0.00208029472014225)
--(axis cs:13,-0.00125844402458884)
--(axis cs:14,-0.0010446227966715)
--(axis cs:15,-0.00158796832315308)
--(axis cs:16,-0.00132146670861425)
--(axis cs:17,-0.00128676837107894)
--(axis cs:18,-0.00165848710599884)
--(axis cs:19,-0.00180126459546435)
--(axis cs:20,-0.00198974115415043)
--(axis cs:21,-0.0019682448704197)
--(axis cs:22,-0.0025976628557063)
--(axis cs:23,-0.00121653532924437)
--(axis cs:24,-0.00193369653721903)
--(axis cs:25,-0.00126943484415863)
--(axis cs:26,-0.00191639370963409)
--(axis cs:27,-0.00245958211336639)
--(axis cs:28,-0.00269439628111098)
--(axis cs:29,-0.000722211074157208)
--(axis cs:30,-0.0019186407291235)
--(axis cs:31,-0.00333557603327014)
--(axis cs:32,-0.00340956461942347)
--(axis cs:33,-0.00278918701287556)
--(axis cs:34,-0.00291308356953415)
--(axis cs:35,-0.00265452484747385)
--(axis cs:36,-0.00111804882341)
--(axis cs:37,-0.00251020761916328)
--(axis cs:38,-0.00164965611669901)
--(axis cs:39,-0.0025225607469596)
--(axis cs:40,-0.00337905972494013)
--(axis cs:41,-0.00192748501812881)
--(axis cs:42,-0.00262318755560545)
--(axis cs:43,-0.00261996180176103)
--(axis cs:44,-0.00128863563105201)
--(axis cs:45,-0.00183350729605034)
--(axis cs:46,-0.00208735361121708)
--(axis cs:47,-0.00208917338982386)
--(axis cs:48,-0.00196426310639748)
--(axis cs:49,-0.0019812152361034)
--(axis cs:50,-0.00214063927827628)
--(axis cs:51,-0.00204665520317532)
--(axis cs:52,-0.00241171552825369)
--(axis cs:53,-0.00200554479991577)
--(axis cs:54,-0.00195807758173594)
--(axis cs:55,-0.0021488357946915)
--(axis cs:56,-0.00234837786490978)
--(axis cs:57,-0.00221855738702779)
--(axis cs:58,-0.00211860526044815)
--(axis cs:59,-0.00215346984186695)
--(axis cs:60,-0.00199108434418247)
--(axis cs:61,-0.00289712474221101)
--(axis cs:62,-0.00226861140953152)
--(axis cs:63,-0.00267281142066674)
--(axis cs:63,0.0021230917937485)
--(axis cs:63,0.0021230917937485)
--(axis cs:62,-0.000912303699920346)
--(axis cs:61,0.00282152867388533)
--(axis cs:60,-0.000762632958187303)
--(axis cs:59,-0.000895707519710736)
--(axis cs:58,-0.000884038502013403)
--(axis cs:57,-0.000908237257411005)
--(axis cs:56,-0.000912182971523597)
--(axis cs:55,-0.000894397255839542)
--(axis cs:54,-0.000531866019355201)
--(axis cs:53,-0.000790314035162501)
--(axis cs:52,-0.000907995668095215)
--(axis cs:51,-0.000840219151844074)
--(axis cs:50,-0.00089191150871157)
--(axis cs:49,-0.000737578885303938)
--(axis cs:48,-0.000665965184805613)
--(axis cs:47,-0.000791500764470121)
--(axis cs:46,-0.000902145172459016)
--(axis cs:45,0.00235877461175354)
--(axis cs:44,0.00219676185131225)
--(axis cs:43,-0.00042035171796197)
--(axis cs:42,0.00307436175029619)
--(axis cs:41,-0.000198652655824212)
--(axis cs:40,0.00425928723724179)
--(axis cs:39,-1.13705922713616e-05)
--(axis cs:38,0.000933793364191866)
--(axis cs:37,-0.00060715836657048)
--(axis cs:36,-0.000771328668209056)
--(axis cs:35,-2.9580170495976e-05)
--(axis cs:34,0.00727263291388745)
--(axis cs:33,0.003769398893427)
--(axis cs:32,0.00669632254630055)
--(axis cs:31,0.00273717019936445)
--(axis cs:30,-2.88683800126876e-05)
--(axis cs:29,0.00293972004461024)
--(axis cs:28,0.00314956000115362)
--(axis cs:27,0.00262341216342987)
--(axis cs:26,0.000930024000227206)
--(axis cs:25,0.00123317522137223)
--(axis cs:24,0.00148343855140146)
--(axis cs:23,0.00101782365424334)
--(axis cs:22,0.00357309493196724)
--(axis cs:21,0.00137296670462469)
--(axis cs:20,0.00182631485642824)
--(axis cs:19,0.0046852548226015)
--(axis cs:18,-0.000238603162671289)
--(axis cs:17,0.00521497494877191)
--(axis cs:16,0.0068853567535003)
--(axis cs:15,0.00257761053134916)
--(axis cs:14,0.002290718305779)
--(axis cs:13,0.00248153177366255)
--(axis cs:12,0.000325916200272861)
--(axis cs:11,0.00340213966539354)
--(axis cs:10,0.0106265118024022)
--(axis cs:9,0.0067779936750446)
--(axis cs:8,0.00508352479409301)
--(axis cs:7,0.0107897395815477)
--(axis cs:6,0.00224150565907146)
--(axis cs:5,0.00479148574208739)
--(axis cs:4,0.00859879584487154)
--(axis cs:3,0.0261124810834366)
--(axis cs:2,0.0210454618272359)
--(axis cs:1,0.144768067027514)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:1,0.154213247677685)
--(axis cs:1,0.0736796455176367)
--(axis cs:2,0.0115016484977029)
--(axis cs:3,0.00672258511170405)
--(axis cs:4,-0.000388178155992294)
--(axis cs:5,0.000746015243105038)
--(axis cs:6,6.06024356565602e-05)
--(axis cs:7,-9.15677989137235e-05)
--(axis cs:8,0.000261812247747769)
--(axis cs:9,-0.000475157962966409)
--(axis cs:10,0.00120131062465536)
--(axis cs:11,-0.000873955043744651)
--(axis cs:12,-0.000565430100888418)
--(axis cs:13,-0.00158409810818527)
--(axis cs:14,-0.00200984909255187)
--(axis cs:15,-0.00272317867777944)
--(axis cs:16,-0.00223144840767886)
--(axis cs:17,-0.00168776381613219)
--(axis cs:18,-0.00274005871223259)
--(axis cs:19,-0.00175670161188015)
--(axis cs:20,-0.00223723682875043)
--(axis cs:21,-0.0025633620688221)
--(axis cs:22,-0.00220709357549013)
--(axis cs:23,-0.00216753568326472)
--(axis cs:24,-0.00295639919678787)
--(axis cs:25,-0.00133259507102877)
--(axis cs:26,-0.00248530613373476)
--(axis cs:27,-0.00206004275842613)
--(axis cs:28,-0.00209617200960686)
--(axis cs:29,-0.00235400997518022)
--(axis cs:30,-0.00517579095007693)
--(axis cs:31,-0.00276218437154495)
--(axis cs:32,-0.00217915559511581)
--(axis cs:33,-0.00283132349386607)
--(axis cs:34,-0.00104330006107204)
--(axis cs:35,-0.00329750897749045)
--(axis cs:36,-0.00044245208994979)
--(axis cs:37,-0.00265821435464081)
--(axis cs:38,-0.00213445183260153)
--(axis cs:39,-0.0025643477612391)
--(axis cs:40,-0.00235842568677105)
--(axis cs:41,-0.00358211561413124)
--(axis cs:42,-0.0032246505302541)
--(axis cs:43,-0.00336608699105569)
--(axis cs:44,-0.00325890276913554)
--(axis cs:45,-0.00347388914502733)
--(axis cs:46,-0.00324756954216559)
--(axis cs:47,-0.00323490734038213)
--(axis cs:48,-0.00326006034599732)
--(axis cs:48,0.00244859645585348)
--(axis cs:48,0.00244859645585348)
--(axis cs:47,0.00248623007197605)
--(axis cs:46,0.00246685897919246)
--(axis cs:45,0.00222444236678278)
--(axis cs:44,0.00245025529023242)
--(axis cs:43,0.00232028784520246)
--(axis cs:42,0.00250867240927067)
--(axis cs:41,0.00217610443602234)
--(axis cs:40,0.00259808891772278)
--(axis cs:39,0.00303474435870203)
--(axis cs:38,0.00265066695554451)
--(axis cs:37,0.0025661896474147)
--(axis cs:36,0.00443091741736964)
--(axis cs:35,0.00214376234401482)
--(axis cs:34,0.00927442109905337)
--(axis cs:33,0.00252607865646909)
--(axis cs:32,0.00199173964842513)
--(axis cs:31,0.000435386085358187)
--(axis cs:30,0.0103871882625804)
--(axis cs:29,0.00404457416641303)
--(axis cs:28,-0.000312541027670287)
--(axis cs:27,-0.000570323077218535)
--(axis cs:26,0.00144325297854892)
--(axis cs:25,0.00216769838578353)
--(axis cs:24,0.00620132841362093)
--(axis cs:23,0.00201323980788783)
--(axis cs:22,3.22807338790617e-05)
--(axis cs:21,0.00162565721292879)
--(axis cs:20,9.7774121541986e-05)
--(axis cs:19,0.000933733454773079)
--(axis cs:18,0.00249866499314599)
--(axis cs:17,0.00225660361725691)
--(axis cs:16,0.00282664022895993)
--(axis cs:15,0.00945251314970784)
--(axis cs:14,0.00463611295195422)
--(axis cs:13,0.00479821975189553)
--(axis cs:12,0.00100172899448968)
--(axis cs:11,0.00411989699862784)
--(axis cs:10,0.0124483601192432)
--(axis cs:9,0.00226819273716786)
--(axis cs:8,0.00248254438263842)
--(axis cs:7,0.0023208098485767)
--(axis cs:6,0.00595570309478192)
--(axis cs:5,0.00306683266414854)
--(axis cs:4,0.0111828999165741)
--(axis cs:3,0.014201819354702)
--(axis cs:2,0.0694238030359632)
--(axis cs:1,0.154213247677685)
--cycle;

\addplot [line0]
table {%
1 0.153164534827539
2 0.114730855822914
3 0.0892204185690368
4 0.0773993225092271
5 0.0656680244011686
6 0.0582858563084552
7 0.055108213398504
8 0.0573206555549532
9 0.0523673113342191
10 0.0561256685611611
11 0.0421515639836568
12 0.0479624180633853
13 0.0410826546249526
14 0.0442267046230975
15 0.0416727848236932
16 0.0422287080453628
17 0.0409058761574624
18 0.0393131780329246
19 0.0422077530088476
20 0.0332809034511126
21 0.0328385658559058
22 0.0403914252882324
23 0.0393886313404866
24 0.0328526952914709
25 0.0335770067641071
26 0.0315117989593685
27 0.0325333132007876
28 0.0315834750250639
29 0.0279744793418834
30 0.0268880951289806
31 0.0272804013765964
32 0.0281554277824622
33 0.030848810637133
34 0.0296362464628812
35 0.0296778551701604
36 0.0270964114191454
37 0.0277816327810971
38 0.0284029595450211
39 0.0284683719046101
40 0.0260428884706066
41 0.0241141575083726
42 0.0303740986857746
43 0.0253235639832937
44 0.0247419616824948
45 0.0249650818162761
46 0.0263883032384426
47 0.0301952987442967
48 0.0251789953810673
49 0.0257974373545741
50 0.0257198351231433
51 0.0242019291907877
52 0.0258191594846128
53 0.0230606460919465
54 0.0263726855824674
55 0.0250525066766634
56 0.0233328042220795
57 0.0237726150335199
58 0.0260386410485107
59 0.0278207340068756
60 0.0240249863939156
61 0.0234613147544064
62 0.0241775989709375
63 0.0228183527240685
64 0.022998727958893
65 0.0248287974865105
66 0.0249969559125213
67 0.0249021049291656
68 0.0234605796893126
69 0.0230014404112018
70 0.0229179956029342
71 0.0234147532173012
72 0.0233732526798903
73 0.0233609707070244
74 0.0229945087734555
75 0.0253029440023357
76 0.0250970011781858
77 0.0264542123021384
78 0.0247287394470386
79 0.0243205324376076
80 0.0239415596977183
81 0.0236576432217469
82 0.0250849554128107
83 0.0253372964230471
84 0.0237821583497051
85 0.0249901497773442
86 0.025160204590799
87 0.0242680031523032
88 0.0244587210728533
89 0.0235528112085141
90 0.0248065866482317
91 0.0238762468117547
92 0.0241462714878096
93 0.0256310951602599
94 0.0239948843616076
95 0.0244414702731563
96 0.0275493879709879
97 0.0234132534146263
98 0.0235647851739
99 0.0247091071605071
100 0.0250624446182247
101 0.0245248272712151
102 0.0248871903491523
103 0.0244884182715338
104 0.0250327117778229
105 0.0245634843853771
106 0.023291386931448
107 0.0243665724502229
108 0.0240301281352778
109 0.0235473707322134
110 0.0232929884327889
111 0.0237592946504241
112 0.0242063480367224
113 0.0240481461101107
114 0.0233873102706306
115 0.0232717177634832
116 0.023384987980046
117 0.0236975321964423
118 0.0233987628337931
119 0.02414001445451
120 0.0238045379414332
121 0.0238201353785021
122 0.0237375244804745
123 0.0236422563291067
124 0.023098063549421
125 0.0235749868676111
126 0.0235431072591882
127 0.0243305279258822
128 0.0240583784866949
129 0.0232604162385713
130 0.0239934817307403
131 0.0244654635567271
132 0.0236045554461672
133 0.0238659641235234
134 0.0232417794408103
135 0.023533508685386
};
\addlegendentry{LSTM}
\addplot [line1]
table {%
1 0.106161615102259
2 0.0685680337257861
3 0.0341850352300317
4 0.0177678233384574
5 0.0079351832940795
6 0.00510456482792592
7 0.00334686684833354
8 0.00442284844001886
9 0.00153015667719796
10 0.00290182316270946
11 0.00311422237910968
12 0.00130961723885645
13 0.000554403538535397
14 0.000797227380171028
15 0.000383764632464656
16 0.00297758380014888
17 0.00102939097267465
18 0.00139801589669388
19 0.000525913812455925
20 0.00019918249381512
21 -4.19367148758232e-05
22 -0.000354036599646057
23 0.00070887309784915
24 0.000833490044217133
25 -0.00057756855236375
26 -4.27186224170484e-05
27 0.000574814673442225
28 0.00258969870371299
29 0.00311176761380121
30 0.00310532445867979
31 0.00141720604887334
32 0.000889130501049973
33 0.00213396523500604
34 0.0021855778155357
35 0.00137835485703364
36 0.00226934954702864
37 0.00204824309456899
38 0.00192017748912623
39 0.00187568842363743
40 0.00185891807030112
41 0.00181425743226731
42 0.00206332046343152
};
\addlegendentry{Strat.}
\addplot [line2]
table {%
1 0.0764211929586353
2 0.0116987103476662
3 0.0120532981695192
4 0.00456134784403366
5 0.00218748572384064
6 0.00108205777975292
7 0.00448900261795897
8 0.00315993298088546
9 0.00328453291648443
10 0.00324660350022623
11 0.000369078631326825
12 -0.000877189259934696
13 0.000611543874536857
14 0.000623047754553752
15 0.000494821104098042
16 0.00278194502244302
17 0.00196410328884649
18 -0.000948545134335066
19 0.00144199511356857
20 -8.17131488610956e-05
21 -0.000297639082897505
22 0.00048771603813047
23 -9.93558375005144e-05
24 -0.000225128992908785
25 -1.81298113931971e-05
26 -0.000493184854703443
27 8.19150250317424e-05
28 0.00022758186002132
29 0.00110875448522652
30 -0.000973754554568096
31 -0.000299202916952845
32 0.00164337896343854
33 0.00049010594027572
34 0.00217977467217665
35 -0.00134205250898491
36 -0.00094468874580953
37 -0.00155868299286688
38 -0.000357931376253573
39 -0.00126696566961548
40 0.000440113756150828
41 -0.00106306883697651
42 0.00022558709734537
43 -0.0015201567598615
44 0.000454063110130121
45 0.000262633657851596
46 -0.00149474939183805
47 -0.00144033707714699
48 -0.00131511414560155
49 -0.00135939706070367
50 -0.00151627539349393
51 -0.0014434371775097
52 -0.00165985559817445
53 -0.00139792941753913
54 -0.00124497180054557
55 -0.00152161652526552
56 -0.00163028041821669
57 -0.0015633973222194
58 -0.00150132188123078
59 -0.00152458868078884
60 -0.00137685865118489
61 -3.77980341628392e-05
62 -0.00159045755472593
63 -0.000274859813459116
};
\addlegendentry{Sup.}
\addplot [line3]
table {%
1 0.113946446597661
2 0.040462725766833
3 0.010462202233203
4 0.00539736088029088
5 0.00190642395362679
6 0.00300815276521924
7 0.00111462102483149
8 0.0013721783151931
9 0.000896517387100726
10 0.00682483537194927
11 0.0016229709774416
12 0.000218149446800631
13 0.00160706082185513
14 0.00131313192970117
15 0.0033646672359642
16 0.000297595910640536
17 0.00028441990056236
18 -0.000120696859543301
19 -0.000411484078553537
20 -0.00106973135360422
21 -0.000468852427946653
22 -0.00108740642080554
23 -7.71479376884487e-05
24 0.00162246460841653
25 0.00041755165737738
26 -0.00052102657759292
27 -0.00131518291782233
28 -0.00120435651863857
29 0.000845282095616406
30 0.00260569865625175
31 -0.00116339914309338
32 -9.37079733453361e-05
33 -0.000152622418698489
34 0.00411556051899067
35 -0.000576873316737814
36 0.00199423266370993
37 -4.60123536130563e-05
38 0.000258107561471488
39 0.000235198298731465
40 0.000119831615475863
41 -0.000703005589054451
42 -0.000357989060491715
43 -0.000522899572926616
44 -0.000404323739451562
45 -0.000624723389122273
46 -0.000390355281486565
47 -0.000374338634203042
48 -0.000405731945071919
};
\addlegendentry{Ours}
\legend{} % clear legend
\end{axis}

\end{tikzpicture}


==> figures/01-ns-rnn-cfls/train/hardest-cfl.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={Hardest CFL},
xlabel={Epoch},
ylabel={Cross-entropy Diff.},
ymin=0,
ymax=0.07,
ytick distance=0.05
]
\path [draw=color0, fill=color0, bars]
(axis cs:1,0.107221007651666)
--(axis cs:1,0.100791876819128)
--(axis cs:2,0.0809073640656782)
--(axis cs:3,0.0717718955510831)
--(axis cs:4,0.0655953375813264)
--(axis cs:5,0.0620095719122297)
--(axis cs:6,0.0576972229623348)
--(axis cs:7,0.0558762891172758)
--(axis cs:8,0.0527129239237168)
--(axis cs:9,0.0512610605131476)
--(axis cs:10,0.0486921739674852)
--(axis cs:11,0.0492835344428186)
--(axis cs:12,0.0479273654460881)
--(axis cs:13,0.046685089078529)
--(axis cs:14,0.0464183188235851)
--(axis cs:15,0.0446068296299502)
--(axis cs:16,0.0449948709779444)
--(axis cs:17,0.0448817500654438)
--(axis cs:18,0.0431797471519886)
--(axis cs:19,0.0428694988945483)
--(axis cs:20,0.0422900072495229)
--(axis cs:21,0.0429211561216892)
--(axis cs:22,0.0423269368909165)
--(axis cs:23,0.0421276102631389)
--(axis cs:24,0.0402880268525567)
--(axis cs:25,0.0398624088192422)
--(axis cs:26,0.0399709149012658)
--(axis cs:27,0.0393199348994033)
--(axis cs:28,0.0397031796719075)
--(axis cs:29,0.0397568640062022)
--(axis cs:30,0.0409635877302343)
--(axis cs:31,0.0406992729136074)
--(axis cs:32,0.0382783208431217)
--(axis cs:33,0.0385560332931561)
--(axis cs:34,0.03995228634974)
--(axis cs:35,0.0382730350172494)
--(axis cs:36,0.0382947947097499)
--(axis cs:37,0.0367719004518759)
--(axis cs:38,0.0367090299050834)
--(axis cs:39,0.0378033942693738)
--(axis cs:40,0.0367542222886779)
--(axis cs:41,0.0374881720047231)
--(axis cs:42,0.0383937852108725)
--(axis cs:43,0.0366736331812837)
--(axis cs:44,0.0376383663064805)
--(axis cs:45,0.0389582562479773)
--(axis cs:46,0.037314659356516)
--(axis cs:47,0.0368457766391122)
--(axis cs:48,0.0357374948927334)
--(axis cs:49,0.0375682966388602)
--(axis cs:50,0.0368211980202161)
--(axis cs:51,0.0373866052642126)
--(axis cs:52,0.0393544758740038)
--(axis cs:53,0.0349141322798503)
--(axis cs:54,0.0367412907690889)
--(axis cs:55,0.0358730953455323)
--(axis cs:56,0.0358514408990812)
--(axis cs:57,0.036567519105619)
--(axis cs:58,0.0350571425437159)
--(axis cs:59,0.035980758103468)
--(axis cs:60,0.0348182799023274)
--(axis cs:61,0.0357334359722301)
--(axis cs:62,0.0348279064252335)
--(axis cs:63,0.0352410177654045)
--(axis cs:64,0.0340673363773529)
--(axis cs:65,0.0350138826474799)
--(axis cs:66,0.0351660101923138)
--(axis cs:67,0.0346118987898177)
--(axis cs:68,0.034387801240079)
--(axis cs:69,0.035083727671237)
--(axis cs:70,0.0351101808106007)
--(axis cs:71,0.0347932654655728)
--(axis cs:72,0.0374087053114869)
--(axis cs:73,0.0336334240671839)
--(axis cs:74,0.033879765931261)
--(axis cs:75,0.0342302156916497)
--(axis cs:76,0.0353287855880711)
--(axis cs:77,0.0340006275523045)
--(axis cs:78,0.0344887873515333)
--(axis cs:79,0.0345114510783562)
--(axis cs:80,0.0342958591447496)
--(axis cs:81,0.0342103019657174)
--(axis cs:82,0.033635047250124)
--(axis cs:83,0.033677132939134)
--(axis cs:84,0.0331379541588595)
--(axis cs:85,0.0339006998979118)
--(axis cs:86,0.0335147269411775)
--(axis cs:87,0.0332925648027697)
--(axis cs:88,0.0335589421993354)
--(axis cs:89,0.0339153702779194)
--(axis cs:90,0.0347877840924048)
--(axis cs:91,0.0336621221579046)
--(axis cs:92,0.0333038714302511)
--(axis cs:93,0.0333582641250657)
--(axis cs:94,0.0329417759308736)
--(axis cs:95,0.0329367311882738)
--(axis cs:96,0.0328647821125053)
--(axis cs:97,0.0328555129800681)
--(axis cs:98,0.0328515243575989)
--(axis cs:99,0.0330584979626145)
--(axis cs:100,0.0325445060674827)
--(axis cs:101,0.0328294809134733)
--(axis cs:102,0.0332406217638094)
--(axis cs:103,0.0327771011736077)
--(axis cs:104,0.0329469498875428)
--(axis cs:105,0.0328162908965713)
--(axis cs:106,0.032948450795214)
--(axis cs:107,0.0327715393100451)
--(axis cs:108,0.0327686396490625)
--(axis cs:109,0.0328232353849817)
--(axis cs:110,0.0328913885862501)
--(axis cs:111,0.033046566570045)
--(axis cs:112,0.0329915641207321)
--(axis cs:113,0.0330007758958691)
--(axis cs:114,0.0330358512470812)
--(axis cs:115,0.0330102495696189)
--(axis cs:116,0.0328720090588663)
--(axis cs:116,0.0396339338122609)
--(axis cs:116,0.0396339338122609)
--(axis cs:115,0.0398064163707656)
--(axis cs:114,0.0398464986800765)
--(axis cs:113,0.039792367361753)
--(axis cs:112,0.0397790818947131)
--(axis cs:111,0.0398642721199824)
--(axis cs:110,0.0395930048082706)
--(axis cs:109,0.0395770598189906)
--(axis cs:108,0.0395157512420035)
--(axis cs:107,0.0395213594356152)
--(axis cs:106,0.0396847768429556)
--(axis cs:105,0.0395063898277273)
--(axis cs:104,0.0396965186031606)
--(axis cs:103,0.0394142441613347)
--(axis cs:102,0.0407814893898602)
--(axis cs:101,0.0395332708533645)
--(axis cs:100,0.0391631037094088)
--(axis cs:99,0.0399721475682105)
--(axis cs:98,0.039521141915704)
--(axis cs:97,0.0397235096480331)
--(axis cs:96,0.0396974878130142)
--(axis cs:95,0.0396597366713203)
--(axis cs:94,0.0396850192935559)
--(axis cs:93,0.0396486412342825)
--(axis cs:92,0.0399589484075342)
--(axis cs:91,0.039436321047703)
--(axis cs:90,0.0402439037157695)
--(axis cs:89,0.0411107224686047)
--(axis cs:88,0.0394862609620944)
--(axis cs:87,0.0397728132435042)
--(axis cs:86,0.0403049861144778)
--(axis cs:85,0.040343414846145)
--(axis cs:84,0.0403697131453746)
--(axis cs:83,0.0407105683911807)
--(axis cs:82,0.0404581552306126)
--(axis cs:81,0.0405943465343554)
--(axis cs:80,0.0411905166712324)
--(axis cs:79,0.0404404866720274)
--(axis cs:78,0.0402786764921439)
--(axis cs:77,0.0399848109529291)
--(axis cs:76,0.0403298862620759)
--(axis cs:75,0.0408415439909676)
--(axis cs:74,0.0399020437762406)
--(axis cs:73,0.0408069458079643)
--(axis cs:72,0.0405486465416583)
--(axis cs:71,0.0413245530646927)
--(axis cs:70,0.0408030751316224)
--(axis cs:69,0.0407932303860494)
--(axis cs:68,0.0420997695373969)
--(axis cs:67,0.0411243529425725)
--(axis cs:66,0.0409571114085143)
--(axis cs:65,0.0411689201144491)
--(axis cs:64,0.0414278066445793)
--(axis cs:63,0.0409124452910489)
--(axis cs:62,0.0414849623329108)
--(axis cs:61,0.0421980122662005)
--(axis cs:60,0.0414691786395155)
--(axis cs:59,0.0419340551155122)
--(axis cs:58,0.0412483396782506)
--(axis cs:57,0.0421288498461471)
--(axis cs:56,0.0423735634638065)
--(axis cs:55,0.0424657048422455)
--(axis cs:54,0.0418145182821736)
--(axis cs:53,0.0427047091190673)
--(axis cs:52,0.0449373234716885)
--(axis cs:51,0.0427586583727292)
--(axis cs:50,0.0419154958093645)
--(axis cs:49,0.0432395451330251)
--(axis cs:48,0.0425135390000722)
--(axis cs:47,0.0444851236081923)
--(axis cs:46,0.0449261844662697)
--(axis cs:45,0.0428376340339838)
--(axis cs:44,0.0434120454030783)
--(axis cs:43,0.0429622737424548)
--(axis cs:42,0.045368625409599)
--(axis cs:41,0.0434009522191144)
--(axis cs:40,0.0443173858548915)
--(axis cs:39,0.0436464514923333)
--(axis cs:38,0.0442937036477132)
--(axis cs:37,0.0440697320629388)
--(axis cs:36,0.0456816217168607)
--(axis cs:35,0.0445279008127154)
--(axis cs:34,0.0450046754845898)
--(axis cs:33,0.0448471850946075)
--(axis cs:32,0.0446675182304723)
--(axis cs:31,0.0467858093105389)
--(axis cs:30,0.0457530097817669)
--(axis cs:29,0.0475026418961949)
--(axis cs:28,0.0464831425400655)
--(axis cs:27,0.0490506466362354)
--(axis cs:26,0.0470974682060475)
--(axis cs:25,0.0473301539440796)
--(axis cs:24,0.0471056576259823)
--(axis cs:23,0.0471207448100772)
--(axis cs:22,0.0485354666319688)
--(axis cs:21,0.0497428899783802)
--(axis cs:20,0.0490258605700508)
--(axis cs:19,0.04962469124744)
--(axis cs:18,0.0502080902355469)
--(axis cs:17,0.0500141678617177)
--(axis cs:16,0.0531344266048316)
--(axis cs:15,0.0511702600608287)
--(axis cs:14,0.0529021568470916)
--(axis cs:13,0.0541672788519161)
--(axis cs:12,0.054284399586951)
--(axis cs:11,0.0556838688316683)
--(axis cs:10,0.056335080171008)
--(axis cs:9,0.0567582657709666)
--(axis cs:8,0.0611988367550108)
--(axis cs:7,0.0622137963854745)
--(axis cs:6,0.0631221477651491)
--(axis cs:5,0.0666251346683403)
--(axis cs:4,0.0705366383464296)
--(axis cs:3,0.0766997109609573)
--(axis cs:2,0.0879561982389557)
--(axis cs:1,0.107221007651666)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:1,0.101611824187643)
--(axis cs:1,0.0932090348822386)
--(axis cs:2,0.0741432467929814)
--(axis cs:3,0.0655362976986739)
--(axis cs:4,0.0593530290217524)
--(axis cs:5,0.0531034543792949)
--(axis cs:6,0.0522347096562705)
--(axis cs:7,0.0498122683898964)
--(axis cs:8,0.0459528694608532)
--(axis cs:9,0.0442930643148413)
--(axis cs:10,0.0424108092883005)
--(axis cs:11,0.0430032963956618)
--(axis cs:12,0.0404739714319508)
--(axis cs:13,0.0400413401882929)
--(axis cs:14,0.0392571053683784)
--(axis cs:15,0.0389499037522053)
--(axis cs:16,0.0369903802846245)
--(axis cs:17,0.0369880588486427)
--(axis cs:18,0.0366009733429152)
--(axis cs:19,0.0364518758285749)
--(axis cs:20,0.0377719118562306)
--(axis cs:21,0.0378617259220904)
--(axis cs:22,0.0364494184217308)
--(axis cs:23,0.0353941270273475)
--(axis cs:24,0.0344908078576766)
--(axis cs:25,0.0347757335283657)
--(axis cs:26,0.0334583721340777)
--(axis cs:27,0.0346586605337886)
--(axis cs:28,0.0333732186124947)
--(axis cs:29,0.0340144173632988)
--(axis cs:30,0.0332093190927099)
--(axis cs:31,0.0337245609189565)
--(axis cs:32,0.0335095726903102)
--(axis cs:33,0.0333861657046552)
--(axis cs:34,0.0330841859680055)
--(axis cs:35,0.0326476934317068)
--(axis cs:36,0.0326214558764513)
--(axis cs:37,0.0334995647054816)
--(axis cs:38,0.0331934596991732)
--(axis cs:39,0.0325393098864452)
--(axis cs:40,0.0327273167282002)
--(axis cs:41,0.0324917476922221)
--(axis cs:42,0.0320688297984874)
--(axis cs:43,0.0318182678868758)
--(axis cs:44,0.0329827950857762)
--(axis cs:45,0.031398849594882)
--(axis cs:46,0.0316767989174668)
--(axis cs:47,0.0308022514899255)
--(axis cs:48,0.030335277983476)
--(axis cs:49,0.0323487832635316)
--(axis cs:50,0.0323069089050786)
--(axis cs:51,0.0310932084505407)
--(axis cs:52,0.0321442258595344)
--(axis cs:53,0.0299261206677732)
--(axis cs:54,0.032910356342708)
--(axis cs:55,0.0302918890377783)
--(axis cs:56,0.0309728996119791)
--(axis cs:57,0.0299094157325791)
--(axis cs:58,0.0326482933953427)
--(axis cs:59,0.0307387440203789)
--(axis cs:60,0.0319001872943361)
--(axis cs:61,0.0313616081555949)
--(axis cs:62,0.0290362933419487)
--(axis cs:63,0.0300006190282375)
--(axis cs:64,0.0304990777752841)
--(axis cs:65,0.0300497225291646)
--(axis cs:66,0.0305390872630378)
--(axis cs:67,0.0305308608086324)
--(axis cs:68,0.0304377656052218)
--(axis cs:69,0.0306356566905676)
--(axis cs:70,0.0302738042139656)
--(axis cs:71,0.0308369124698483)
--(axis cs:72,0.0296900112971212)
--(axis cs:73,0.0309259003975416)
--(axis cs:74,0.0301828095540916)
--(axis cs:75,0.0308821140665373)
--(axis cs:76,0.0304288443852512)
--(axis cs:77,0.0307567488180033)
--(axis cs:78,0.029838104667061)
--(axis cs:79,0.0300905344359896)
--(axis cs:80,0.0295848588658969)
--(axis cs:81,0.0304979569082429)
--(axis cs:82,0.0302296898520892)
--(axis cs:83,0.029838072186871)
--(axis cs:84,0.029658657864555)
--(axis cs:85,0.0301807326658039)
--(axis cs:86,0.0298402333511391)
--(axis cs:87,0.0295623870533399)
--(axis cs:88,0.0301658663074436)
--(axis cs:89,0.0307876889684387)
--(axis cs:90,0.0303378744229197)
--(axis cs:91,0.0304123044438695)
--(axis cs:92,0.029895169178293)
--(axis cs:93,0.0293431901754392)
--(axis cs:94,0.0294444146325805)
--(axis cs:95,0.0297003365757688)
--(axis cs:96,0.0295229744217005)
--(axis cs:97,0.0299314371773294)
--(axis cs:98,0.030100426614483)
--(axis cs:99,0.0299845820908962)
--(axis cs:100,0.0301237886025068)
--(axis cs:101,0.0308688099009315)
--(axis cs:102,0.0300996133139813)
--(axis cs:103,0.0302159495396669)
--(axis cs:104,0.0307326990316599)
--(axis cs:104,0.0359997468979645)
--(axis cs:104,0.0359997468979645)
--(axis cs:103,0.0359822185386046)
--(axis cs:102,0.035988066394619)
--(axis cs:101,0.0360215672586508)
--(axis cs:100,0.035986626804136)
--(axis cs:99,0.0359963917084204)
--(axis cs:98,0.0359880161359098)
--(axis cs:97,0.0360010048715889)
--(axis cs:96,0.0360497613753839)
--(axis cs:95,0.0360259646568978)
--(axis cs:94,0.036061404364223)
--(axis cs:93,0.0360773032284841)
--(axis cs:92,0.0360044113132603)
--(axis cs:91,0.0359793221557122)
--(axis cs:90,0.0359792831456792)
--(axis cs:89,0.0360074094876728)
--(axis cs:88,0.0359843963369224)
--(axis cs:87,0.0360441645127073)
--(axis cs:86,0.0360099504182846)
--(axis cs:85,0.0359836945558697)
--(axis cs:84,0.0360312257248825)
--(axis cs:83,0.0360101773698546)
--(axis cs:82,0.0359817156094665)
--(axis cs:81,0.0359813134739564)
--(axis cs:80,0.0360410495639895)
--(axis cs:79,0.0359886359648108)
--(axis cs:78,0.0360101739540247)
--(axis cs:77,0.0360029185456943)
--(axis cs:76,0.0359795376132605)
--(axis cs:75,0.0360242452162529)
--(axis cs:74,0.0359836001844279)
--(axis cs:73,0.0360338333311428)
--(axis cs:72,0.0360272480540481)
--(axis cs:71,0.0360155680389962)
--(axis cs:70,0.0359803884886143)
--(axis cs:69,0.0359895503467184)
--(axis cs:68,0.0349264951428899)
--(axis cs:67,0.0351398297556295)
--(axis cs:66,0.0350608322623086)
--(axis cs:65,0.0353139193544843)
--(axis cs:64,0.0351482842651578)
--(axis cs:63,0.0353042303558876)
--(axis cs:62,0.0367387589709355)
--(axis cs:61,0.035344906061294)
--(axis cs:60,0.0372193182408085)
--(axis cs:59,0.0344919290038604)
--(axis cs:58,0.0349087713757621)
--(axis cs:57,0.035892835231342)
--(axis cs:56,0.0372293584348576)
--(axis cs:55,0.0350506086818446)
--(axis cs:54,0.035942407834176)
--(axis cs:53,0.0349373956548663)
--(axis cs:52,0.0355111624504965)
--(axis cs:51,0.0387272753454462)
--(axis cs:50,0.0369326511711024)
--(axis cs:49,0.036993606155658)
--(axis cs:48,0.0375658612440268)
--(axis cs:47,0.0359018999557639)
--(axis cs:46,0.0355219672316064)
--(axis cs:45,0.0366397660677941)
--(axis cs:44,0.0383805522457019)
--(axis cs:43,0.0363213852092887)
--(axis cs:42,0.0368919497147543)
--(axis cs:41,0.0373219567870608)
--(axis cs:40,0.0379118890097274)
--(axis cs:39,0.0373553941335233)
--(axis cs:38,0.0372842992567844)
--(axis cs:37,0.0374992485940671)
--(axis cs:36,0.0381843773929797)
--(axis cs:35,0.038078999296237)
--(axis cs:34,0.0384989980553969)
--(axis cs:33,0.0376495503734212)
--(axis cs:32,0.0388364327560521)
--(axis cs:31,0.0394048790082566)
--(axis cs:30,0.0374997168675556)
--(axis cs:29,0.0393813897173765)
--(axis cs:28,0.0395646820965524)
--(axis cs:27,0.041136098684182)
--(axis cs:26,0.041261914560793)
--(axis cs:25,0.0399810482148214)
--(axis cs:24,0.0418830378269713)
--(axis cs:23,0.0428157337991019)
--(axis cs:22,0.0409067438008209)
--(axis cs:21,0.0453872706801419)
--(axis cs:20,0.0436477441774222)
--(axis cs:19,0.0434198985658819)
--(axis cs:18,0.0439823563765679)
--(axis cs:17,0.0453191897323674)
--(axis cs:16,0.044573642210471)
--(axis cs:15,0.047231038419687)
--(axis cs:14,0.0492461237638278)
--(axis cs:13,0.0467782680595345)
--(axis cs:12,0.0462847254619052)
--(axis cs:11,0.0492236233913537)
--(axis cs:10,0.0510855528451187)
--(axis cs:9,0.0488608803260631)
--(axis cs:8,0.0529810106743401)
--(axis cs:7,0.05314495325668)
--(axis cs:6,0.0561101426224653)
--(axis cs:5,0.0595263564290261)
--(axis cs:4,0.0668108865058028)
--(axis cs:3,0.0684840348689176)
--(axis cs:2,0.0815125296987103)
--(axis cs:1,0.101611824187643)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:1,0.102688036318593)
--(axis cs:1,0.0979577396046302)
--(axis cs:2,0.0789614464998856)
--(axis cs:3,0.067014249178115)
--(axis cs:4,0.0618047156069829)
--(axis cs:5,0.0565999882411249)
--(axis cs:6,0.0512984467222393)
--(axis cs:7,0.0484677548660322)
--(axis cs:8,0.0438455215663734)
--(axis cs:9,0.0417718725401147)
--(axis cs:10,0.0406284491414851)
--(axis cs:11,0.0404860022479925)
--(axis cs:12,0.0389211161623981)
--(axis cs:13,0.0370309406969662)
--(axis cs:14,0.0391108273060443)
--(axis cs:15,0.0355646733660079)
--(axis cs:16,0.0376700660088985)
--(axis cs:17,0.0343395043033846)
--(axis cs:18,0.0337418350553716)
--(axis cs:19,0.0330137330336286)
--(axis cs:20,0.0324866451129658)
--(axis cs:21,0.0322505225138877)
--(axis cs:22,0.0315388694160828)
--(axis cs:23,0.0310404339700432)
--(axis cs:24,0.0299997886262136)
--(axis cs:25,0.0324836669841441)
--(axis cs:26,0.0301932791105896)
--(axis cs:27,0.0315416782771143)
--(axis cs:28,0.0297356483248217)
--(axis cs:29,0.0302778967806648)
--(axis cs:30,0.0304875093932661)
--(axis cs:31,0.029045506658695)
--(axis cs:32,0.0305252250250413)
--(axis cs:33,0.0287476599484277)
--(axis cs:34,0.029541041657724)
--(axis cs:35,0.0278245287586128)
--(axis cs:36,0.0302494790588227)
--(axis cs:37,0.0293640640574497)
--(axis cs:38,0.0302556607491029)
--(axis cs:39,0.027552138898745)
--(axis cs:40,0.0281928813920117)
--(axis cs:41,0.0294498609272496)
--(axis cs:42,0.028647954926396)
--(axis cs:43,0.0281773000766484)
--(axis cs:44,0.0279925897901394)
--(axis cs:45,0.0291954172266946)
--(axis cs:46,0.0287462563735195)
--(axis cs:47,0.0285453324038575)
--(axis cs:48,0.0270883319926616)
--(axis cs:49,0.0274068591884619)
--(axis cs:50,0.0280092703076806)
--(axis cs:51,0.0280997697590023)
--(axis cs:52,0.026705931433735)
--(axis cs:53,0.0268654791511501)
--(axis cs:54,0.0290669539404411)
--(axis cs:55,0.0280177623767537)
--(axis cs:56,0.0269126147562777)
--(axis cs:57,0.0271567189786852)
--(axis cs:58,0.0273773433677189)
--(axis cs:59,0.0272530900749767)
--(axis cs:60,0.0277687816353635)
--(axis cs:61,0.0265585524336571)
--(axis cs:62,0.0277570594014203)
--(axis cs:63,0.0265848504665725)
--(axis cs:64,0.0270373972853831)
--(axis cs:65,0.027890932018281)
--(axis cs:66,0.0281226170458055)
--(axis cs:67,0.0275051129888559)
--(axis cs:68,0.0269563023835047)
--(axis cs:69,0.0268082053705455)
--(axis cs:70,0.0267166142711533)
--(axis cs:71,0.0278883441861973)
--(axis cs:72,0.0265062848246654)
--(axis cs:73,0.0266450305352899)
--(axis cs:74,0.0276150731384018)
--(axis cs:75,0.0267073196441527)
--(axis cs:76,0.0270505287286829)
--(axis cs:77,0.0278864336089648)
--(axis cs:78,0.0270887753545326)
--(axis cs:79,0.0264769750618395)
--(axis cs:80,0.0267505774833327)
--(axis cs:80,0.0368107762598839)
--(axis cs:80,0.0368107762598839)
--(axis cs:79,0.0368526711747175)
--(axis cs:78,0.0367662400266613)
--(axis cs:77,0.0367043539988049)
--(axis cs:76,0.0367708268399467)
--(axis cs:75,0.0368170765910669)
--(axis cs:74,0.0367171778220296)
--(axis cs:73,0.0368263689636076)
--(axis cs:72,0.0368479593529862)
--(axis cs:71,0.0367043001774727)
--(axis cs:70,0.0368157121463669)
--(axis cs:69,0.0371996571803245)
--(axis cs:68,0.0368681703819055)
--(axis cs:67,0.0368501645804866)
--(axis cs:66,0.0369709511131153)
--(axis cs:65,0.035347217669312)
--(axis cs:64,0.0354370230837963)
--(axis cs:63,0.0354467499064736)
--(axis cs:62,0.0361852459761922)
--(axis cs:61,0.0364140061614597)
--(axis cs:60,0.0359401006272998)
--(axis cs:59,0.0356643942776843)
--(axis cs:58,0.0362430344432878)
--(axis cs:57,0.0363166084301129)
--(axis cs:56,0.0353109787362808)
--(axis cs:55,0.0347908143998844)
--(axis cs:54,0.0357309637592327)
--(axis cs:53,0.0359372402853443)
--(axis cs:52,0.0358930495926539)
--(axis cs:51,0.0365474242026635)
--(axis cs:50,0.0352672904036777)
--(axis cs:49,0.036471945244891)
--(axis cs:48,0.0360984153897863)
--(axis cs:47,0.0366977957268172)
--(axis cs:46,0.0365177569134941)
--(axis cs:45,0.0364727963715936)
--(axis cs:44,0.0370078407494744)
--(axis cs:43,0.0367334152448949)
--(axis cs:42,0.037211632110294)
--(axis cs:41,0.0382923910355732)
--(axis cs:40,0.0377595176913151)
--(axis cs:39,0.0377296222933582)
--(axis cs:38,0.0381906024325763)
--(axis cs:37,0.0382528631444366)
--(axis cs:36,0.0372683410996778)
--(axis cs:35,0.0378167164185272)
--(axis cs:34,0.0375598589618611)
--(axis cs:33,0.0382772187964219)
--(axis cs:32,0.0390799776555625)
--(axis cs:31,0.0395292230835806)
--(axis cs:30,0.0417562393906822)
--(axis cs:29,0.0416257564788703)
--(axis cs:28,0.0401838560108173)
--(axis cs:27,0.0410973476383431)
--(axis cs:26,0.0421418797422522)
--(axis cs:25,0.0428697630362602)
--(axis cs:24,0.0413689834000007)
--(axis cs:23,0.0430401116581188)
--(axis cs:22,0.0443012931362599)
--(axis cs:21,0.0429416133106175)
--(axis cs:20,0.0445338241573023)
--(axis cs:19,0.0437790075026498)
--(axis cs:18,0.045097803951865)
--(axis cs:17,0.0448590333205625)
--(axis cs:16,0.0472088795406438)
--(axis cs:15,0.0467910844741887)
--(axis cs:14,0.0482862546429552)
--(axis cs:13,0.0477472773462741)
--(axis cs:12,0.0486868683778866)
--(axis cs:11,0.0495949136899227)
--(axis cs:10,0.0513196670926365)
--(axis cs:9,0.0525930359408148)
--(axis cs:8,0.0536929390507007)
--(axis cs:7,0.0566809050189093)
--(axis cs:6,0.0578152783819322)
--(axis cs:5,0.0622423857417646)
--(axis cs:4,0.0653747646858484)
--(axis cs:3,0.0729397176051805)
--(axis cs:2,0.0844677533999125)
--(axis cs:1,0.102688036318593)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:1,0.0894404174201978)
--(axis cs:1,0.0809850448132876)
--(axis cs:2,0.0642031437828166)
--(axis cs:3,0.0554387115254181)
--(axis cs:4,0.0482532372136349)
--(axis cs:5,0.04358124098021)
--(axis cs:6,0.0409036293125109)
--(axis cs:7,0.0394898877309006)
--(axis cs:8,0.0352520222413418)
--(axis cs:9,0.0367474742884562)
--(axis cs:10,0.0332779974487212)
--(axis cs:11,0.0322898837993606)
--(axis cs:12,0.0335964588848326)
--(axis cs:13,0.0326730852269508)
--(axis cs:14,0.031857766572583)
--(axis cs:15,0.0312475236816319)
--(axis cs:16,0.0302006131653286)
--(axis cs:17,0.0301144133513474)
--(axis cs:18,0.0311217534171984)
--(axis cs:19,0.030399282753694)
--(axis cs:20,0.0282754768181351)
--(axis cs:21,0.0283092334896575)
--(axis cs:22,0.0289693357281893)
--(axis cs:23,0.0287736682917178)
--(axis cs:24,0.0286691482851611)
--(axis cs:25,0.0299626483410199)
--(axis cs:26,0.0279113611968931)
--(axis cs:27,0.0274734085543186)
--(axis cs:28,0.0280627634911823)
--(axis cs:29,0.0265756384579702)
--(axis cs:30,0.0258348225078892)
--(axis cs:31,0.027353250041692)
--(axis cs:32,0.0258401800374265)
--(axis cs:33,0.0255245435644673)
--(axis cs:34,0.0256902836769487)
--(axis cs:35,0.0266244435050724)
--(axis cs:36,0.0278553943746229)
--(axis cs:37,0.0267520589232788)
--(axis cs:38,0.0261276683597204)
--(axis cs:39,0.0264557804264324)
--(axis cs:40,0.0260008403164793)
--(axis cs:41,0.0250506862294729)
--(axis cs:42,0.0246584385212344)
--(axis cs:43,0.0267632851905133)
--(axis cs:44,0.0262639611685998)
--(axis cs:45,0.0263141084915294)
--(axis cs:46,0.0262127395897091)
--(axis cs:47,0.0262605553927176)
--(axis cs:48,0.0257936654408506)
--(axis cs:49,0.0243006902729848)
--(axis cs:50,0.0241601614633458)
--(axis cs:51,0.0249501035568435)
--(axis cs:52,0.0242112275073189)
--(axis cs:53,0.0247794043293139)
--(axis cs:54,0.0241728590219885)
--(axis cs:55,0.0246675312918402)
--(axis cs:56,0.0239044973762135)
--(axis cs:57,0.0262033698347566)
--(axis cs:58,0.0239740879445412)
--(axis cs:59,0.024693466858382)
--(axis cs:60,0.0236357170786958)
--(axis cs:61,0.0234450861948455)
--(axis cs:62,0.0244053746552651)
--(axis cs:63,0.0233073673733129)
--(axis cs:64,0.0233328456051719)
--(axis cs:65,0.023961756741995)
--(axis cs:66,0.0238692558357411)
--(axis cs:67,0.0241422826976768)
--(axis cs:68,0.0237023322945251)
--(axis cs:69,0.0238876617516928)
--(axis cs:70,0.023881880360495)
--(axis cs:71,0.0230149451269366)
--(axis cs:72,0.023858143223257)
--(axis cs:73,0.0237703281485431)
--(axis cs:74,0.0234646704443061)
--(axis cs:75,0.0238445516202872)
--(axis cs:76,0.0232733333284333)
--(axis cs:77,0.0235433971493091)
--(axis cs:78,0.0250693599693202)
--(axis cs:79,0.0233560688154465)
--(axis cs:80,0.0238729262022426)
--(axis cs:81,0.0245478667398504)
--(axis cs:82,0.0235991365688809)
--(axis cs:82,0.0331780302836717)
--(axis cs:82,0.0331780302836717)
--(axis cs:81,0.0334843123048802)
--(axis cs:80,0.0332267970864291)
--(axis cs:79,0.0331516142393505)
--(axis cs:78,0.0339845671347933)
--(axis cs:77,0.0331707160676668)
--(axis cs:76,0.0331456163745186)
--(axis cs:75,0.0332206456654926)
--(axis cs:74,0.0331617014619809)
--(axis cs:73,0.03320582660314)
--(axis cs:72,0.0332235575935328)
--(axis cs:71,0.033135173148902)
--(axis cs:70,0.0332287964227883)
--(axis cs:69,0.0332301023799935)
--(axis cs:68,0.0331937716152441)
--(axis cs:67,0.0333006539975751)
--(axis cs:66,0.0332259856783449)
--(axis cs:65,0.0332479212927142)
--(axis cs:64,0.0331497889967403)
--(axis cs:63,0.0331479149575208)
--(axis cs:62,0.0334071634286256)
--(axis cs:61,0.0331518181303839)
--(axis cs:60,0.0331510399065486)
--(axis cs:59,0.0332376413723104)
--(axis cs:58,0.0331971689784791)
--(axis cs:57,0.0337938923341285)
--(axis cs:56,0.0331626109486597)
--(axis cs:55,0.033233217534744)
--(axis cs:54,0.033222984829868)
--(axis cs:53,0.0333270352434306)
--(axis cs:52,0.0332623994985984)
--(axis cs:51,0.0337274002351958)
--(axis cs:50,0.0355308669016069)
--(axis cs:49,0.0334588039697234)
--(axis cs:48,0.033560852826609)
--(axis cs:47,0.0334514218062641)
--(axis cs:46,0.0362406193454762)
--(axis cs:45,0.0364111015374357)
--(axis cs:44,0.0341478006753261)
--(axis cs:43,0.0343964546774745)
--(axis cs:42,0.0328164210464494)
--(axis cs:41,0.0346777819613997)
--(axis cs:40,0.0332576804664052)
--(axis cs:39,0.0334650629952629)
--(axis cs:38,0.0334617082321287)
--(axis cs:37,0.0345126027295184)
--(axis cs:36,0.0352707348185121)
--(axis cs:35,0.0342310417021626)
--(axis cs:34,0.0355302175359201)
--(axis cs:33,0.0362590750822412)
--(axis cs:32,0.0352449608443813)
--(axis cs:31,0.0357486898369806)
--(axis cs:30,0.0349460350237456)
--(axis cs:29,0.0359746887424467)
--(axis cs:28,0.0350072643491176)
--(axis cs:27,0.0379684178905277)
--(axis cs:26,0.0363920016954951)
--(axis cs:25,0.0367104564738349)
--(axis cs:24,0.0359448455865543)
--(axis cs:23,0.0370680678716163)
--(axis cs:22,0.036549691127053)
--(axis cs:21,0.0430338252661692)
--(axis cs:20,0.0377373798538428)
--(axis cs:19,0.0378071036641951)
--(axis cs:18,0.0393936120938568)
--(axis cs:17,0.0386897631567543)
--(axis cs:16,0.0378473164200245)
--(axis cs:15,0.0391198412194708)
--(axis cs:14,0.038580929861789)
--(axis cs:13,0.041547848194345)
--(axis cs:12,0.0422333346193413)
--(axis cs:11,0.0418353491915707)
--(axis cs:10,0.0435354653540408)
--(axis cs:9,0.0434469606647729)
--(axis cs:8,0.0469253699169778)
--(axis cs:7,0.0461614990007527)
--(axis cs:6,0.0469983870671614)
--(axis cs:5,0.0500793861154691)
--(axis cs:4,0.0533359282354136)
--(axis cs:3,0.0605708388046865)
--(axis cs:2,0.0677747432456676)
--(axis cs:1,0.0894404174201978)
--cycle;

\addplot [line0]
table {%
1 0.104006442235397
2 0.0844317811523169
3 0.0742358032560202
4 0.068065987963878
5 0.064317353290285
6 0.060409685363742
7 0.0590450427513752
8 0.0569558803393638
9 0.0540096631420571
10 0.0525136270692466
11 0.0524837016372434
12 0.0511058825165196
13 0.0504261839652226
14 0.0496602378353384
15 0.0478885448453894
16 0.049064648791388
17 0.0474479589635807
18 0.0466939186937677
19 0.0462470950709942
20 0.0456579339097869
21 0.0463320230500347
22 0.0454312017614427
23 0.044624177536608
24 0.0436968422392695
25 0.0435962813816609
26 0.0435341915536567
27 0.0441852907678193
28 0.0430931611059865
29 0.0436297529511986
30 0.0433582987560006
31 0.0437425411120731
32 0.041472919536797
33 0.0417016091938818
34 0.0424784809171649
35 0.0414004679149824
36 0.0419882082133053
37 0.0404208162574074
38 0.0405013667763983
39 0.0407249228808536
40 0.0405358040717847
41 0.0404445621119188
42 0.0418812053102358
43 0.0398179534618693
44 0.0405252058547794
45 0.0408979451409806
46 0.0411204219113928
47 0.0406654501236522
48 0.0391255169464028
49 0.0404039208859427
50 0.0393683469147903
51 0.0400726318184709
52 0.0421458996728461
53 0.0388094206994588
54 0.0392779045256312
55 0.0391694000938889
56 0.0391125021814439
57 0.0393481844758831
58 0.0381527411109832
59 0.0389574066094901
60 0.0381437292709215
61 0.0389657241192153
62 0.0381564343790722
63 0.0380767315282267
64 0.0377475715109661
65 0.0380914013809645
66 0.038061560800414
67 0.0378681258661951
68 0.038243785388738
69 0.0379384790286432
70 0.0379566279711116
71 0.0380589092651328
72 0.0389786759265726
73 0.0372201849375741
74 0.0368909048537508
75 0.0375358798413087
76 0.0378293359250735
77 0.0369927192526168
78 0.0373837319218386
79 0.0374759688751918
80 0.037743187907991
81 0.0374023242500364
82 0.0370466012403683
83 0.0371938506651574
84 0.036753833652117
85 0.0371220573720284
86 0.0369098565278276
87 0.036532689023137
88 0.0365226015807149
89 0.037513046373262
90 0.0375158439040872
91 0.0365492216028038
92 0.0366314099188926
93 0.0365034526796741
94 0.0363133976122148
95 0.0362982339297971
96 0.0362811349627598
97 0.0362895113140506
98 0.0361863331366515
99 0.0365153227654125
100 0.0358538048884458
101 0.0361813758834189
102 0.0370110555768348
103 0.0360956726674712
104 0.0363217342453517
105 0.0361613403621493
106 0.0363166138190848
107 0.0361464493728302
108 0.036142195445533
109 0.0362001476019862
110 0.0362421966972603
111 0.0364554193450137
112 0.0363853230077226
113 0.036396571628811
114 0.0364411749635788
115 0.0364083329701923
116 0.0362529714355636
};
\addlegendentry{LSTM}
\addplot [line1]
table {%
1 0.0974104295349409
2 0.0778278882458459
3 0.0670101662837958
4 0.0630819577637776
5 0.0563149054041605
6 0.0541724261393679
7 0.0514786108232882
8 0.0494669400675967
9 0.0465769723204522
10 0.0467481810667096
11 0.0461134598935077
12 0.043379348446928
13 0.0434098041239137
14 0.0442516145661031
15 0.0430904710859462
16 0.0407820112475477
17 0.0411536242905051
18 0.0402916648597416
19 0.0399358871972284
20 0.0407098280168264
21 0.0416244983011162
22 0.0386780811112758
23 0.0391049304132247
24 0.0381869228423239
25 0.0373783908715936
26 0.0373601433474354
27 0.0378973796089853
28 0.0364689503545236
29 0.0366979035403376
30 0.0353545179801328
31 0.0365647199636066
32 0.0361730027231812
33 0.0355178580390382
34 0.0357915920117012
35 0.0353633463639719
36 0.0354029166347155
37 0.0354994066497744
38 0.0352388794779788
39 0.0349473520099843
40 0.0353196028689638
41 0.0349068522396414
42 0.0344803897566209
43 0.0340698265480823
44 0.0356816736657391
45 0.034019307831338
46 0.0335993830745366
47 0.0333520757228447
48 0.0339505696137514
49 0.0346711947095948
50 0.0346197800380905
51 0.0349102418979935
52 0.0338276941550155
53 0.0324317581613198
54 0.034426382088442
55 0.0326712488598115
56 0.0341011290234183
57 0.0329011254819606
58 0.0337785323855524
59 0.0326153365121197
60 0.0345597527675723
61 0.0333532571084445
62 0.0328875261564421
63 0.0326524246920625
64 0.0328236810202209
65 0.0326818209418245
66 0.0327999597626732
67 0.0328353452821309
68 0.0326821303740559
69 0.033312603518643
70 0.0331270963512899
71 0.0334262402544223
72 0.0328586296755847
73 0.0334798668643422
74 0.0330832048692598
75 0.0334531796413951
76 0.0332041909992558
77 0.0333798336818488
78 0.0329241393105428
79 0.0330395852004002
80 0.0328129542149432
81 0.0332396351910996
82 0.0331057027307778
83 0.0329241247783628
84 0.0328449417947188
85 0.0330822136108368
86 0.0329250918847118
87 0.0328032757830236
88 0.033075131322183
89 0.0333975492280557
90 0.0331585787842994
91 0.0331958132997908
92 0.0329497902457767
93 0.0327102467019617
94 0.0327529094984018
95 0.0328631506163333
96 0.0327863678985422
97 0.0329662210244591
98 0.0330442213751964
99 0.0329904868996583
100 0.0330552077033214
101 0.0334451885797912
102 0.0330438398543002
103 0.0330990840391358
104 0.0333662229648122
};
\addlegendentry{Strat.}
\addplot [line2]
table {%
1 0.100322887961611
2 0.081714599949899
3 0.0699769833916478
4 0.0635897401464156
5 0.0594211869914448
6 0.0545568625520857
7 0.0525743299424708
8 0.0487692303085371
9 0.0471824542404648
10 0.0459740581170608
11 0.0450404579689576
12 0.0438039922701424
13 0.0423891090216202
14 0.0436985409744997
15 0.0411778789200983
16 0.0424394727747711
17 0.0395992688119735
18 0.0394198195036183
19 0.0383963702681392
20 0.0385102346351341
21 0.0375960679122526
22 0.0379200812761713
23 0.037040272814081
24 0.0356843860131072
25 0.0376767150102022
26 0.0361675794264209
27 0.0363195129577287
28 0.0349597521678195
29 0.0359518266297675
30 0.0361218743919741
31 0.0342873648711378
32 0.0348026013403019
33 0.0335124393724248
34 0.0335504503097925
35 0.03282062258857
36 0.0337589100792502
37 0.0338084636009431
38 0.0342231315908396
39 0.0326408805960516
40 0.0329761995416634
41 0.0338711259814114
42 0.032929793518345
43 0.0324553576607717
44 0.0325002152698069
45 0.0328341067991441
46 0.0326320066435068
47 0.0326215640653374
48 0.0315933736912239
49 0.0319394022166765
50 0.0316382803556792
51 0.0323235969808329
52 0.0312994905131944
53 0.0314013597182472
54 0.0323989588498369
55 0.031404288388319
56 0.0311117967462792
57 0.0317366637043991
58 0.0318101889055034
59 0.0314587421763305
60 0.0318544411313316
61 0.0314862792975584
62 0.0319711526888062
63 0.0310158001865231
64 0.0312372101845897
65 0.0316190748437965
66 0.0325467840794604
67 0.0321776387846713
68 0.0319122363827051
69 0.032003931275435
70 0.0317661632087601
71 0.032296322181835
72 0.0316771220888258
73 0.0317356997494488
74 0.0321661254802157
75 0.0317621981176098
76 0.0319106777843148
77 0.0322953938038848
78 0.0319275076905969
79 0.0316648231182785
80 0.0317806768716083
} coordinate[pos=1] (jm);
\addlegendentry{Sup.}
\addplot [line3]
table {%
1 0.0852127311167427
2 0.0659889435142421
3 0.0580047751650523
4 0.0507945827245242
5 0.0468303135478395
6 0.0439510081898362
7 0.0428256933658266
8 0.0410886960791598
9 0.0400972174766145
10 0.038406731401381
11 0.0370626164954656
12 0.0379148967520869
13 0.0371104667106479
14 0.035219348217186
15 0.0351836824505514
16 0.0340239647926766
17 0.0344020882540508
18 0.0352576827555276
19 0.0341031932089445
20 0.0330064283359889
21 0.0356715293779133
22 0.0327595134276212
23 0.0329208680816671
24 0.0323069969358577
25 0.0333365524074274
26 0.0321516814461941
27 0.0327209132224231
28 0.0315350139201499
29 0.0312751636002085
30 0.0303904287658174
31 0.0315509699393363
32 0.0305425704409039
33 0.0308918093233542
34 0.0306102506064344
35 0.0304277426036175
36 0.0315630645965675
37 0.0306323308263986
38 0.0297946882959246
39 0.0299604217108477
40 0.0296292603914422
41 0.0298642340954363
42 0.0287374297838419
43 0.0305798699339939
44 0.0302058809219629
45 0.0313626050144825
46 0.0312266794675927
47 0.0298559885994909
48 0.0296772591337298
49 0.0288797471213541
50 0.0298455141824764
51 0.0293387518960196
52 0.0287368135029586
53 0.0290532197863722
54 0.0286979219259283
55 0.0289503744132921
56 0.0285335541624366
57 0.0299986310844426
58 0.0285856284615101
59 0.0289655541153462
60 0.0283933784926222
61 0.0282984521626147
62 0.0289062690419454
63 0.0282276411654169
64 0.0282413173009561
65 0.0286048390173546
66 0.028547620757043
67 0.028721468347626
68 0.0284480519548846
69 0.0285588820658431
70 0.0285553383916417
71 0.0280750591379193
72 0.0285408504083949
73 0.0284880773758415
74 0.0283131859531435
75 0.0285325986428899
76 0.0282094748514759
77 0.0283570566084879
78 0.0295269635520568
79 0.0282538415273985
80 0.0285498616443359
81 0.0290160895223653
82 0.0283885834262763
};
\addlegendentry{Ours}
\legend{} % clear legend
\end{axis}

\end{tikzpicture}


==> figures/01-ns-rnn-cfls/train/marked-reversal.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={\MarkedReversal{}},
ylabel={Cross-entropy Diff.},
ymin=-0.02,
ymax=0.3
]
\path [draw=color0, fill=color0, bars]
(axis cs:1,0.353673750077879)
--(axis cs:1,0.34754654072987)
--(axis cs:2,0.294524401463921)
--(axis cs:3,0.253353446380917)
--(axis cs:4,0.237543206197081)
--(axis cs:5,0.220343080630412)
--(axis cs:6,0.214432583842409)
--(axis cs:7,0.200377489994699)
--(axis cs:8,0.194427103006061)
--(axis cs:9,0.176919635140158)
--(axis cs:10,0.175627844833888)
--(axis cs:11,0.170580395851693)
--(axis cs:12,0.15431047016515)
--(axis cs:13,0.150728035646473)
--(axis cs:14,0.151283680344691)
--(axis cs:15,0.145588520725096)
--(axis cs:16,0.135069138723789)
--(axis cs:17,0.144670504213307)
--(axis cs:18,0.134955589325975)
--(axis cs:19,0.128439228488949)
--(axis cs:20,0.124721614155629)
--(axis cs:21,0.132534494933052)
--(axis cs:22,0.124850563086242)
--(axis cs:23,0.119579196850507)
--(axis cs:24,0.122437098311523)
--(axis cs:25,0.121323158634233)
--(axis cs:26,0.108900250341376)
--(axis cs:27,0.11285352187155)
--(axis cs:28,0.110548971493658)
--(axis cs:29,0.110931872771361)
--(axis cs:30,0.101872500688099)
--(axis cs:31,0.109991972469736)
--(axis cs:32,0.109047348266205)
--(axis cs:33,0.109993803951562)
--(axis cs:34,0.114109767486245)
--(axis cs:35,0.107353681340196)
--(axis cs:36,0.108505297282248)
--(axis cs:37,0.0998696655475769)
--(axis cs:38,0.0921588176540202)
--(axis cs:39,0.09735578604175)
--(axis cs:40,0.101364915725705)
--(axis cs:41,0.103179084142108)
--(axis cs:42,0.091612850973036)
--(axis cs:43,0.0842346468605437)
--(axis cs:44,0.0971969960995176)
--(axis cs:45,0.0897928399806266)
--(axis cs:46,0.085134648168014)
--(axis cs:47,0.0947177962908353)
--(axis cs:48,0.077972001054773)
--(axis cs:49,0.0875889471858167)
--(axis cs:50,0.0868063231807163)
--(axis cs:51,0.0924492182031165)
--(axis cs:52,0.0784388821301177)
--(axis cs:53,0.0805304855689681)
--(axis cs:54,0.0909635851774984)
--(axis cs:55,0.077893086629202)
--(axis cs:56,0.0783709061000549)
--(axis cs:57,0.0710371877233257)
--(axis cs:58,0.0848573349484985)
--(axis cs:59,0.0714667852733552)
--(axis cs:60,0.0643218148460951)
--(axis cs:61,0.090183160551065)
--(axis cs:62,0.0739927674303491)
--(axis cs:63,0.0824025265699943)
--(axis cs:64,0.0739067838174311)
--(axis cs:65,0.0683320538349124)
--(axis cs:66,0.0706554658900999)
--(axis cs:67,0.0623846813803426)
--(axis cs:68,0.0692381576235189)
--(axis cs:69,0.0693594169041535)
--(axis cs:70,0.0634176863100624)
--(axis cs:71,0.0652421404760835)
--(axis cs:72,0.0667632465114062)
--(axis cs:73,0.062694111458639)
--(axis cs:74,0.0682201706198055)
--(axis cs:75,0.0613142305962104)
--(axis cs:76,0.0617152401458379)
--(axis cs:77,0.0642997727853288)
--(axis cs:78,0.0664024212364341)
--(axis cs:79,0.0693094422565547)
--(axis cs:80,0.0588860583358159)
--(axis cs:81,0.0616089208899019)
--(axis cs:82,0.0635588892240455)
--(axis cs:83,0.0610154864016929)
--(axis cs:84,0.0581302076339238)
--(axis cs:85,0.0547100761595312)
--(axis cs:86,0.0588873629521677)
--(axis cs:87,0.0597512276262564)
--(axis cs:88,0.0637267011616965)
--(axis cs:89,0.0600270486389673)
--(axis cs:90,0.0568646453541526)
--(axis cs:91,0.0593652956011758)
--(axis cs:92,0.0754052876743408)
--(axis cs:93,0.0693623488325427)
--(axis cs:94,0.0604903884590932)
--(axis cs:95,0.0627242651814002)
--(axis cs:96,0.054095351047819)
--(axis cs:97,0.0686316420032564)
--(axis cs:98,0.0645021146415361)
--(axis cs:99,0.0597713466878687)
--(axis cs:100,0.0707970152650292)
--(axis cs:101,0.064389677682854)
--(axis cs:102,0.0626323774824801)
--(axis cs:103,0.074347854836528)
--(axis cs:104,0.0638936594388654)
--(axis cs:105,0.0628707449348732)
--(axis cs:106,0.0639643168776609)
--(axis cs:107,0.0723263279067783)
--(axis cs:107,0.101868780196428)
--(axis cs:107,0.101868780196428)
--(axis cs:106,0.102200918255786)
--(axis cs:105,0.102384615968705)
--(axis cs:104,0.1022122312397)
--(axis cs:103,0.102485490268839)
--(axis cs:102,0.10242695654919)
--(axis cs:101,0.102134561642422)
--(axis cs:100,0.101694605970248)
--(axis cs:99,0.0977921773737023)
--(axis cs:98,0.101505449610438)
--(axis cs:97,0.100322802624342)
--(axis cs:96,0.0971673135788828)
--(axis cs:95,0.0999484800971984)
--(axis cs:94,0.0975503956788043)
--(axis cs:93,0.0997819543462217)
--(axis cs:92,0.103762213530298)
--(axis cs:91,0.0986903583216406)
--(axis cs:90,0.0975868580472429)
--(axis cs:89,0.0980844902861639)
--(axis cs:88,0.0991998103532298)
--(axis cs:87,0.0944689330280121)
--(axis cs:86,0.0954418972961335)
--(axis cs:85,0.0931268005312888)
--(axis cs:84,0.0943875664277658)
--(axis cs:83,0.0966017129307514)
--(axis cs:82,0.096654378799538)
--(axis cs:81,0.0985193816784131)
--(axis cs:80,0.094971899341972)
--(axis cs:79,0.0993626629574361)
--(axis cs:78,0.103564255833216)
--(axis cs:77,0.113379015985574)
--(axis cs:76,0.0969947059582843)
--(axis cs:75,0.0873723374297481)
--(axis cs:74,0.0750548416698376)
--(axis cs:73,0.078636015478961)
--(axis cs:72,0.0712844199946199)
--(axis cs:71,0.0780463390153105)
--(axis cs:70,0.0949461025836982)
--(axis cs:69,0.0919248554604209)
--(axis cs:68,0.0909242278986738)
--(axis cs:67,0.0885954644889681)
--(axis cs:66,0.08531552250597)
--(axis cs:65,0.0814255732152373)
--(axis cs:64,0.101050427198112)
--(axis cs:63,0.0935316540423787)
--(axis cs:62,0.0813275463720995)
--(axis cs:61,0.104081663035348)
--(axis cs:60,0.0961095380124058)
--(axis cs:59,0.100508758517091)
--(axis cs:58,0.114069170864826)
--(axis cs:57,0.0930907391088727)
--(axis cs:56,0.0992797495679904)
--(axis cs:55,0.0999281517735052)
--(axis cs:54,0.123440405744345)
--(axis cs:53,0.0939106024152591)
--(axis cs:52,0.101112784364234)
--(axis cs:51,0.109305415698343)
--(axis cs:50,0.102458806503265)
--(axis cs:49,0.112897689874119)
--(axis cs:48,0.11913817667861)
--(axis cs:47,0.12214845429188)
--(axis cs:46,0.106773833922589)
--(axis cs:45,0.110938885361574)
--(axis cs:44,0.113275911378961)
--(axis cs:43,0.106554272919833)
--(axis cs:42,0.100759424082337)
--(axis cs:41,0.111701479033739)
--(axis cs:40,0.12249789490327)
--(axis cs:39,0.114686288209362)
--(axis cs:38,0.125994387935778)
--(axis cs:37,0.131189739969197)
--(axis cs:36,0.130909066948824)
--(axis cs:35,0.139339304610995)
--(axis cs:34,0.127082057367994)
--(axis cs:33,0.129178053804601)
--(axis cs:32,0.143690580159467)
--(axis cs:31,0.123149705085215)
--(axis cs:30,0.139098315997678)
--(axis cs:29,0.123981630409256)
--(axis cs:28,0.127248546322141)
--(axis cs:27,0.162664057714828)
--(axis cs:26,0.152834718181675)
--(axis cs:25,0.163904475580815)
--(axis cs:24,0.140229910861553)
--(axis cs:23,0.158521761251458)
--(axis cs:22,0.150057608054474)
--(axis cs:21,0.147194662016366)
--(axis cs:20,0.162835673459189)
--(axis cs:19,0.15106525012989)
--(axis cs:18,0.162568340702128)
--(axis cs:17,0.158161676429098)
--(axis cs:16,0.171360042656786)
--(axis cs:15,0.193093594558366)
--(axis cs:14,0.195682107267547)
--(axis cs:13,0.192321691046221)
--(axis cs:12,0.197112772435544)
--(axis cs:11,0.19321781878617)
--(axis cs:10,0.202952171505759)
--(axis cs:9,0.219512880201798)
--(axis cs:8,0.230922276318888)
--(axis cs:7,0.241027740556684)
--(axis cs:6,0.261083463466756)
--(axis cs:5,0.276211609567659)
--(axis cs:4,0.293338154881496)
--(axis cs:3,0.309260560025469)
--(axis cs:2,0.316597572916683)
--(axis cs:1,0.353673750077879)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:1,0.357538792866588)
--(axis cs:1,0.341384095438919)
--(axis cs:2,0.0223259611932708)
--(axis cs:3,-0.0183175006357914)
--(axis cs:4,-0.0188986226846877)
--(axis cs:5,-0.0153276909224273)
--(axis cs:6,-0.0134739320365028)
--(axis cs:7,-0.01448053296697)
--(axis cs:8,-0.0141849020323762)
--(axis cs:9,-0.0152383050059114)
--(axis cs:10,-0.0135216434907315)
--(axis cs:11,-0.0127072585569931)
--(axis cs:12,-0.0121048401000492)
--(axis cs:13,-0.011930136513077)
--(axis cs:14,-0.0118928598891521)
--(axis cs:15,-0.00889237945545536)
--(axis cs:16,-0.0105424188755201)
--(axis cs:17,-0.00890794871397674)
--(axis cs:18,-0.00994628794586168)
--(axis cs:19,-0.00976500740063643)
--(axis cs:20,-0.0103537328496926)
--(axis cs:21,-0.0114649138242207)
--(axis cs:22,-0.00998533016385636)
--(axis cs:23,-0.00812325522504752)
--(axis cs:24,-0.00664553889579277)
--(axis cs:25,-0.00629949846008021)
--(axis cs:26,-0.00991929353608231)
--(axis cs:27,-0.00780222186604036)
--(axis cs:28,-0.00738364297260118)
--(axis cs:29,-0.00501121004315285)
--(axis cs:30,-0.0101227509447322)
--(axis cs:31,-0.00798427399189051)
--(axis cs:32,-0.00642592263257152)
--(axis cs:33,-0.00322182028603189)
--(axis cs:34,-0.00371523426793574)
--(axis cs:35,-0.00325380457973772)
--(axis cs:36,-0.00376716908390502)
--(axis cs:37,-0.00281629994949614)
--(axis cs:38,-0.00307118141728851)
--(axis cs:39,-0.00359069644279095)
--(axis cs:40,-0.0021655319188351)
--(axis cs:41,-0.00231580827534405)
--(axis cs:42,-0.00482276173352846)
--(axis cs:43,-0.00431362861572284)
--(axis cs:44,-0.00442140192226455)
--(axis cs:45,-0.00196312471333192)
--(axis cs:46,-0.0027260627706073)
--(axis cs:47,-0.00134212827028326)
--(axis cs:48,-0.00661439794830205)
--(axis cs:49,-0.00148907647364367)
--(axis cs:50,-0.00298463580232647)
--(axis cs:51,-0.0027371283382432)
--(axis cs:52,-0.00176772011815952)
--(axis cs:53,-0.00102540347012263)
--(axis cs:54,-0.0032761091666831)
--(axis cs:55,-0.00128360356664033)
--(axis cs:56,-0.000745302643055834)
--(axis cs:57,0.000399143697384356)
--(axis cs:58,-0.00335527123330278)
--(axis cs:59,-4.48466127226099e-05)
--(axis cs:60,-0.000952496462175628)
--(axis cs:61,0.000253509470302449)
--(axis cs:62,-0.000673958933381721)
--(axis cs:63,-0.000754975824351183)
--(axis cs:64,-0.00453079319311005)
--(axis cs:65,-0.000341776444592573)
--(axis cs:66,-0.00391235431696366)
--(axis cs:67,-0.000636410801111285)
--(axis cs:68,-0.000118232238622409)
--(axis cs:69,-0.0028461230582653)
--(axis cs:70,-0.000986445960195072)
--(axis cs:71,-0.000431405966494554)
--(axis cs:72,-0.000386762294031472)
--(axis cs:73,-0.000291976143961155)
--(axis cs:74,-0.00204653590206104)
--(axis cs:75,-0.000344062779528122)
--(axis cs:76,-0.000429710846005946)
--(axis cs:77,-0.000600264997658195)
--(axis cs:78,-0.000408192779682168)
--(axis cs:79,-0.000278191576012055)
--(axis cs:80,-0.000265819822706743)
--(axis cs:81,-0.000490304219162477)
--(axis cs:82,-0.000432223167453782)
--(axis cs:83,-0.000265598961460292)
--(axis cs:84,-0.000288171087609965)
--(axis cs:85,-0.000316755820366492)
--(axis cs:86,-0.000260629074353841)
--(axis cs:87,-0.000295397249500735)
--(axis cs:88,-0.000300261261743331)
--(axis cs:89,-0.000395367321395203)
--(axis cs:90,-0.000297368258611756)
--(axis cs:91,-0.000456125968370621)
--(axis cs:92,-0.000268773920675994)
--(axis cs:93,-0.000743088960978001)
--(axis cs:94,-0.000746783964627962)
--(axis cs:95,-0.000267599605176777)
--(axis cs:96,-0.000648223796268783)
--(axis cs:97,-0.000264583911612847)
--(axis cs:98,-0.000657997746851206)
--(axis cs:99,-0.000259911555416811)
--(axis cs:100,-0.000286189915151662)
--(axis cs:101,-0.00114748977044739)
--(axis cs:102,-0.000528576987132233)
--(axis cs:103,-0.000368334026984482)
--(axis cs:104,-0.000509358648196581)
--(axis cs:104,0.070587182247418)
--(axis cs:104,0.070587182247418)
--(axis cs:103,0.0720637913135693)
--(axis cs:102,0.0704287326527048)
--(axis cs:101,0.0862043376275002)
--(axis cs:100,0.0735971059729978)
--(axis cs:99,0.0754441597238037)
--(axis cs:98,0.0695060344426032)
--(axis cs:97,0.0744775273982977)
--(axis cs:96,0.0821220727336203)
--(axis cs:95,0.0742977024483082)
--(axis cs:94,0.0830428840908723)
--(axis cs:93,0.0689971686739007)
--(axis cs:92,0.0761888104956113)
--(axis cs:91,0.0710676046583159)
--(axis cs:90,0.073303179148731)
--(axis cs:89,0.0717196990280285)
--(axis cs:88,0.0772959551046103)
--(axis cs:87,0.0733512884059433)
--(axis cs:86,0.0755636535959818)
--(axis cs:85,0.0776982101651978)
--(axis cs:84,0.0735408378445005)
--(axis cs:83,0.0744121920817462)
--(axis cs:82,0.0713080876047577)
--(axis cs:81,0.0804127895261335)
--(axis cs:80,0.0743987106875282)
--(axis cs:79,0.0738501506486783)
--(axis cs:78,0.0715699772487087)
--(axis cs:77,0.081639934102561)
--(axis cs:76,0.0796279176527714)
--(axis cs:75,0.0724161751452409)
--(axis cs:74,0.0917953236945654)
--(axis cs:73,0.0770650136976528)
--(axis cs:72,0.0789945245776014)
--(axis cs:71,0.0717662722038771)
--(axis cs:70,0.083569780818244)
--(axis cs:69,0.0943294734756945)
--(axis cs:68,0.076508167399674)
--(axis cs:67,0.0815548643885163)
--(axis cs:66,0.0891186670395014)
--(axis cs:65,0.0757758569097662)
--(axis cs:64,0.0936624975829231)
--(axis cs:63,0.0813276207346665)
--(axis cs:62,0.0781360242860999)
--(axis cs:61,0.0730816314094014)
--(axis cs:60,0.0845151853638821)
--(axis cs:59,0.0761043515848936)
--(axis cs:58,0.106861721544664)
--(axis cs:57,0.0715798714970604)
--(axis cs:56,0.0830403482436683)
--(axis cs:55,0.082127958496004)
--(axis cs:54,0.105320621555124)
--(axis cs:53,0.0816550989905659)
--(axis cs:52,0.0931598376571539)
--(axis cs:51,0.0915993670977843)
--(axis cs:50,0.0953727209600094)
--(axis cs:49,0.0898048991112359)
--(axis cs:48,0.12792448997754)
--(axis cs:47,0.0876459957930231)
--(axis cs:46,0.0971387012585411)
--(axis cs:45,0.0950610437221726)
--(axis cs:44,0.10192806900711)
--(axis cs:43,0.111865336648968)
--(axis cs:42,0.123308065911233)
--(axis cs:41,0.098658523355252)
--(axis cs:40,0.0940619639215975)
--(axis cs:39,0.110209914518345)
--(axis cs:38,0.106148125930689)
--(axis cs:37,0.103136488393296)
--(axis cs:36,0.111103791163057)
--(axis cs:35,0.10665763908202)
--(axis cs:34,0.108421083945544)
--(axis cs:33,0.10770531554946)
--(axis cs:32,0.116501613438472)
--(axis cs:31,0.140463599150213)
--(axis cs:30,0.138852825806469)
--(axis cs:29,0.110604955824013)
--(axis cs:28,0.12896403390713)
--(axis cs:27,0.126342027334378)
--(axis cs:26,0.140730340849225)
--(axis cs:25,0.123977128511205)
--(axis cs:24,0.138171810230905)
--(axis cs:23,0.133423121319587)
--(axis cs:22,0.143709678333505)
--(axis cs:21,0.147350851107521)
--(axis cs:20,0.154202371395142)
--(axis cs:19,0.162442477951751)
--(axis cs:18,0.15463682468186)
--(axis cs:17,0.162501664957795)
--(axis cs:16,0.165778293759546)
--(axis cs:15,0.162555824280449)
--(axis cs:14,0.162320087249746)
--(axis cs:13,0.173657823828885)
--(axis cs:12,0.179641334259512)
--(axis cs:11,0.184562386689511)
--(axis cs:10,0.191442393702478)
--(axis cs:9,0.209426580390372)
--(axis cs:8,0.213050784265486)
--(axis cs:7,0.215857973781597)
--(axis cs:6,0.22559851539309)
--(axis cs:5,0.240919670483519)
--(axis cs:4,0.245573838425567)
--(axis cs:3,0.252830529954017)
--(axis cs:2,0.293673109650485)
--(axis cs:1,0.357538792866588)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:1,0.330156787312008)
--(axis cs:1,0.315360898692503)
--(axis cs:2,0.113963986098758)
--(axis cs:3,0.104386392686984)
--(axis cs:4,0.0412567343259562)
--(axis cs:5,0.0278532853004703)
--(axis cs:6,0.0267364497589354)
--(axis cs:7,0.0241708837668635)
--(axis cs:8,-0.0156553065499249)
--(axis cs:9,-0.0134130572104531)
--(axis cs:10,-0.00708485197334668)
--(axis cs:11,-0.0097612970079915)
--(axis cs:12,-0.00566328842594137)
--(axis cs:13,-0.0100690282853787)
--(axis cs:14,-0.0121223750344448)
--(axis cs:15,-0.0151310759706026)
--(axis cs:16,-0.0104429640035183)
--(axis cs:17,-0.0096118563791187)
--(axis cs:18,-0.00981945977108943)
--(axis cs:19,-0.00912079776531745)
--(axis cs:20,-0.00910676601207508)
--(axis cs:21,-0.013664408627846)
--(axis cs:22,-0.0082808818940395)
--(axis cs:23,-0.00788027300173758)
--(axis cs:24,-0.0076077123992658)
--(axis cs:25,-0.0077712769218272)
--(axis cs:26,-0.00649337362872605)
--(axis cs:27,-0.00291378408258473)
--(axis cs:28,-0.00291710150469949)
--(axis cs:29,-0.00421385726965443)
--(axis cs:30,-0.00494572643154242)
--(axis cs:31,-0.00586750443665851)
--(axis cs:32,-0.00637496772882643)
--(axis cs:33,-0.00750708349778111)
--(axis cs:34,-0.00489185795070343)
--(axis cs:35,-0.00397048129749001)
--(axis cs:36,-0.00501909222325041)
--(axis cs:37,0.000747995939570548)
--(axis cs:38,-0.004210419921444)
--(axis cs:39,-0.00397940446252196)
--(axis cs:40,-0.00544173538221691)
--(axis cs:41,-0.00399156687095691)
--(axis cs:42,-0.00503267466413114)
--(axis cs:43,-0.00580268363005819)
--(axis cs:44,0.00113225265632976)
--(axis cs:45,-0.00390936885754144)
--(axis cs:46,-0.00437060912308019)
--(axis cs:47,-0.00532682794639183)
--(axis cs:48,-0.00433528919982641)
--(axis cs:49,-0.00111272940162427)
--(axis cs:50,-0.00196448600482865)
--(axis cs:51,-0.00287424226328053)
--(axis cs:52,-0.00348162141710365)
--(axis cs:53,-0.00205053081741415)
--(axis cs:54,-0.00398551036097437)
--(axis cs:55,-0.00359691019923123)
--(axis cs:56,-0.00507670163628322)
--(axis cs:57,-0.00439414343342537)
--(axis cs:58,-0.00261293475428357)
--(axis cs:59,-0.00291407514951883)
--(axis cs:60,-0.00488011093114372)
--(axis cs:61,-0.00441476857224905)
--(axis cs:62,-0.0025985648001537)
--(axis cs:63,-0.00251211106861816)
--(axis cs:64,-0.00283773770912894)
--(axis cs:65,-0.00252142162503856)
--(axis cs:66,-0.00289875705607717)
--(axis cs:67,-0.00250824653799216)
--(axis cs:68,-0.00234828923519874)
--(axis cs:69,-0.00428371812383212)
--(axis cs:70,-0.00387743254959901)
--(axis cs:71,-0.00357193176134427)
--(axis cs:72,-0.00275371902401372)
--(axis cs:73,-0.00311981502715024)
--(axis cs:74,-0.00279166014054237)
--(axis cs:75,-0.00374679498196258)
--(axis cs:76,-0.00314772018882867)
--(axis cs:77,-0.00241309351278395)
--(axis cs:78,-0.00240583755637726)
--(axis cs:79,-0.0022611427607049)
--(axis cs:80,-0.00250846914528637)
--(axis cs:81,-0.00430480770537901)
--(axis cs:82,-0.00225993709153711)
--(axis cs:83,-0.00232321275811138)
--(axis cs:84,-0.0027640420348772)
--(axis cs:85,-0.00231919787473505)
--(axis cs:86,-0.00243287733180381)
--(axis cs:87,-0.00226048433295109)
--(axis cs:88,-0.00303861875197039)
--(axis cs:89,-0.00267772282817188)
--(axis cs:90,-0.00229736916247591)
--(axis cs:91,-0.00226418930796027)
--(axis cs:92,-0.00227914600508256)
--(axis cs:93,-0.00233987778493074)
--(axis cs:94,-0.00291403934345483)
--(axis cs:95,-0.0023016701449614)
--(axis cs:96,-0.00225974528649566)
--(axis cs:97,-0.00315129168193574)
--(axis cs:98,-0.00243532253868268)
--(axis cs:99,-0.00235713179957321)
--(axis cs:100,-0.00228585615049276)
--(axis cs:101,-0.00235110712830185)
--(axis cs:102,-0.00256568865367045)
--(axis cs:103,-0.00227386102122119)
--(axis cs:104,-0.00239521333856351)
--(axis cs:104,0.0700920260242475)
--(axis cs:104,0.0700920260242475)
--(axis cs:103,0.0675037092403891)
--(axis cs:102,0.0721567725265147)
--(axis cs:101,0.0693873914332505)
--(axis cs:100,0.0679322087862381)
--(axis cs:99,0.0694914418315547)
--(axis cs:98,0.0706483164812254)
--(axis cs:97,0.0769350636451267)
--(axis cs:96,0.0662544939428305)
--(axis cs:95,0.0683713098566043)
--(axis cs:94,0.0752165402199179)
--(axis cs:93,0.0637632818551452)
--(axis cs:92,0.0677079728141792)
--(axis cs:91,0.0657045464541832)
--(axis cs:90,0.0645454515835408)
--(axis cs:89,0.073245925049613)
--(axis cs:88,0.0761431568962141)
--(axis cs:87,0.0666155876137503)
--(axis cs:86,0.0706161025506386)
--(axis cs:85,0.0687744612758572)
--(axis cs:84,0.0740063908256118)
--(axis cs:83,0.06885869319535)
--(axis cs:82,0.0661828930943001)
--(axis cs:81,0.083695202166741)
--(axis cs:80,0.0715370278079574)
--(axis cs:79,0.0659751026509379)
--(axis cs:78,0.0702456763324471)
--(axis cs:77,0.0703478148074052)
--(axis cs:76,0.0769105399464255)
--(axis cs:75,0.0806491577434199)
--(axis cs:74,0.0742386619535583)
--(axis cs:73,0.0767176884997672)
--(axis cs:72,0.0739183064740489)
--(axis cs:71,0.0796220801305893)
--(axis cs:70,0.0813907824352921)
--(axis cs:69,0.08358522427014)
--(axis cs:68,0.0693376678184383)
--(axis cs:67,0.0715345067881488)
--(axis cs:66,0.0750984922846776)
--(axis cs:65,0.0716821228299076)
--(axis cs:64,0.074616040085383)
--(axis cs:63,0.0715781387850361)
--(axis cs:62,0.0724911007993893)
--(axis cs:61,0.0842631911571413)
--(axis cs:60,0.086578856124601)
--(axis cs:59,0.0752168155736604)
--(axis cs:58,0.0726330383127008)
--(axis cs:57,0.0841573306267454)
--(axis cs:56,0.0904089195903538)
--(axis cs:55,0.0800269984583371)
--(axis cs:54,0.0817810215070661)
--(axis cs:53,0.0827608207673961)
--(axis cs:52,0.080701849901769)
--(axis cs:51,0.0743798189996432)
--(axis cs:50,0.0885589335845476)
--(axis cs:49,0.0849215848894649)
--(axis cs:48,0.0883626073907731)
--(axis cs:47,0.0930370679557531)
--(axis cs:46,0.0802877682268028)
--(axis cs:45,0.0815023899092909)
--(axis cs:44,0.122780372253641)
--(axis cs:43,0.102285567272731)
--(axis cs:42,0.0943731701504307)
--(axis cs:41,0.0906177149263995)
--(axis cs:40,0.0974189169426315)
--(axis cs:39,0.0999283556689253)
--(axis cs:38,0.0888043240474564)
--(axis cs:37,0.0918389116434714)
--(axis cs:36,0.104711845020119)
--(axis cs:35,0.0935617173110822)
--(axis cs:34,0.114841322253079)
--(axis cs:33,0.107135463437069)
--(axis cs:32,0.10129185477218)
--(axis cs:31,0.108880488048501)
--(axis cs:30,0.0997646029869813)
--(axis cs:29,0.124852296264203)
--(axis cs:28,0.105937506371327)
--(axis cs:27,0.108557238684535)
--(axis cs:26,0.127470897689258)
--(axis cs:25,0.112998458289906)
--(axis cs:24,0.11906097470332)
--(axis cs:23,0.13689243010462)
--(axis cs:22,0.118234580207794)
--(axis cs:21,0.145018916820665)
--(axis cs:20,0.149273271149229)
--(axis cs:19,0.129844051095108)
--(axis cs:18,0.141655710484114)
--(axis cs:17,0.142628787669325)
--(axis cs:16,0.145814039263896)
--(axis cs:15,0.161250536032775)
--(axis cs:14,0.161773008461992)
--(axis cs:13,0.156136407450448)
--(axis cs:12,0.148582927394413)
--(axis cs:11,0.17497269267231)
--(axis cs:10,0.160856438836505)
--(axis cs:9,0.182290017220841)
--(axis cs:8,0.182145380471844)
--(axis cs:7,0.225862100274339)
--(axis cs:6,0.242842083648941)
--(axis cs:5,0.251487775537332)
--(axis cs:4,0.267666565182244)
--(axis cs:3,0.306919896879491)
--(axis cs:2,0.333427603592662)
--(axis cs:1,0.330156787312008)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:1,0.321308770928158)
--(axis cs:1,0.306410912082113)
--(axis cs:2,0.118822365095419)
--(axis cs:3,0.109058982318633)
--(axis cs:4,0.0396620571883116)
--(axis cs:5,0.0271172957080684)
--(axis cs:6,0.023201402667724)
--(axis cs:7,-0.0251009345687635)
--(axis cs:8,-0.0225173920345292)
--(axis cs:9,0.00283724926604078)
--(axis cs:10,0.00277619204260372)
--(axis cs:11,-0.00162314053748265)
--(axis cs:12,0.0027109376250824)
--(axis cs:13,0.00321528410223498)
--(axis cs:14,0.00250117338937592)
--(axis cs:15,0.00313827434197937)
--(axis cs:16,0.00237588590986926)
--(axis cs:17,0.0014545747530442)
--(axis cs:18,0.00123707824107966)
--(axis cs:19,0.00146058793375234)
--(axis cs:20,0.00315317615931404)
--(axis cs:21,0.00258076405624184)
--(axis cs:22,0.0025365201171795)
--(axis cs:23,0.00221978885779127)
--(axis cs:24,0.00254739908824355)
--(axis cs:25,0.0027058950256329)
--(axis cs:26,0.00229950416600936)
--(axis cs:27,0.0012980545452333)
--(axis cs:28,0.00187032806131462)
--(axis cs:29,0.00157641369976768)
--(axis cs:30,0.00206739221543141)
--(axis cs:31,0.00191378933562661)
--(axis cs:32,0.00183675882135155)
--(axis cs:33,0.00238501964263276)
--(axis cs:34,0.0017106696436391)
--(axis cs:35,0.00190475028701485)
--(axis cs:36,0.00109050703935598)
--(axis cs:37,0.00185468176362666)
--(axis cs:38,0.00162220009140316)
--(axis cs:39,0.00171609222538846)
--(axis cs:40,0.00212434419735655)
--(axis cs:41,0.00156372002215229)
--(axis cs:42,0.00203333215341498)
--(axis cs:43,0.00125280556520889)
--(axis cs:44,0.0022791594479191)
--(axis cs:45,0.0020406870307783)
--(axis cs:46,0.00207789521090765)
--(axis cs:47,0.00147544237195981)
--(axis cs:48,0.00178808889238572)
--(axis cs:49,0.00193350050451671)
--(axis cs:50,0.0014413032801368)
--(axis cs:51,0.00206807409374529)
--(axis cs:52,0.0015430323053328)
--(axis cs:53,0.00160093232547033)
--(axis cs:54,0.00182471434133381)
--(axis cs:55,0.00219956153538063)
--(axis cs:56,0.00209076945608913)
--(axis cs:57,0.00151870121004731)
--(axis cs:58,0.00154388518186174)
--(axis cs:59,0.00169379615768761)
--(axis cs:60,0.00129742330581223)
--(axis cs:61,0.00165248041698372)
--(axis cs:62,0.00147005003917839)
--(axis cs:63,0.00183413853303019)
--(axis cs:64,0.00189414343795566)
--(axis cs:65,0.00159007843326585)
--(axis cs:66,0.00144726947948111)
--(axis cs:67,0.00131249183401409)
--(axis cs:68,0.00159283761419502)
--(axis cs:69,0.0022472061013264)
--(axis cs:70,0.00168834669012004)
--(axis cs:71,0.00157197714740717)
--(axis cs:71,0.00595961183086538)
--(axis cs:71,0.00595961183086538)
--(axis cs:70,0.00593749850643227)
--(axis cs:69,0.00586020329698623)
--(axis cs:68,0.00595553664773381)
--(axis cs:67,0.00601380455477199)
--(axis cs:66,0.00598489273671019)
--(axis cs:65,0.00595607299148292)
--(axis cs:64,0.00590261281769087)
--(axis cs:63,0.00591216059105027)
--(axis cs:62,0.00598016269852487)
--(axis cs:61,0.00594414897009218)
--(axis cs:60,0.006017129459198)
--(axis cs:59,0.00593650158840211)
--(axis cs:58,0.00596517199327714)
--(axis cs:57,0.00597022503544609)
--(axis cs:56,0.00587568987973536)
--(axis cs:55,0.00586426477992355)
--(axis cs:54,0.00591370972889452)
--(axis cs:53,0.0059539679163375)
--(axis cs:52,0.00596534207234531)
--(axis cs:51,0.00587841398073084)
--(axis cs:50,0.00598613938336218)
--(axis cs:49,0.00589666254556178)
--(axis cs:48,0.00591985187298961)
--(axis cs:47,0.00597905011231663)
--(axis cs:46,0.00602325868432242)
--(axis cs:45,0.00592809796298298)
--(axis cs:44,0.00677538840615079)
--(axis cs:43,0.00559225870936547)
--(axis cs:42,0.00657347132785782)
--(axis cs:41,0.00578063776461987)
--(axis cs:40,0.00564180392343047)
--(axis cs:39,0.00719859617566057)
--(axis cs:38,0.00547256790619142)
--(axis cs:37,0.00567799771786979)
--(axis cs:36,0.00538915687896708)
--(axis cs:35,0.00559543875966692)
--(axis cs:34,0.00551384480855031)
--(axis cs:33,0.00585461659205801)
--(axis cs:32,0.00639529987929277)
--(axis cs:31,0.00552468098151892)
--(axis cs:30,0.006914870367508)
--(axis cs:29,0.00454650694557047)
--(axis cs:28,0.00349547285521072)
--(axis cs:27,0.00725800808732159)
--(axis cs:26,0.006135432056766)
--(axis cs:25,0.00451229151930865)
--(axis cs:24,0.00451293773935495)
--(axis cs:23,0.00575769200866176)
--(axis cs:22,0.00691965457930375)
--(axis cs:21,0.00479044927247081)
--(axis cs:20,0.00907925169416978)
--(axis cs:19,0.00469209563354128)
--(axis cs:18,0.0120268164520117)
--(axis cs:17,0.00512538683360108)
--(axis cs:16,0.0103741248905355)
--(axis cs:15,0.00807839366193447)
--(axis cs:14,0.00738651777069026)
--(axis cs:13,0.00800785974040442)
--(axis cs:12,0.00468529212996968)
--(axis cs:11,0.0234595809733227)
--(axis cs:10,0.0159260997072221)
--(axis cs:9,0.0063247853996074)
--(axis cs:8,0.0837600935869111)
--(axis cs:7,0.170138715863723)
--(axis cs:6,0.241073668978299)
--(axis cs:5,0.259774154674626)
--(axis cs:4,0.276600301650933)
--(axis cs:3,0.319639705950313)
--(axis cs:2,0.334547721132102)
--(axis cs:1,0.321308770928158)
--cycle;

\addplot [line0]
table {%
1 0.350610145403875
2 0.305560987190302
3 0.281307003203193
4 0.265440680539289
5 0.248277345099036
6 0.237758023654583
7 0.220702615275691
8 0.212674689662474
9 0.198216257670978
10 0.189290008169824
11 0.181899107318931
12 0.175711621300347
13 0.171524863346347
14 0.173482893806119
15 0.169341057641731
16 0.153214590690288
17 0.151416090321202
18 0.148761965014052
19 0.13975223930942
20 0.143778643807409
21 0.139864578474709
22 0.137454085570358
23 0.139050479050983
24 0.131333504586538
25 0.142613817107524
26 0.130867484261525
27 0.137758789793189
28 0.118898758907899
29 0.117456751590309
30 0.120485408342889
31 0.116570838777476
32 0.126368964212836
33 0.119585928878082
34 0.120595912427119
35 0.123346492975596
36 0.119707182115536
37 0.115529702758387
38 0.109076602794899
39 0.106021037125556
40 0.111931405314488
41 0.107440281587924
42 0.0961861375276863
43 0.0953944598901882
44 0.105236453739239
45 0.1003658626711
46 0.0959542410453017
47 0.108433125291358
48 0.0985550888666915
49 0.100243318529968
50 0.0946325648419907
51 0.10087731695073
52 0.0897758332471759
53 0.0872205439921136
54 0.107201995460922
55 0.0889106192013536
56 0.0888253278340227
57 0.0820639634160992
58 0.0994632529066621
59 0.0859877718952233
60 0.0802156764292505
61 0.0971324117932063
62 0.0776601569012243
63 0.0879670903061865
64 0.0874786055077715
65 0.0748788135250748
66 0.077985494198035
67 0.0754900729346553
68 0.0800811927610963
69 0.0806421361822872
70 0.0791818944468803
71 0.071644239745697
72 0.0690238332530131
73 0.0706650634688
74 0.0716375061448216
75 0.0743432840129793
76 0.0793549730520611
77 0.0888393943854515
78 0.084983338534825
79 0.0843360526069954
80 0.076928978838894
81 0.0800641512841575
82 0.0801066340117917
83 0.0788085996662222
84 0.0762588870308448
85 0.07391843834541
86 0.0771646301241506
87 0.0771100803271343
88 0.0814632557574631
89 0.0790557694625656
90 0.0772257517006978
91 0.0790278269614082
92 0.0895837506023194
93 0.0845721515893822
94 0.0790203920689488
95 0.0813363726392993
96 0.0756313323133509
97 0.0844772223137992
98 0.0830037821259869
99 0.0787817620307855
100 0.0862458106176388
101 0.0832621196626379
102 0.0825296670158349
103 0.0884166725526833
104 0.0830529453392829
105 0.0826276804517892
106 0.0830826175667233
107 0.0870975540516034
};
\addlegendentry{LSTM}
\addplot [line1]
table {%
1 0.349461444152754
2 0.157999535421878
3 0.117256514659113
4 0.113337607870439
5 0.112795989780546
6 0.106062291678294
7 0.100688720407314
8 0.0994329411165548
9 0.0970941376922302
10 0.0889603751058731
11 0.085927564066259
12 0.0837682470797314
13 0.080863843657904
14 0.0752136136802968
15 0.0768317224124971
16 0.0776179374420128
17 0.076796858121909
18 0.0723452683679993
19 0.0763387352755574
20 0.0719243192727246
21 0.06794296864165
22 0.0668621740848245
23 0.0626499330472696
24 0.0657631356675563
25 0.0588388150255623
26 0.0654055236565714
27 0.0592699027341686
28 0.0607901954672643
29 0.0527968728904299
30 0.0643650374308682
31 0.0662396625791612
32 0.0550378454029501
33 0.0522417476317143
34 0.0523529248388043
35 0.051701917251141
36 0.053668311039576
37 0.0501600942218999
38 0.0515384722567001
39 0.053309609037777
40 0.0459482160013812
41 0.048171357539954
42 0.0592426520888523
43 0.0537758540166227
44 0.0487533335424226
45 0.0465489595044204
46 0.0472063192439669
47 0.0431519337613699
48 0.0606550460146192
49 0.0441579113187961
50 0.0461940425788415
51 0.0444311193797705
52 0.0456960587694972
53 0.0403148477602216
54 0.0510222561942206
55 0.0404221774646818
56 0.0411475228003062
57 0.0359895075972224
58 0.0517532251556805
59 0.0380297524860855
60 0.0417813444508532
61 0.0366675704398519
62 0.0387310326763591
63 0.0402863224551577
64 0.0445658521949065
65 0.0377170402325868
66 0.0426031563612688
67 0.0404592267937025
68 0.0381949675805258
69 0.0457416752087146
70 0.0412916674290244
71 0.0356674331186913
72 0.039303881141785
73 0.0383865187768458
74 0.0448743938962522
75 0.0360360561828564
76 0.0395991034033827
77 0.0405198345524514
78 0.0355808922345133
79 0.0367859795363331
80 0.0370664454324107
81 0.0399612426534855
82 0.035437932218652
83 0.037073296560143
84 0.0366263333784453
85 0.0386907271724157
86 0.037651512260814
87 0.0365279455782213
88 0.0384978469214335
89 0.0356621658533167
90 0.0365029054450596
91 0.0353057393449726
92 0.0379600182874677
93 0.0341270398564614
94 0.0411480500631222
95 0.0370150514215657
96 0.0407369244686758
97 0.0371064717433424
98 0.034424018347876
99 0.0375921240841935
100 0.036655458028923
101 0.0425284239285264
102 0.0349500778327863
103 0.0358477286432924
104 0.0350389117996107
};
\addlegendentry{Strat.}
\addplot [line2]
table {%
1 0.322758843002256
2 0.22369579484571
3 0.205653144783237
4 0.1544616497541
5 0.139670530418901
6 0.134789266703938
7 0.125016492020601
8 0.0832450369609593
9 0.084438480005194
10 0.0768857934315793
11 0.0826056978321593
12 0.0714598194842356
13 0.0730336895825348
14 0.0748253167137736
15 0.0730597300310864
16 0.067685537630189
17 0.0665084656451029
18 0.0659181253565125
19 0.0603616266648951
20 0.070083252568577
21 0.0656772540964093
22 0.0549768491568773
23 0.0645060785514411
24 0.055726631152027
25 0.0526135906840392
26 0.060488762030266
27 0.0528217273009754
28 0.0515102024333138
29 0.0603192194972743
30 0.0474094382777194
31 0.0515064918059213
32 0.0474584435216766
33 0.049814189969644
34 0.0549747321511877
35 0.0447956180067961
36 0.049846376398434
37 0.046293453791521
38 0.0422969520630062
39 0.0479744756032017
40 0.0459885907802073
41 0.0433130740277213
42 0.0446702477431498
43 0.0482414418213362
44 0.0619563124549854
45 0.0387965105258747
46 0.0379585795518613
47 0.0438551200046806
48 0.0420136590954733
49 0.0419044277439203
50 0.0432972237898595
51 0.0357527883681813
52 0.0386101142423327
53 0.040355144974991
54 0.0388977555730459
55 0.0382150441295529
56 0.0426661089770353
57 0.03988159359666
58 0.0350100517792086
59 0.0361513702120708
60 0.0408493725967286
61 0.0399242112924461
62 0.0349462679996178
63 0.0345330138582089
64 0.035889151188127
65 0.0345803506024345
66 0.0360998676143002
67 0.0345131301250783
68 0.0334946892916198
69 0.039650753073154
70 0.0387566749428465
71 0.0380250741846225
72 0.0355822937250176
73 0.0367989367363085
74 0.035723500906508
75 0.0384511813807287
76 0.0368814098787984
77 0.0339673606473107
78 0.0339199193880349
79 0.0318569799451165
80 0.0345142793313355
81 0.039695197230681
82 0.0319614780013815
83 0.0332677402186193
84 0.0356211743953673
85 0.033227631700561
86 0.0340916126094174
87 0.0321775516403996
88 0.0365522690721218
89 0.0352841011107206
90 0.0311240412105324
91 0.0317201785731115
92 0.0327144134045483
93 0.0307117020351072
94 0.0361512504382315
95 0.0330348198558214
96 0.0319973743281674
97 0.0368918859815955
98 0.0341064969712714
99 0.0335671550159908
100 0.0328231763178727
101 0.0335181421524743
102 0.0347955419364221
103 0.032614924109584
104 0.033848406342842
};
\addlegendentry{Sup.}
\addplot [line3]
table {%
1 0.313859841505135
2 0.22668504311376
3 0.214349344134473
4 0.158131179419622
5 0.143445725191347
6 0.132137535823011
7 0.0725188906474798
8 0.0306213507761909
9 0.00458101733282409
10 0.00935114587491289
11 0.01091822021792
12 0.00369811487752604
13 0.0056115719213197
14 0.00494384558003309
15 0.00560833400195692
16 0.00637500540020238
17 0.00328998079332264
18 0.00663194734654569
19 0.00307634178364681
20 0.00611621392674191
21 0.00368560666435632
22 0.00472808734824163
23 0.00398874043322651
24 0.00353016841379925
25 0.00360909327247078
26 0.00421746811138768
27 0.00427803131627744
28 0.00268290045826267
29 0.00306146032266907
30 0.00449113129146971
31 0.00371923515857276
32 0.00411602935032216
33 0.00411981811734539
34 0.00361225722609471
35 0.00375009452334089
36 0.00323983195916153
37 0.00376633974074823
38 0.00354738399879729
39 0.00445734420052452
40 0.00388307406039351
41 0.00367217889338608
42 0.0043034017406364
43 0.00342253213728718
44 0.00452727392703495
45 0.00398439249688064
46 0.00405057694761504
47 0.00372724624213822
48 0.00385397038268767
49 0.00391508152503924
50 0.00371372133174949
51 0.00397324403723807
52 0.00375418718883905
53 0.00377745012090391
54 0.00386921203511417
55 0.00403191315765209
56 0.00398322966791225
57 0.0037444631227467
58 0.00375452858756944
59 0.00381514887304486
60 0.00365727638250511
61 0.00379831469353795
62 0.00372510636885163
63 0.00387314956204023
64 0.00389837812782327
65 0.00377307571237439
66 0.00371608110809565
67 0.00366314819439304
68 0.00377418713096441
69 0.00405370469915631
70 0.00381292259827616
71 0.00376579448913628
};
\addlegendentry{Ours}
\legend{} % clear legend
\end{axis}

\end{tikzpicture}


==> figures/01-ns-rnn-cfls/train/padded-reversal.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={\PaddedReversal{}},
ylabel={Cross-entropy Diff.},
ymin=0,
ymax=0.273867973455597
]
\path [draw=color0, fill=color0, bars]
(axis cs:1,0.204228500130842)
--(axis cs:1,0.19931272518147)
--(axis cs:2,0.192731249104821)
--(axis cs:3,0.19140154525887)
--(axis cs:4,0.191492360153147)
--(axis cs:5,0.187461989880759)
--(axis cs:6,0.188244651975024)
--(axis cs:7,0.179059778993171)
--(axis cs:8,0.172492367707634)
--(axis cs:9,0.169274119265845)
--(axis cs:10,0.167938526260035)
--(axis cs:11,0.16355272188154)
--(axis cs:12,0.160751073127572)
--(axis cs:13,0.159285861036063)
--(axis cs:14,0.15924801030442)
--(axis cs:15,0.156254516907428)
--(axis cs:16,0.155057277499228)
--(axis cs:17,0.153705205239784)
--(axis cs:18,0.155396502870229)
--(axis cs:19,0.144066728508237)
--(axis cs:20,0.145898097998412)
--(axis cs:21,0.147085421893314)
--(axis cs:22,0.14343666921054)
--(axis cs:23,0.142008862189951)
--(axis cs:24,0.13970070144466)
--(axis cs:25,0.13874708015953)
--(axis cs:26,0.141754655138369)
--(axis cs:27,0.142575267675815)
--(axis cs:28,0.138664889792279)
--(axis cs:29,0.136079508361819)
--(axis cs:30,0.145462415199492)
--(axis cs:31,0.138998446015398)
--(axis cs:32,0.138118606339667)
--(axis cs:33,0.135553717694889)
--(axis cs:34,0.135607392205511)
--(axis cs:35,0.135057056119536)
--(axis cs:36,0.131427155569987)
--(axis cs:37,0.138790513900115)
--(axis cs:38,0.137315100438357)
--(axis cs:39,0.136625125168809)
--(axis cs:40,0.133766063488922)
--(axis cs:41,0.133015057124614)
--(axis cs:42,0.132995976920963)
--(axis cs:43,0.130188395810063)
--(axis cs:44,0.134134883739419)
--(axis cs:45,0.13259581756716)
--(axis cs:46,0.130650511908853)
--(axis cs:47,0.129606748675479)
--(axis cs:48,0.129712933968129)
--(axis cs:49,0.128337104355052)
--(axis cs:50,0.131439360552647)
--(axis cs:51,0.132272417207217)
--(axis cs:52,0.126779802621493)
--(axis cs:53,0.130117635580424)
--(axis cs:54,0.129067887801799)
--(axis cs:55,0.129632255105011)
--(axis cs:56,0.126906467389699)
--(axis cs:57,0.126189100827109)
--(axis cs:58,0.125471380937206)
--(axis cs:59,0.128453549351931)
--(axis cs:60,0.126488464294401)
--(axis cs:61,0.122487118280454)
--(axis cs:62,0.122856886152413)
--(axis cs:63,0.121606095574289)
--(axis cs:64,0.124269367318226)
--(axis cs:65,0.126072419001462)
--(axis cs:66,0.123318314410783)
--(axis cs:67,0.128542437171923)
--(axis cs:68,0.122732424892716)
--(axis cs:69,0.119630361960188)
--(axis cs:70,0.119360233563821)
--(axis cs:71,0.125497516507578)
--(axis cs:72,0.12031706539616)
--(axis cs:73,0.119536392588506)
--(axis cs:74,0.119553515921372)
--(axis cs:75,0.123753421257764)
--(axis cs:76,0.126096387990509)
--(axis cs:77,0.118732486488067)
--(axis cs:78,0.12687513710709)
--(axis cs:79,0.119524086951895)
--(axis cs:80,0.117690615591149)
--(axis cs:81,0.119096416990831)
--(axis cs:82,0.120264162237083)
--(axis cs:83,0.118175416154821)
--(axis cs:84,0.117212478146377)
--(axis cs:85,0.116842400068421)
--(axis cs:86,0.116809529116489)
--(axis cs:87,0.116198422830383)
--(axis cs:88,0.114825081912095)
--(axis cs:89,0.117330250373378)
--(axis cs:90,0.117094705403758)
--(axis cs:91,0.119343363248753)
--(axis cs:92,0.11653303085884)
--(axis cs:93,0.115320297983465)
--(axis cs:94,0.114972070023096)
--(axis cs:95,0.114917002832984)
--(axis cs:96,0.117788925330388)
--(axis cs:97,0.11259521764624)
--(axis cs:98,0.115011279207354)
--(axis cs:99,0.116195534830659)
--(axis cs:100,0.113440194673468)
--(axis cs:101,0.115422973064226)
--(axis cs:102,0.115913989213028)
--(axis cs:103,0.115743992491459)
--(axis cs:104,0.113826709127532)
--(axis cs:105,0.115520580795738)
--(axis cs:106,0.111999913307116)
--(axis cs:107,0.110980169414357)
--(axis cs:108,0.115464474282431)
--(axis cs:109,0.110816770962908)
--(axis cs:110,0.110954285491713)
--(axis cs:111,0.110916315237842)
--(axis cs:112,0.113043192273318)
--(axis cs:113,0.110522043298826)
--(axis cs:114,0.110857797641001)
--(axis cs:115,0.112878791018378)
--(axis cs:116,0.110153441387721)
--(axis cs:117,0.112068069889822)
--(axis cs:118,0.114822538325258)
--(axis cs:119,0.111014897257013)
--(axis cs:120,0.11131409048899)
--(axis cs:121,0.110137463510862)
--(axis cs:122,0.111738452178906)
--(axis cs:123,0.111165027524918)
--(axis cs:124,0.109958288360711)
--(axis cs:125,0.110293160347358)
--(axis cs:126,0.11314131963778)
--(axis cs:127,0.1125715647286)
--(axis cs:128,0.106418405867373)
--(axis cs:129,0.109241496134763)
--(axis cs:130,0.109502080594459)
--(axis cs:131,0.107044306070497)
--(axis cs:132,0.109117566442141)
--(axis cs:133,0.107675646351557)
--(axis cs:134,0.108891398274313)
--(axis cs:135,0.107120278742739)
--(axis cs:136,0.107444647198921)
--(axis cs:137,0.105318732224483)
--(axis cs:138,0.108348671486678)
--(axis cs:139,0.108972212088512)
--(axis cs:140,0.107041633016326)
--(axis cs:141,0.108436282257734)
--(axis cs:142,0.10643867395613)
--(axis cs:143,0.106391224668193)
--(axis cs:144,0.106808319504964)
--(axis cs:145,0.107415218286769)
--(axis cs:146,0.106844569150805)
--(axis cs:147,0.105386575883318)
--(axis cs:148,0.107527304875236)
--(axis cs:149,0.107328751745047)
--(axis cs:150,0.106930496635602)
--(axis cs:151,0.107359391726843)
--(axis cs:152,0.106998252571429)
--(axis cs:153,0.106600649935148)
--(axis cs:154,0.107838597277)
--(axis cs:155,0.106895978277956)
--(axis cs:156,0.108068412191331)
--(axis cs:157,0.107236765874495)
--(axis cs:158,0.109336679548933)
--(axis cs:159,0.106318748662416)
--(axis cs:160,0.107821987263655)
--(axis cs:161,0.107227021609787)
--(axis cs:162,0.107403491067163)
--(axis cs:163,0.107272708313789)
--(axis cs:164,0.106896287392904)
--(axis cs:165,0.105625868432624)
--(axis cs:166,0.105889741594476)
--(axis cs:167,0.107630238089035)
--(axis cs:168,0.107486730265822)
--(axis cs:169,0.106727189652477)
--(axis cs:170,0.108042458397781)
--(axis cs:171,0.108118053483148)
--(axis cs:172,0.108564799718769)
--(axis cs:173,0.106153537117086)
--(axis cs:174,0.106580882743762)
--(axis cs:175,0.10578114102299)
--(axis cs:176,0.10606867590239)
--(axis cs:176,0.127446917884906)
--(axis cs:176,0.127446917884906)
--(axis cs:175,0.127383937019752)
--(axis cs:174,0.127593799807269)
--(axis cs:173,0.127467987536348)
--(axis cs:172,0.128976849086111)
--(axis cs:171,0.128476964251022)
--(axis cs:170,0.128408693435005)
--(axis cs:169,0.127645389807207)
--(axis cs:168,0.128005144243341)
--(axis cs:167,0.12809515491524)
--(axis cs:166,0.127406262946843)
--(axis cs:165,0.127354890533014)
--(axis cs:164,0.127711247932273)
--(axis cs:163,0.127885645798261)
--(axis cs:162,0.127956693274366)
--(axis cs:161,0.12786219697946)
--(axis cs:160,0.128229810988295)
--(axis cs:159,0.127512554477177)
--(axis cs:158,0.130719164131287)
--(axis cs:157,0.127867141104365)
--(axis cs:156,0.128431698642335)
--(axis cs:155,0.127711121045878)
--(axis cs:154,0.128242332909108)
--(axis cs:153,0.12760049455128)
--(axis cs:152,0.127754477088075)
--(axis cs:151,0.127932065217318)
--(axis cs:150,0.127725443593884)
--(axis cs:149,0.127915361441063)
--(axis cs:148,0.12802973409776)
--(axis cs:147,0.127385987319582)
--(axis cs:146,0.12865809392595)
--(axis cs:145,0.128096258972705)
--(axis cs:144,0.127808338363382)
--(axis cs:143,0.128075583925416)
--(axis cs:142,0.128068406244451)
--(axis cs:141,0.128888225439845)
--(axis cs:140,0.12781285940211)
--(axis cs:139,0.129898633474969)
--(axis cs:138,0.128535117834699)
--(axis cs:137,0.128084021717885)
--(axis cs:136,0.128312074538326)
--(axis cs:135,0.128022303300382)
--(axis cs:134,0.128290034506545)
--(axis cs:133,0.128091900886991)
--(axis cs:132,0.129051634412842)
--(axis cs:131,0.128347082552666)
--(axis cs:130,0.128499192063553)
--(axis cs:129,0.129746574031863)
--(axis cs:128,0.130311211835763)
--(axis cs:127,0.12904232895723)
--(axis cs:126,0.132503840895499)
--(axis cs:125,0.129429504293503)
--(axis cs:124,0.128271389366955)
--(axis cs:123,0.130095820401648)
--(axis cs:122,0.130415547199682)
--(axis cs:121,0.130192494862512)
--(axis cs:120,0.129264943966291)
--(axis cs:119,0.129414779501182)
--(axis cs:118,0.129491405728926)
--(axis cs:117,0.129598310852838)
--(axis cs:116,0.130880026882873)
--(axis cs:115,0.129952991144465)
--(axis cs:114,0.129650653814375)
--(axis cs:113,0.129605217232059)
--(axis cs:112,0.130262782846342)
--(axis cs:111,0.128749735390986)
--(axis cs:110,0.130562013548309)
--(axis cs:109,0.132296003679249)
--(axis cs:108,0.129707879843322)
--(axis cs:107,0.129422295722103)
--(axis cs:106,0.130180908408938)
--(axis cs:105,0.131337657824409)
--(axis cs:104,0.131441153739627)
--(axis cs:103,0.133158302360857)
--(axis cs:102,0.131312743540929)
--(axis cs:101,0.129954387641763)
--(axis cs:100,0.131110342975364)
--(axis cs:99,0.133515782219331)
--(axis cs:98,0.129974666819318)
--(axis cs:97,0.1322381161838)
--(axis cs:96,0.131139712339949)
--(axis cs:95,0.132887962518649)
--(axis cs:94,0.132621774600778)
--(axis cs:93,0.134491934892202)
--(axis cs:92,0.132780194186667)
--(axis cs:91,0.134711789347518)
--(axis cs:90,0.13277915501993)
--(axis cs:89,0.135795663847881)
--(axis cs:88,0.131937237601023)
--(axis cs:87,0.131385370235683)
--(axis cs:86,0.134916157272202)
--(axis cs:85,0.133830902020307)
--(axis cs:84,0.133594144068947)
--(axis cs:83,0.132235062388501)
--(axis cs:82,0.134461354958819)
--(axis cs:81,0.132571937164988)
--(axis cs:80,0.132943230090519)
--(axis cs:79,0.132608706575774)
--(axis cs:78,0.133997579653869)
--(axis cs:77,0.134659238653344)
--(axis cs:76,0.141183974047106)
--(axis cs:75,0.137526230645183)
--(axis cs:74,0.135494860463284)
--(axis cs:73,0.136735270898739)
--(axis cs:72,0.135775186329194)
--(axis cs:71,0.139615997069482)
--(axis cs:70,0.135393832998547)
--(axis cs:69,0.13540138278962)
--(axis cs:68,0.136936893610678)
--(axis cs:67,0.136715331074039)
--(axis cs:66,0.135981069285304)
--(axis cs:65,0.136670959974358)
--(axis cs:64,0.138982437793928)
--(axis cs:63,0.136403590088609)
--(axis cs:62,0.139632749785812)
--(axis cs:61,0.136170207030823)
--(axis cs:60,0.138430208944223)
--(axis cs:59,0.140834512185701)
--(axis cs:58,0.138928919809906)
--(axis cs:57,0.138277209842649)
--(axis cs:56,0.137773648191218)
--(axis cs:55,0.137662098416478)
--(axis cs:54,0.138184635903488)
--(axis cs:53,0.14048572257287)
--(axis cs:52,0.139528917709076)
--(axis cs:51,0.141148266673803)
--(axis cs:50,0.142440401289978)
--(axis cs:49,0.138517736952506)
--(axis cs:48,0.141241835563727)
--(axis cs:47,0.141161611372236)
--(axis cs:46,0.142035460174021)
--(axis cs:45,0.145402580314979)
--(axis cs:44,0.14311304749331)
--(axis cs:43,0.146106027279692)
--(axis cs:42,0.148668812631504)
--(axis cs:41,0.145741633552367)
--(axis cs:40,0.144224148024581)
--(axis cs:39,0.152289514398912)
--(axis cs:38,0.150583201704195)
--(axis cs:37,0.15205802367522)
--(axis cs:36,0.150898041926045)
--(axis cs:35,0.149539692306022)
--(axis cs:34,0.150281809008822)
--(axis cs:33,0.151678104782063)
--(axis cs:32,0.15295125451163)
--(axis cs:31,0.15382971987384)
--(axis cs:30,0.159647647125011)
--(axis cs:29,0.158507763298595)
--(axis cs:28,0.160555173544292)
--(axis cs:27,0.162743396897275)
--(axis cs:26,0.165883559588316)
--(axis cs:25,0.164943470460108)
--(axis cs:24,0.166713191908531)
--(axis cs:23,0.170759740922244)
--(axis cs:22,0.175008908791588)
--(axis cs:21,0.1758096780798)
--(axis cs:20,0.175819475557642)
--(axis cs:19,0.17462859293679)
--(axis cs:18,0.178238572329564)
--(axis cs:17,0.181337865298997)
--(axis cs:16,0.181028997919433)
--(axis cs:15,0.180139537519882)
--(axis cs:14,0.181678195749747)
--(axis cs:13,0.182417846111154)
--(axis cs:12,0.182200992824274)
--(axis cs:11,0.185738771235514)
--(axis cs:10,0.18411168979988)
--(axis cs:9,0.190266305325521)
--(axis cs:8,0.191900122636559)
--(axis cs:7,0.191874804283571)
--(axis cs:6,0.193941177312324)
--(axis cs:5,0.193699238638188)
--(axis cs:4,0.195376336745765)
--(axis cs:3,0.197432649172753)
--(axis cs:2,0.198980071776362)
--(axis cs:1,0.204228500130842)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:1,0.209116704880327)
--(axis cs:1,0.203902412080486)
--(axis cs:2,0.198858805721918)
--(axis cs:3,0.196890313026231)
--(axis cs:4,0.194685757460266)
--(axis cs:5,0.191419012537847)
--(axis cs:6,0.191395127800649)
--(axis cs:7,0.185653075653059)
--(axis cs:8,0.18730804178496)
--(axis cs:9,0.180616882266748)
--(axis cs:10,0.179937379473288)
--(axis cs:11,0.174999338514383)
--(axis cs:12,0.177556062313337)
--(axis cs:13,0.170840941098588)
--(axis cs:14,0.170925203421706)
--(axis cs:15,0.169165052736806)
--(axis cs:16,0.165476225402182)
--(axis cs:17,0.15518379322322)
--(axis cs:18,0.141878028984596)
--(axis cs:19,0.136843669114407)
--(axis cs:20,0.132787846691663)
--(axis cs:21,0.125846921262274)
--(axis cs:22,0.152209935289483)
--(axis cs:23,0.121828586098908)
--(axis cs:24,0.112496305042337)
--(axis cs:25,0.105711310395803)
--(axis cs:26,0.100474280042406)
--(axis cs:27,0.115399039918755)
--(axis cs:28,0.0972211348281322)
--(axis cs:29,0.0840003742193788)
--(axis cs:30,0.0791533319026102)
--(axis cs:31,0.0872081762609567)
--(axis cs:32,0.0689602908309142)
--(axis cs:33,0.0702569594534364)
--(axis cs:34,0.0639974447388447)
--(axis cs:35,0.066054608599555)
--(axis cs:36,0.0811420730741774)
--(axis cs:37,0.0658234601840703)
--(axis cs:38,0.088966511531404)
--(axis cs:39,0.0593377770005386)
--(axis cs:40,0.0607489296597392)
--(axis cs:41,0.0598909747410303)
--(axis cs:42,0.0554508503287655)
--(axis cs:43,0.0531619865368417)
--(axis cs:44,0.0621974932199407)
--(axis cs:45,0.0589339248049447)
--(axis cs:46,0.0596533738930284)
--(axis cs:47,0.0657088777207994)
--(axis cs:48,0.0522946118316701)
--(axis cs:49,0.0551204327647713)
--(axis cs:50,0.065190504061623)
--(axis cs:51,0.0500217775650037)
--(axis cs:52,0.0503870417706687)
--(axis cs:53,0.0575325937794526)
--(axis cs:54,0.0496422611863428)
--(axis cs:55,0.0439553760351031)
--(axis cs:56,0.0506494912353596)
--(axis cs:57,0.0496179009863809)
--(axis cs:58,0.0471383791644661)
--(axis cs:59,0.0477967052039199)
--(axis cs:60,0.0496788007622577)
--(axis cs:61,0.0514602544752542)
--(axis cs:62,0.0544030307577371)
--(axis cs:63,0.0476326956068538)
--(axis cs:64,0.063193724169846)
--(axis cs:65,0.0475783368850488)
--(axis cs:66,0.0469413939662292)
--(axis cs:67,0.0496934146922274)
--(axis cs:68,0.0464939442577118)
--(axis cs:69,0.0483475070855365)
--(axis cs:70,0.048233260515616)
--(axis cs:71,0.0484032826990875)
--(axis cs:72,0.0487551522873458)
--(axis cs:73,0.0475219590228816)
--(axis cs:74,0.0494355202725536)
--(axis cs:75,0.0475295798211375)
--(axis cs:76,0.0519353431643852)
--(axis cs:77,0.0475517045128235)
--(axis cs:78,0.0492060927716014)
--(axis cs:79,0.0475975035404309)
--(axis cs:80,0.047634232452746)
--(axis cs:81,0.0482047395414021)
--(axis cs:82,0.0468492318500004)
--(axis cs:83,0.0505057811563313)
--(axis cs:84,0.0465881631314898)
--(axis cs:85,0.0498941511465443)
--(axis cs:86,0.0475876550190368)
--(axis cs:87,0.0472900361902612)
--(axis cs:88,0.047261541807528)
--(axis cs:89,0.0454597296769736)
--(axis cs:90,0.0485472803852559)
--(axis cs:91,0.0468220886372426)
--(axis cs:92,0.0504162646145583)
--(axis cs:93,0.0488274179565702)
--(axis cs:94,0.0467965708336791)
--(axis cs:95,0.0474496314442353)
--(axis cs:96,0.0467522705551144)
--(axis cs:97,0.0490775532293432)
--(axis cs:98,0.0467602408603412)
--(axis cs:99,0.0470712663173987)
--(axis cs:100,0.0481248425160195)
--(axis cs:101,0.0485630763966053)
--(axis cs:102,0.0483385977975067)
--(axis cs:103,0.0477952670560381)
--(axis cs:104,0.0483173649794202)
--(axis cs:105,0.048079006213434)
--(axis cs:106,0.0483893436480815)
--(axis cs:107,0.0485120486656309)
--(axis cs:108,0.0486042415564618)
--(axis cs:109,0.0476241359118652)
--(axis cs:110,0.048538165595701)
--(axis cs:111,0.0486721637329994)
--(axis cs:112,0.0483186496638045)
--(axis cs:113,0.048553720882198)
--(axis cs:114,0.0484965037645985)
--(axis cs:115,0.0484782756266002)
--(axis cs:116,0.0483886011354244)
--(axis cs:117,0.0485285114397905)
--(axis cs:118,0.048393841152202)
--(axis cs:119,0.0486183100568618)
--(axis cs:120,0.0485783750399104)
--(axis cs:121,0.0487081918915636)
--(axis cs:122,0.0485012962035251)
--(axis cs:123,0.048729133232654)
--(axis cs:124,0.04874794769344)
--(axis cs:125,0.0486540166441312)
--(axis cs:126,0.0487760314617334)
--(axis cs:127,0.0485498087865549)
--(axis cs:128,0.0486467890584577)
--(axis cs:129,0.0485192828036107)
--(axis cs:130,0.0486762043104754)
--(axis cs:131,0.0485620156324223)
--(axis cs:132,0.048261265318412)
--(axis cs:133,0.0485693337885282)
--(axis cs:134,0.0482924601057103)
--(axis cs:135,0.048654940001579)
--(axis cs:136,0.0487390255893624)
--(axis cs:137,0.0484555391075155)
--(axis cs:138,0.0485929521978853)
--(axis cs:139,0.0486027930629702)
--(axis cs:140,0.0485482091281021)
--(axis cs:141,0.048706387779655)
--(axis cs:142,0.0487651406922691)
--(axis cs:143,0.0487543552199322)
--(axis cs:144,0.0485579786501881)
--(axis cs:145,0.048642060578519)
--(axis cs:146,0.0486330892121903)
--(axis cs:147,0.0487781161606125)
--(axis cs:148,0.0487409742494051)
--(axis cs:149,0.0487306091261349)
--(axis cs:150,0.0486227697526153)
--(axis cs:151,0.0483141334899209)
--(axis cs:152,0.0487197757135251)
--(axis cs:153,0.048680804640435)
--(axis cs:154,0.0487544471813046)
--(axis cs:155,0.0487613090241865)
--(axis cs:156,0.0487223358375012)
--(axis cs:157,0.0487631470854231)
--(axis cs:158,0.0487812188432554)
--(axis cs:159,0.0487219407326783)
--(axis cs:160,0.0487816643585328)
--(axis cs:161,0.0487786079548339)
--(axis cs:162,0.048779724645344)
--(axis cs:163,0.04862712244958)
--(axis cs:164,0.0487746396055809)
--(axis cs:165,0.048776413632804)
--(axis cs:166,0.0487766847302813)
--(axis cs:167,0.0487490834086641)
--(axis cs:168,0.0487817043198821)
--(axis cs:169,0.0487742263477294)
--(axis cs:170,0.0485016743676817)
--(axis cs:171,0.0487779125750247)
--(axis cs:172,0.0487571016603998)
--(axis cs:173,0.0487095590067908)
--(axis cs:174,0.0487783672920982)
--(axis cs:175,0.0487795217923433)
--(axis cs:176,0.0487757299611364)
--(axis cs:176,0.0935531999959443)
--(axis cs:176,0.0935531999959443)
--(axis cs:175,0.0925838544406638)
--(axis cs:174,0.0925023070836277)
--(axis cs:173,0.0951306374290546)
--(axis cs:172,0.0941929773555692)
--(axis cs:171,0.0934300130803089)
--(axis cs:170,0.0974909936251365)
--(axis cs:169,0.0936257293362776)
--(axis cs:168,0.0930172141842471)
--(axis cs:167,0.0943886267502705)
--(axis cs:166,0.0924057512075587)
--(axis cs:165,0.0923918317091516)
--(axis cs:164,0.093606547845823)
--(axis cs:163,0.0962283399773308)
--(axis cs:162,0.0932979060205218)
--(axis cs:161,0.092517976871707)
--(axis cs:160,0.0930321934691894)
--(axis cs:159,0.0949243835517931)
--(axis cs:158,0.0927630291463769)
--(axis cs:157,0.0940247794578458)
--(axis cs:156,0.0949175014480716)
--(axis cs:155,0.0940783229637717)
--(axis cs:154,0.0942606396801711)
--(axis cs:153,0.0955562175848414)
--(axis cs:152,0.0949617378898832)
--(axis cs:151,0.0990096460997308)
--(axis cs:150,0.0962780636819956)
--(axis cs:149,0.0947683169707554)
--(axis cs:148,0.0945649336478886)
--(axis cs:147,0.0934169597912317)
--(axis cs:146,0.0961592081154646)
--(axis cs:145,0.0960530130350125)
--(axis cs:144,0.0969612126774522)
--(axis cs:143,0.0942629275769283)
--(axis cs:142,0.0939638072667011)
--(axis cs:141,0.0951808586762936)
--(axis cs:140,0.0970566910229542)
--(axis cs:139,0.0964993040851689)
--(axis cs:138,0.0966044877256866)
--(axis cs:137,0.097893993898941)
--(axis cs:136,0.0946048266268251)
--(axis cs:135,0.0958953387977438)
--(axis cs:134,0.0991685811901373)
--(axis cs:133,0.0968480775448587)
--(axis cs:132,0.0985243031613543)
--(axis cs:131,0.100055368602461)
--(axis cs:130,0.0993659767502857)
--(axis cs:129,0.0960162866551674)
--(axis cs:128,0.0958921912150478)
--(axis cs:127,0.0981370012292302)
--(axis cs:126,0.0966179624999805)
--(axis cs:125,0.10269487145007)
--(axis cs:124,0.0973053993773895)
--(axis cs:123,0.0970261774078141)
--(axis cs:122,0.0956453794445577)
--(axis cs:121,0.0975016790436745)
--(axis cs:120,0.0991685635048746)
--(axis cs:119,0.0970849202471373)
--(axis cs:118,0.0981286926456622)
--(axis cs:117,0.0983514142853875)
--(axis cs:116,0.0990987339772367)
--(axis cs:115,0.0998241411139541)
--(axis cs:114,0.0980246297180672)
--(axis cs:113,0.0991686855601286)
--(axis cs:112,0.101897023368938)
--(axis cs:111,0.100049766434237)
--(axis cs:110,0.0998244474152483)
--(axis cs:109,0.106655271885487)
--(axis cs:108,0.100376335399073)
--(axis cs:107,0.105366439108208)
--(axis cs:106,0.102963078172326)
--(axis cs:105,0.103380752740705)
--(axis cs:104,0.102681733965888)
--(axis cs:103,0.109733851571616)
--(axis cs:102,0.105792625882944)
--(axis cs:101,0.102676113114261)
--(axis cs:100,0.105520348015992)
--(axis cs:99,0.106922463833225)
--(axis cs:98,0.104129906414554)
--(axis cs:97,0.109898480139926)
--(axis cs:96,0.105476019083348)
--(axis cs:95,0.111573487609927)
--(axis cs:94,0.104843926961659)
--(axis cs:93,0.106628314845595)
--(axis cs:92,0.103873472292986)
--(axis cs:91,0.106689338569762)
--(axis cs:90,0.108745539660442)
--(axis cs:89,0.113860928065785)
--(axis cs:88,0.110402981593469)
--(axis cs:87,0.114226380597755)
--(axis cs:86,0.107261834253625)
--(axis cs:85,0.111666345768663)
--(axis cs:84,0.110923570827554)
--(axis cs:83,0.108406254666938)
--(axis cs:82,0.11102949624425)
--(axis cs:81,0.108957592924268)
--(axis cs:80,0.111568188000623)
--(axis cs:79,0.111027277075077)
--(axis cs:78,0.111672564375231)
--(axis cs:77,0.113941818205895)
--(axis cs:76,0.114839063741633)
--(axis cs:75,0.111686919345601)
--(axis cs:74,0.113013967353433)
--(axis cs:73,0.113919791649137)
--(axis cs:72,0.114478150274787)
--(axis cs:71,0.115016454231223)
--(axis cs:70,0.114835529573469)
--(axis cs:69,0.114903968585151)
--(axis cs:68,0.115932483809671)
--(axis cs:67,0.118398655375162)
--(axis cs:66,0.120513778473527)
--(axis cs:65,0.118049935583453)
--(axis cs:64,0.119036255949435)
--(axis cs:63,0.118285938049345)
--(axis cs:62,0.122127611234307)
--(axis cs:61,0.122883696855012)
--(axis cs:60,0.12093792962069)
--(axis cs:59,0.121498422862721)
--(axis cs:58,0.121577304701672)
--(axis cs:57,0.124254862026193)
--(axis cs:56,0.122421326658944)
--(axis cs:55,0.128091531911968)
--(axis cs:54,0.122364728139244)
--(axis cs:53,0.122536763555933)
--(axis cs:52,0.126508886354108)
--(axis cs:51,0.125389746941655)
--(axis cs:50,0.126567166476567)
--(axis cs:49,0.127753384392762)
--(axis cs:48,0.126691313957803)
--(axis cs:47,0.132890334848422)
--(axis cs:46,0.132269401595391)
--(axis cs:45,0.132436571457697)
--(axis cs:44,0.13386071075755)
--(axis cs:43,0.129309542714035)
--(axis cs:42,0.13001910046326)
--(axis cs:41,0.133173233402402)
--(axis cs:40,0.134109960023654)
--(axis cs:39,0.13526480082455)
--(axis cs:38,0.148104899623135)
--(axis cs:37,0.144613993611259)
--(axis cs:36,0.146828775947321)
--(axis cs:35,0.13708782713214)
--(axis cs:34,0.138487226433798)
--(axis cs:33,0.142137695669807)
--(axis cs:32,0.137950508540081)
--(axis cs:31,0.14419617754023)
--(axis cs:30,0.144367896246362)
--(axis cs:29,0.14362890807465)
--(axis cs:28,0.149487702646109)
--(axis cs:27,0.152774580735946)
--(axis cs:26,0.153021777445434)
--(axis cs:25,0.163275565916554)
--(axis cs:24,0.161946617673122)
--(axis cs:23,0.167980220107631)
--(axis cs:22,0.163135773805264)
--(axis cs:21,0.173949684427212)
--(axis cs:20,0.175517487328811)
--(axis cs:19,0.17892724672758)
--(axis cs:18,0.176049079685546)
--(axis cs:17,0.174377677265019)
--(axis cs:16,0.175705755029945)
--(axis cs:15,0.180249581007426)
--(axis cs:14,0.182727600029322)
--(axis cs:13,0.189156281644848)
--(axis cs:12,0.19291738383309)
--(axis cs:11,0.194914477294844)
--(axis cs:10,0.195896991290454)
--(axis cs:9,0.197347662428209)
--(axis cs:8,0.198682387833501)
--(axis cs:7,0.198009262422906)
--(axis cs:6,0.200988356305576)
--(axis cs:5,0.200816686127644)
--(axis cs:4,0.202165447964083)
--(axis cs:3,0.204066503005259)
--(axis cs:2,0.204598024685667)
--(axis cs:1,0.209116704880327)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:1,0.20237589598139)
--(axis cs:1,0.198025829212343)
--(axis cs:2,0.194816747711463)
--(axis cs:3,0.191997348812844)
--(axis cs:4,0.186886404291237)
--(axis cs:5,0.180387790692821)
--(axis cs:6,0.174124606937199)
--(axis cs:7,0.142706398587712)
--(axis cs:8,0.126080367849409)
--(axis cs:9,0.126890311069621)
--(axis cs:10,0.111632632766126)
--(axis cs:11,0.110395561935279)
--(axis cs:12,0.103993832441744)
--(axis cs:13,0.100300134340702)
--(axis cs:14,0.102738638686482)
--(axis cs:15,0.103500563773972)
--(axis cs:16,0.10386838119273)
--(axis cs:17,0.0946524833807539)
--(axis cs:18,0.0958858541722687)
--(axis cs:19,0.082939041718526)
--(axis cs:20,0.0905335086450637)
--(axis cs:21,0.0760066478585784)
--(axis cs:22,0.072975221286377)
--(axis cs:23,0.0785174103696946)
--(axis cs:24,0.0681820068515592)
--(axis cs:25,0.0665988873088483)
--(axis cs:26,0.0724740470164518)
--(axis cs:27,0.0638166019249782)
--(axis cs:28,0.0656801623022807)
--(axis cs:29,0.0729771298584863)
--(axis cs:30,0.0674941089935605)
--(axis cs:31,0.0585746236354856)
--(axis cs:32,0.0577450295364888)
--(axis cs:33,0.0526038666161633)
--(axis cs:34,0.0585216561957559)
--(axis cs:35,0.0460129056547401)
--(axis cs:36,0.0482179909661925)
--(axis cs:37,0.0556609732253028)
--(axis cs:38,0.0590083421717917)
--(axis cs:39,0.0455192186300918)
--(axis cs:40,0.0493060999561609)
--(axis cs:41,0.0442518477748119)
--(axis cs:42,0.0412946674578145)
--(axis cs:43,0.0437708990321849)
--(axis cs:44,0.0490021215877713)
--(axis cs:45,0.0434036840634816)
--(axis cs:46,0.0426380778109026)
--(axis cs:47,0.0447462787079811)
--(axis cs:48,0.0452321897514184)
--(axis cs:49,0.0460388801952441)
--(axis cs:50,0.0436866308193194)
--(axis cs:51,0.044434265930302)
--(axis cs:52,0.0461768411787923)
--(axis cs:53,0.0425582379496297)
--(axis cs:54,0.0431150970976543)
--(axis cs:55,0.0425271572185043)
--(axis cs:56,0.0409090665436925)
--(axis cs:57,0.043907786711512)
--(axis cs:58,0.0429853003037748)
--(axis cs:59,0.0431145015894384)
--(axis cs:60,0.0442993649098888)
--(axis cs:61,0.0400644801120383)
--(axis cs:62,0.0425275234085643)
--(axis cs:63,0.0430052522400922)
--(axis cs:64,0.0434789839436868)
--(axis cs:65,0.0424876026360881)
--(axis cs:66,0.043949842201374)
--(axis cs:67,0.0416220920360314)
--(axis cs:68,0.0430345281552392)
--(axis cs:69,0.043026777185219)
--(axis cs:70,0.0415645265915759)
--(axis cs:71,0.0429759807481887)
--(axis cs:72,0.0426968471707133)
--(axis cs:73,0.042049651224186)
--(axis cs:74,0.0407798427441301)
--(axis cs:75,0.0424268111465019)
--(axis cs:76,0.0413142183418041)
--(axis cs:77,0.0414623134743582)
--(axis cs:78,0.0419890669039872)
--(axis cs:79,0.0423428193907618)
--(axis cs:80,0.0447195178085895)
--(axis cs:81,0.0391868320457278)
--(axis cs:82,0.0421354261792076)
--(axis cs:83,0.0418107888496937)
--(axis cs:84,0.0409225654026649)
--(axis cs:85,0.0411560586233182)
--(axis cs:86,0.040716829403899)
--(axis cs:87,0.0395540459617127)
--(axis cs:88,0.0393046144692561)
--(axis cs:89,0.0414126728531086)
--(axis cs:90,0.0364470666734165)
--(axis cs:91,0.0387244497802622)
--(axis cs:92,0.0408094983312665)
--(axis cs:93,0.0375560927032101)
--(axis cs:94,0.0377839567553856)
--(axis cs:95,0.0381976061672704)
--(axis cs:96,0.0365714347572593)
--(axis cs:97,0.0354510058401831)
--(axis cs:98,0.0344222399604603)
--(axis cs:99,0.0359503703475849)
--(axis cs:100,0.0371248277794194)
--(axis cs:101,0.0370243072322599)
--(axis cs:102,0.0354737418524081)
--(axis cs:103,0.0373199956399419)
--(axis cs:104,0.0339748591697087)
--(axis cs:105,0.0354128756921971)
--(axis cs:106,0.0345032044914555)
--(axis cs:107,0.037313775484587)
--(axis cs:108,0.0355960187105341)
--(axis cs:109,0.0343014104003994)
--(axis cs:110,0.0348453163485961)
--(axis cs:111,0.0364177701102282)
--(axis cs:112,0.0343006326395734)
--(axis cs:113,0.0362005439073904)
--(axis cs:114,0.0351555187959215)
--(axis cs:115,0.0343713257150577)
--(axis cs:115,0.0894224378995332)
--(axis cs:115,0.0894224378995332)
--(axis cs:114,0.0896470799158099)
--(axis cs:113,0.0900226739967034)
--(axis cs:112,0.0894042886644058)
--(axis cs:111,0.0901134823510866)
--(axis cs:110,0.0895529131922614)
--(axis cs:109,0.0894044865569577)
--(axis cs:108,0.0897938088162541)
--(axis cs:107,0.0905433682738997)
--(axis cs:106,0.0894571838599858)
--(axis cs:105,0.0897308731780852)
--(axis cs:104,0.0893248010938909)
--(axis cs:103,0.0905466961224266)
--(axis cs:102,0.0897514771742036)
--(axis cs:101,0.0903940289296185)
--(axis cs:100,0.0905500207583916)
--(axis cs:99,0.0900128773560397)
--(axis cs:98,0.0895689151727273)
--(axis cs:97,0.0897377780179817)
--(axis cs:96,0.090280395147675)
--(axis cs:95,0.0912089667334975)
--(axis cs:94,0.0907070648887605)
--(axis cs:93,0.0910793781128726)
--(axis cs:92,0.0931609178396487)
--(axis cs:91,0.0924429817340467)
--(axis cs:90,0.0969981416709832)
--(axis cs:89,0.0950541954487158)
--(axis cs:88,0.0964302992194164)
--(axis cs:87,0.099684596836897)
--(axis cs:86,0.0933143033460731)
--(axis cs:85,0.0931700414431536)
--(axis cs:84,0.0995613594249036)
--(axis cs:83,0.0974775632493178)
--(axis cs:82,0.0974027712018601)
--(axis cs:81,0.103158614329214)
--(axis cs:80,0.0955618956671106)
--(axis cs:79,0.0990561990607856)
--(axis cs:78,0.0975371805422823)
--(axis cs:77,0.1037142740128)
--(axis cs:76,0.102667908434347)
--(axis cs:75,0.0990211571550848)
--(axis cs:74,0.101518453483683)
--(axis cs:73,0.105343599376228)
--(axis cs:72,0.104013785674142)
--(axis cs:71,0.100592223644217)
--(axis cs:70,0.107953708598511)
--(axis cs:69,0.103285069187965)
--(axis cs:68,0.104427263102085)
--(axis cs:67,0.106446268265277)
--(axis cs:66,0.109170196090161)
--(axis cs:65,0.10603134297126)
--(axis cs:64,0.103590652748216)
--(axis cs:63,0.103932124816229)
--(axis cs:62,0.10429770066252)
--(axis cs:61,0.113698084182348)
--(axis cs:60,0.107060993803079)
--(axis cs:59,0.106454771489148)
--(axis cs:58,0.106359300142322)
--(axis cs:57,0.10999225148948)
--(axis cs:56,0.110238916245399)
--(axis cs:55,0.108555753421709)
--(axis cs:54,0.111768754652729)
--(axis cs:53,0.109808642834053)
--(axis cs:52,0.109281715290082)
--(axis cs:51,0.109098332147191)
--(axis cs:50,0.115145127496654)
--(axis cs:49,0.108271186663657)
--(axis cs:48,0.109275215699863)
--(axis cs:47,0.112651747876818)
--(axis cs:46,0.111516545961084)
--(axis cs:45,0.114631786110676)
--(axis cs:44,0.117737988199995)
--(axis cs:43,0.113736062442199)
--(axis cs:42,0.126361694369444)
--(axis cs:41,0.116476460449189)
--(axis cs:40,0.115350539429996)
--(axis cs:39,0.114702353068748)
--(axis cs:38,0.124073114935205)
--(axis cs:37,0.121414010046075)
--(axis cs:36,0.121346542856952)
--(axis cs:35,0.123451267672227)
--(axis cs:34,0.123280528421424)
--(axis cs:33,0.120052933999711)
--(axis cs:32,0.121380185248607)
--(axis cs:31,0.129991211244593)
--(axis cs:30,0.133471734720956)
--(axis cs:29,0.141337114431216)
--(axis cs:28,0.141214831046823)
--(axis cs:27,0.144068869615161)
--(axis cs:26,0.143482836158438)
--(axis cs:25,0.150604806779286)
--(axis cs:24,0.150065443315975)
--(axis cs:23,0.153406708460821)
--(axis cs:22,0.15616796003298)
--(axis cs:21,0.157512969818168)
--(axis cs:20,0.160220414620003)
--(axis cs:19,0.166034247079808)
--(axis cs:18,0.173158354647794)
--(axis cs:17,0.180287516162586)
--(axis cs:16,0.180290911321931)
--(axis cs:15,0.182390259647966)
--(axis cs:14,0.18237152291181)
--(axis cs:13,0.186399787144802)
--(axis cs:12,0.186092263943029)
--(axis cs:11,0.18920426678878)
--(axis cs:10,0.191917263410981)
--(axis cs:9,0.191850645839575)
--(axis cs:8,0.201602152796278)
--(axis cs:7,0.191441183178636)
--(axis cs:6,0.191610295573725)
--(axis cs:5,0.190365091202106)
--(axis cs:4,0.19271467078891)
--(axis cs:3,0.196986380939193)
--(axis cs:2,0.19994500381038)
--(axis cs:1,0.20237589598139)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:1,0.208315665498646)
--(axis cs:1,0.202062467441988)
--(axis cs:2,0.195909259365844)
--(axis cs:3,0.190082733090385)
--(axis cs:4,0.190360673269221)
--(axis cs:5,0.179962047616855)
--(axis cs:6,0.175713597409925)
--(axis cs:7,0.174999396231442)
--(axis cs:8,0.167870048769785)
--(axis cs:9,0.166845433286761)
--(axis cs:10,0.164895532286331)
--(axis cs:11,0.15735703124835)
--(axis cs:12,0.156480478029504)
--(axis cs:13,0.156269687207869)
--(axis cs:14,0.154995895940496)
--(axis cs:15,0.147601476137704)
--(axis cs:16,0.147732063150275)
--(axis cs:17,0.135718948503059)
--(axis cs:18,0.12138153364049)
--(axis cs:19,0.107005427810632)
--(axis cs:20,0.103341928931186)
--(axis cs:21,0.0968551195086108)
--(axis cs:22,0.0945046218796451)
--(axis cs:23,0.0966425153816625)
--(axis cs:24,0.0912054526342326)
--(axis cs:25,0.0947080154558879)
--(axis cs:26,0.0893233206977176)
--(axis cs:27,0.0904654175166346)
--(axis cs:28,0.0860236648848617)
--(axis cs:29,0.0865346885494704)
--(axis cs:30,0.106615427660291)
--(axis cs:31,0.0864015935252208)
--(axis cs:32,0.0872216541742117)
--(axis cs:33,0.0874573972139194)
--(axis cs:34,0.0834651903794361)
--(axis cs:35,0.0842186921395118)
--(axis cs:36,0.0935404340276306)
--(axis cs:37,0.0849329387462935)
--(axis cs:38,0.0860282540949418)
--(axis cs:39,0.081437365211246)
--(axis cs:40,0.0802954850748149)
--(axis cs:41,0.0800337947384408)
--(axis cs:42,0.0801102762875055)
--(axis cs:43,0.0777323823781929)
--(axis cs:44,0.0818378478588919)
--(axis cs:45,0.0894761568644101)
--(axis cs:46,0.0910121325327769)
--(axis cs:47,0.0786029044111353)
--(axis cs:48,0.0982931971069588)
--(axis cs:49,0.07725840632123)
--(axis cs:50,0.075233140558545)
--(axis cs:51,0.0787397334685546)
--(axis cs:52,0.0799557229227841)
--(axis cs:53,0.0785754990878998)
--(axis cs:54,0.089122395239862)
--(axis cs:55,0.088525883908049)
--(axis cs:56,0.0879093356397716)
--(axis cs:57,0.0880668585721292)
--(axis cs:58,0.0883468140617577)
--(axis cs:59,0.0876609046761413)
--(axis cs:60,0.0883792296291672)
--(axis cs:61,0.0881200741958801)
--(axis cs:62,0.0875216348924802)
--(axis cs:63,0.0874321546955819)
--(axis cs:64,0.088137188332776)
--(axis cs:65,0.0877568724642102)
--(axis cs:66,0.0878159936709738)
--(axis cs:67,0.0878449909282881)
--(axis cs:68,0.0870349038787937)
--(axis cs:69,0.0882944373002774)
--(axis cs:70,0.0867562786528619)
--(axis cs:71,0.0859598272393125)
--(axis cs:72,0.0870279313304863)
--(axis cs:73,0.0857169791330781)
--(axis cs:74,0.0862008241936206)
--(axis cs:75,0.0867102865243517)
--(axis cs:76,0.0864218044190759)
--(axis cs:77,0.0861480156942431)
--(axis cs:78,0.08537992974329)
--(axis cs:79,0.0855316759820079)
--(axis cs:80,0.0854206770316003)
--(axis cs:81,0.0856978997732789)
--(axis cs:82,0.0850261462133619)
--(axis cs:83,0.0851878998205708)
--(axis cs:84,0.0856872748158593)
--(axis cs:85,0.0850766549869914)
--(axis cs:86,0.0849432839849265)
--(axis cs:87,0.0835149278927724)
--(axis cs:88,0.0850894382189112)
--(axis cs:89,0.0850457601401729)
--(axis cs:90,0.083668883759844)
--(axis cs:91,0.0843823746014879)
--(axis cs:92,0.085195921983341)
--(axis cs:93,0.0829544890562133)
--(axis cs:94,0.0845384698333194)
--(axis cs:95,0.0835889366743554)
--(axis cs:96,0.0857964821933094)
--(axis cs:97,0.084179341918198)
--(axis cs:98,0.0846141881591532)
--(axis cs:99,0.0833433421134971)
--(axis cs:100,0.0824383456643756)
--(axis cs:101,0.0833851118296575)
--(axis cs:102,0.0829986305057664)
--(axis cs:103,0.0830049372135177)
--(axis cs:104,0.082780449932664)
--(axis cs:105,0.0833487847273976)
--(axis cs:106,0.0824592913220143)
--(axis cs:107,0.0823815044606318)
--(axis cs:108,0.0834484519926295)
--(axis cs:109,0.0825046550639355)
--(axis cs:110,0.0813057620134606)
--(axis cs:111,0.0810587269839343)
--(axis cs:112,0.0817462872356324)
--(axis cs:113,0.0808515869897463)
--(axis cs:114,0.0800928115023657)
--(axis cs:115,0.0801392995763691)
--(axis cs:116,0.0806360000530177)
--(axis cs:117,0.0805653085524799)
--(axis cs:118,0.0805426925009091)
--(axis cs:119,0.0803277762533488)
--(axis cs:120,0.0805012121025806)
--(axis cs:121,0.080487003078945)
--(axis cs:122,0.0812853606959119)
--(axis cs:123,0.0801487515040388)
--(axis cs:124,0.080709514257051)
--(axis cs:125,0.0799764741507677)
--(axis cs:126,0.0794837707075579)
--(axis cs:127,0.0801543995234127)
--(axis cs:128,0.0805300555564868)
--(axis cs:129,0.0802123571985119)
--(axis cs:130,0.0797990534553257)
--(axis cs:131,0.080037546077296)
--(axis cs:132,0.0798670870977485)
--(axis cs:133,0.0797271824484313)
--(axis cs:134,0.0797811079736465)
--(axis cs:135,0.0807527735324067)
--(axis cs:136,0.0803289750865917)
--(axis cs:137,0.0805792855609839)
--(axis cs:137,0.117480046822876)
--(axis cs:137,0.117480046822876)
--(axis cs:136,0.117351021376688)
--(axis cs:135,0.117576502872847)
--(axis cs:134,0.117105456425435)
--(axis cs:133,0.117083741997656)
--(axis cs:132,0.117140938087628)
--(axis cs:131,0.117214525951882)
--(axis cs:130,0.117112774092354)
--(axis cs:129,0.117294712718577)
--(axis cs:128,0.117453752991803)
--(axis cs:127,0.117267578554543)
--(axis cs:126,0.116990677527962)
--(axis cs:125,0.117187653553615)
--(axis cs:124,0.117551884059552)
--(axis cs:123,0.117264963820994)
--(axis cs:122,0.117913912951824)
--(axis cs:121,0.117431134746626)
--(axis cs:120,0.117438561272457)
--(axis cs:119,0.117350430629437)
--(axis cs:118,0.117460458290609)
--(axis cs:117,0.117289497884585)
--(axis cs:116,0.117361064179288)
--(axis cs:115,0.116462062098881)
--(axis cs:114,0.11647798073247)
--(axis cs:113,0.117068966450019)
--(axis cs:112,0.118026465570152)
--(axis cs:111,0.12139567719465)
--(axis cs:110,0.119448246097863)
--(axis cs:109,0.119044552535614)
--(axis cs:108,0.121453545579793)
--(axis cs:107,0.118280416384571)
--(axis cs:106,0.118925103216439)
--(axis cs:105,0.11998237318973)
--(axis cs:104,0.120453569732295)
--(axis cs:103,0.121444150334103)
--(axis cs:102,0.120129612006972)
--(axis cs:101,0.121926719628098)
--(axis cs:100,0.118512574632867)
--(axis cs:99,0.119733042495639)
--(axis cs:98,0.123495992065525)
--(axis cs:97,0.120722246721622)
--(axis cs:96,0.124696285330271)
--(axis cs:95,0.120746731284141)
--(axis cs:94,0.121507250567356)
--(axis cs:93,0.12068947677462)
--(axis cs:92,0.1243379956684)
--(axis cs:91,0.121337254538549)
--(axis cs:90,0.120554909986817)
--(axis cs:89,0.123876568672072)
--(axis cs:88,0.125490906983499)
--(axis cs:87,0.120255882378939)
--(axis cs:86,0.122997370101836)
--(axis cs:85,0.123984799896438)
--(axis cs:84,0.124377886730925)
--(axis cs:83,0.122651381940516)
--(axis cs:82,0.123283243719582)
--(axis cs:81,0.123780853118339)
--(axis cs:80,0.127031475784628)
--(axis cs:79,0.124559354953295)
--(axis cs:78,0.123387452353842)
--(axis cs:77,0.12565350054274)
--(axis cs:76,0.12598278525251)
--(axis cs:75,0.127078959534676)
--(axis cs:74,0.12459457195189)
--(axis cs:73,0.124261875148032)
--(axis cs:72,0.127714577763288)
--(axis cs:71,0.124169144996741)
--(axis cs:70,0.126141175205948)
--(axis cs:69,0.129724977746748)
--(axis cs:68,0.126616924483797)
--(axis cs:67,0.129474776967813)
--(axis cs:66,0.128111209966611)
--(axis cs:65,0.131516316760717)
--(axis cs:64,0.131245674102159)
--(axis cs:63,0.128173414530343)
--(axis cs:62,0.127671007557869)
--(axis cs:61,0.129303177323561)
--(axis cs:60,0.131475239183372)
--(axis cs:59,0.127467874050245)
--(axis cs:58,0.13065424352323)
--(axis cs:57,0.127883496756898)
--(axis cs:56,0.13034210019381)
--(axis cs:55,0.130505247333793)
--(axis cs:54,0.132665225629041)
--(axis cs:53,0.133604307252507)
--(axis cs:52,0.135655026948892)
--(axis cs:51,0.136669699825786)
--(axis cs:50,0.136015135845881)
--(axis cs:49,0.141236876563731)
--(axis cs:48,0.131720056667169)
--(axis cs:47,0.144486589086482)
--(axis cs:46,0.13768056394146)
--(axis cs:45,0.143979072671222)
--(axis cs:44,0.139874423182707)
--(axis cs:43,0.144171136172963)
--(axis cs:42,0.143657313711485)
--(axis cs:41,0.139232256546807)
--(axis cs:40,0.145749395548412)
--(axis cs:39,0.149126710916755)
--(axis cs:38,0.145968022676109)
--(axis cs:37,0.145495811405278)
--(axis cs:36,0.145074505174442)
--(axis cs:35,0.148531401973057)
--(axis cs:34,0.150222486167586)
--(axis cs:33,0.15299588397074)
--(axis cs:32,0.15621731481881)
--(axis cs:31,0.152734569820598)
--(axis cs:30,0.144588314502294)
--(axis cs:29,0.154952033597998)
--(axis cs:28,0.158245344500874)
--(axis cs:27,0.16074663422945)
--(axis cs:26,0.157908743097167)
--(axis cs:25,0.165399273492539)
--(axis cs:24,0.161338659995773)
--(axis cs:23,0.165345012007922)
--(axis cs:22,0.163390871516316)
--(axis cs:21,0.161216911873986)
--(axis cs:20,0.167501240662377)
--(axis cs:19,0.166345474998064)
--(axis cs:18,0.162154702147232)
--(axis cs:17,0.155659412066287)
--(axis cs:16,0.162308606865608)
--(axis cs:15,0.163153987001354)
--(axis cs:14,0.168818997909583)
--(axis cs:13,0.17659280059055)
--(axis cs:12,0.182026475261421)
--(axis cs:11,0.181868491853064)
--(axis cs:10,0.186563117422787)
--(axis cs:9,0.185698166922185)
--(axis cs:8,0.186938113424323)
--(axis cs:7,0.193484768509414)
--(axis cs:6,0.192810866575991)
--(axis cs:5,0.194266223593293)
--(axis cs:4,0.193778399024006)
--(axis cs:3,0.199872736205634)
--(axis cs:2,0.202429895749895)
--(axis cs:1,0.208315665498646)
--cycle;

\addplot [line0]
table {%
1 0.201770612656156
2 0.195855660440591
3 0.194417097215812
4 0.193434348449456
5 0.190580614259474
6 0.191092914643674
7 0.185467291638371
8 0.182196245172096
9 0.179770212295683
10 0.176025108029957
11 0.174645746558527
12 0.171476032975923
13 0.170851853573609
14 0.170463103027083
15 0.168197027213655
16 0.16804313770933
17 0.167521535269391
18 0.166817537599896
19 0.159347660722513
20 0.160858786778027
21 0.161447549986557
22 0.159222789001064
23 0.156384301556098
24 0.153206946676596
25 0.151845275309819
26 0.153819107363342
27 0.152659332286545
28 0.149610031668286
29 0.147293635830207
30 0.152555031162252
31 0.146414082944619
32 0.145534930425649
33 0.143615911238476
34 0.142944600607167
35 0.142298374212779
36 0.141162598748016
37 0.145424268787667
38 0.143949151071276
39 0.14445731978386
40 0.138995105756752
41 0.139378345338491
42 0.140832394776233
43 0.138147211544877
44 0.138623965616365
45 0.138999198941069
46 0.136342986041437
47 0.135384180023857
48 0.135477384765928
49 0.133427420653779
50 0.136939880921312
51 0.13671034194051
52 0.133154360165285
53 0.135301679076647
54 0.133626261852643
55 0.133647176760744
56 0.132340057790459
57 0.132233155334879
58 0.132200150373556
59 0.134644030768816
60 0.132459336619312
61 0.129328662655639
62 0.131244817969113
63 0.129004842831449
64 0.131625902556077
65 0.13137168948791
66 0.129649691848043
67 0.132628884122981
68 0.129834659251697
69 0.127515872374904
70 0.127377033281184
71 0.13255675678853
72 0.128046125862677
73 0.128135831743622
74 0.127524188192328
75 0.130639825951474
76 0.133640181018807
77 0.126695862570705
78 0.13043635838048
79 0.126066396763835
80 0.125316922840834
81 0.12583417707791
82 0.127362758597951
83 0.125205239271661
84 0.125403311107662
85 0.125336651044364
86 0.125862843194345
87 0.123791896533033
88 0.123381159756559
89 0.12656295711063
90 0.124936930211844
91 0.127027576298135
92 0.124656612522754
93 0.124906116437833
94 0.123796922311937
95 0.123902482675816
96 0.124464318835169
97 0.12241666691502
98 0.122492973013336
99 0.124855658524995
100 0.122275268824416
101 0.122688680352994
102 0.123613366376979
103 0.124451147426158
104 0.12263393143358
105 0.123429119310073
106 0.121090410858027
107 0.12020123256823
108 0.122586177062877
109 0.121556387321078
110 0.120758149520011
111 0.119833025314414
112 0.12165298755983
113 0.120063630265442
114 0.120254225727688
115 0.121415891081422
116 0.120516734135297
117 0.12083319037133
118 0.122156972027092
119 0.120214838379097
120 0.120289517227641
121 0.120164979186687
122 0.121076999689294
123 0.120630423963283
124 0.119114838863833
125 0.119861332320431
126 0.122822580266639
127 0.120806946842915
128 0.118364808851568
129 0.119494035083313
130 0.119000636329006
131 0.117695694311581
132 0.119084600427492
133 0.117883773619274
134 0.118590716390429
135 0.11757129102156
136 0.117878360868623
137 0.116701376971184
138 0.118441894660689
139 0.119435422781741
140 0.117427246209218
141 0.11866225384879
142 0.117253540100291
143 0.117233404296804
144 0.117308328934173
145 0.117755738629737
146 0.117751331538377
147 0.11638628160145
148 0.117778519486498
149 0.117622056593055
150 0.117327970114743
151 0.117645728472081
152 0.117376364829752
153 0.117100572243214
154 0.118040465093054
155 0.117303549661917
156 0.118250055416833
157 0.11755195348943
158 0.12002792184011
159 0.116915651569797
160 0.118025899125975
161 0.117544609294623
162 0.117680092170765
163 0.117579177056025
164 0.117303767662588
165 0.116490379482819
166 0.116648002270659
167 0.117862696502138
168 0.117745937254582
169 0.117186289729842
170 0.118225575916393
171 0.118297508867085
172 0.11877082440244
173 0.116810762326717
174 0.117087341275515
175 0.116582539021371
176 0.116757796893648
};
\addlegendentry{LSTM}
\addplot [line1]
table {%
1 0.206509558480406
2 0.201728415203792
3 0.200478408015745
4 0.198425602712175
5 0.196117849332745
6 0.196191742053113
7 0.191831169037983
8 0.192995214809231
9 0.188982272347478
10 0.187917185381871
11 0.184956907904614
12 0.185236723073214
13 0.179998611371718
14 0.176826401725514
15 0.174707316872116
16 0.170590990216064
17 0.16478073524412
18 0.158963554335071
19 0.157885457920994
20 0.154152667010237
21 0.149898302844743
22 0.157672854547373
23 0.144904403103269
24 0.137221461357729
25 0.134493438156178
26 0.12674802874392
27 0.13408681032735
28 0.123354418737121
29 0.113814641147015
30 0.111760614074486
31 0.115702176900593
32 0.103455399685498
33 0.106197327561622
34 0.101242335586321
35 0.101571217865847
36 0.113985424510749
37 0.105218726897665
38 0.11853570557727
39 0.0973012889125444
40 0.0974294448416964
41 0.0965321040717162
42 0.0927349753960128
43 0.0912357646254384
44 0.0980291019887452
45 0.095685248131321
46 0.0959613877442096
47 0.0992996062846105
48 0.0894929628947364
49 0.0914369085787666
50 0.0958788352690952
51 0.0877057622533291
52 0.0884479640623884
53 0.0900346786676928
54 0.0860034946627933
55 0.0860234539735354
56 0.0865354089471516
57 0.0869363815062871
58 0.084357841933069
59 0.0846475640333203
60 0.085308365191474
61 0.0871719756651329
62 0.0882653209960219
63 0.0829593168280993
64 0.0911149900596406
65 0.082814136234251
66 0.0837275862198781
67 0.0840460350336945
68 0.0812132140336913
69 0.0816257378353439
70 0.0815343950445427
71 0.0817098684651553
72 0.0816166512810666
73 0.0807208753360092
74 0.0812247438129932
75 0.079608249583369
76 0.0833872034530091
77 0.0807467613593591
78 0.0804393285734162
79 0.0793123903077538
80 0.0796012102266847
81 0.0785811662328348
82 0.0789393640471251
83 0.0794560179116347
84 0.0787558669795217
85 0.0807802484576039
86 0.0774247446363307
87 0.0807582083940079
88 0.0788322617004984
89 0.0796603288713791
90 0.078646410022849
91 0.0767557136035024
92 0.077144868453772
93 0.0777278664010828
94 0.0758202488976688
95 0.0795115595270813
96 0.076114144819231
97 0.0794880166846347
98 0.0754450736374475
99 0.0769968650753118
100 0.0768225952660059
101 0.0756195947554331
102 0.0770656118402252
103 0.0787645593138271
104 0.0754995494726539
105 0.0757298794770697
106 0.0756762109102036
107 0.0769392438869197
108 0.0744902884777675
109 0.0771397038986763
110 0.0741813065054747
111 0.074360965083618
112 0.0751078365163712
113 0.0738612032211633
114 0.0732605667413328
115 0.0741512083702772
116 0.0737436675563306
117 0.073439962862589
118 0.0732612668989321
119 0.0728516151519995
120 0.0738734692723925
121 0.073104935467619
122 0.0720733378240414
123 0.0728776553202341
124 0.0730266735354147
125 0.0756744440471006
126 0.0726969969808569
127 0.0733434050078925
128 0.0722694901367527
129 0.072267784729389
130 0.0740210905303806
131 0.0743086921174417
132 0.0733927842398831
133 0.0727087056666935
134 0.0737305206479238
135 0.0722751393996614
136 0.0716719261080937
137 0.0731747665032282
138 0.0725987199617859
139 0.0725510485740695
140 0.0728024500755281
141 0.0719436232279743
142 0.0713644739794851
143 0.0715086413984303
144 0.0727595956638201
145 0.0723475368067657
146 0.0723961486638275
147 0.0710975379759221
148 0.0716529539486468
149 0.0717494630484451
150 0.0724504167173054
151 0.0736618897948259
152 0.0718407568017042
153 0.0721185111126382
154 0.0715075434307378
155 0.0714198159939791
156 0.0718199186427864
157 0.0713939632716345
158 0.0707721239948162
159 0.0718231621422357
160 0.0709069289138611
161 0.0706482924132704
162 0.0710388153329329
163 0.0724277312134554
164 0.0711905937257019
165 0.0705841226709778
166 0.07059121796892
167 0.0715688550794673
168 0.0708994592520646
169 0.0711999778420035
170 0.0729963339964091
171 0.0711039628276668
172 0.0714750395079845
173 0.0719200982179227
174 0.0706403371878629
175 0.0706816881165035
176 0.0711644649785403
};
\addlegendentry{Strat.}
\addplot [line2]
table {%
1 0.200200862596866
2 0.197380875760922
3 0.194491864876018
4 0.189800537540073
5 0.185376440947464
6 0.182867451255462
7 0.167073790883174
8 0.163841260322844
9 0.159370478454598
10 0.151774948088554
11 0.14979991436203
12 0.145043048192386
13 0.143349960742752
14 0.142555080799146
15 0.142945411710969
16 0.142079646257331
17 0.13746999977167
18 0.134522104410031
19 0.124486644399167
20 0.125376961632533
21 0.116759808838373
22 0.114571590659679
23 0.115962059415258
24 0.109123725083767
25 0.108601847044067
26 0.107978441587445
27 0.103942735770069
28 0.103447496674552
29 0.107157122144851
30 0.100482921857258
31 0.0942829174400394
32 0.089562607392548
33 0.0863284003079372
34 0.0909010923085899
35 0.0847320866634834
36 0.0847822669115723
37 0.0885374916356891
38 0.0915407285534985
39 0.08011078584942
40 0.0823283196930785
41 0.0803641541120005
42 0.0838281809136292
43 0.078753480737192
44 0.0833700548938831
45 0.0790177350870788
46 0.0770773118859934
47 0.0786990132923996
48 0.0772537027256408
49 0.0771550334294506
50 0.0794158791579868
51 0.0767662990387466
52 0.077729278234437
53 0.0761834403918413
54 0.0774419258751917
55 0.0755414553201065
56 0.0755739913945457
57 0.076950019100496
58 0.0746723002230485
59 0.0747846365392931
60 0.075680179356484
61 0.0768812821471929
62 0.0734126120355421
63 0.0734686885281608
64 0.0735348183459514
65 0.0742594728036742
66 0.0765600191457673
67 0.0740341801506543
68 0.073730895628662
69 0.0731559231865919
70 0.0747591175950435
71 0.0717841021962026
72 0.0733553164224277
73 0.0736966253002069
74 0.0711491481139064
75 0.0707239841507934
76 0.0719910633880757
77 0.0725882937435793
78 0.0697631237231347
79 0.0706995092257737
80 0.0701407067378501
81 0.0711727231874707
82 0.0697690986905338
83 0.0696441760495057
84 0.0702419624137842
85 0.0671630500332359
86 0.067015566374986
87 0.0696193213993049
88 0.0678674568443362
89 0.0682334341509122
90 0.0667226041721998
91 0.0655837157571545
92 0.0669852080854576
93 0.0643177354080414
94 0.0642455108220731
95 0.064703286450384
96 0.0634259149524671
97 0.0625943919290824
98 0.0619955775665938
99 0.0629816238518123
100 0.0638374242689055
101 0.0637091680809392
102 0.0626126095133058
103 0.0639333458811843
104 0.0616498301317998
105 0.0625718744351411
106 0.0619801941757207
107 0.0639285718792434
108 0.0626949137633941
109 0.0618529484786785
110 0.0621991147704287
111 0.0632656262306574
112 0.0618524606519896
113 0.0631116089520469
114 0.0624012993558657
115 0.0618968818072954
};
\addlegendentry{Sup.}
\addplot [line3]
table {%
1 0.205189066470317
2 0.199169577557869
3 0.194977734648009
4 0.192069536146614
5 0.187114135605074
6 0.184262231992958
7 0.184242082370428
8 0.177404081097054
9 0.176271800104473
10 0.175729324854559
11 0.169612761550707
12 0.169253476645462
13 0.16643124389921
14 0.161907446925039
15 0.155377731569529
16 0.155020335007941
17 0.145689180284673
18 0.141768117893861
19 0.136675451404348
20 0.135421584796781
21 0.129036015691298
22 0.128947746697981
23 0.130993763694792
24 0.126272056315003
25 0.130053644474213
26 0.123616031897442
27 0.125606025873043
28 0.122134504692868
29 0.120743361073734
30 0.125601871081293
31 0.119568081672909
32 0.121719484496511
33 0.12022664059233
34 0.116843838273511
35 0.116375047056285
36 0.119307469601036
37 0.115214375075786
38 0.115998138385525
39 0.115282038064
40 0.113022440311613
41 0.109633025642624
42 0.111883794999495
43 0.110951759275578
44 0.1108561355208
45 0.116727614767816
46 0.114346348237118
47 0.111544746748809
48 0.115006626887064
49 0.10924764144248
50 0.105624138202213
51 0.10770471664717
52 0.107805374935838
53 0.106089903170203
54 0.110893810434452
55 0.109515565620921
56 0.109125717916791
57 0.107975177664514
58 0.109500528792494
59 0.107564389363193
60 0.10992723440627
61 0.108711625759721
62 0.107596321225174
63 0.107802784612962
64 0.109691431217468
65 0.109636594612464
66 0.107963601818793
67 0.108659883948051
68 0.106825914181296
69 0.109009707523513
70 0.106448726929405
71 0.105064486118027
72 0.107371254546887
73 0.104989427140555
74 0.105397698072755
75 0.106894623029514
76 0.106202294835793
77 0.105900758118492
78 0.104383691048566
79 0.105045515467651
80 0.106226076408114
81 0.104739376445809
82 0.104154694966472
83 0.103919640880544
84 0.105032580773392
85 0.104530727441715
86 0.103970327043381
87 0.101885405135856
88 0.105290172601205
89 0.104461164406122
90 0.10211189687333
91 0.102859814570018
92 0.10476695882587
93 0.101821982915416
94 0.103022860200338
95 0.102167833979248
96 0.10524638376179
97 0.10245079431991
98 0.104055090112339
99 0.101538192304568
100 0.100475460148621
101 0.102655915728878
102 0.101564121256369
103 0.102224543773811
104 0.10161700983248
105 0.101665578958564
106 0.100692197269226
107 0.100330960422601
108 0.102450998786211
109 0.100774603799775
110 0.100377004055662
111 0.101227202089292
112 0.099886376402892
113 0.0989602767198827
114 0.0982853961174181
115 0.0983006808376253
116 0.098998532116153
117 0.0989274032185324
118 0.0990015753957592
119 0.0988391034413928
120 0.098969886687519
121 0.0989590689127856
122 0.0995996368238679
123 0.0987068576625166
124 0.0991306991583013
125 0.0985820638521912
126 0.0982372241177598
127 0.0987109890389778
128 0.0989919042741451
129 0.0987535349585444
130 0.0984559137738401
131 0.0986260360145888
132 0.0985040125926881
133 0.0984054622230436
134 0.0984432821995408
135 0.099164638202627
136 0.0988399982316399
137 0.09902966619193
};
\addlegendentry{Ours}
\legend{} % clear legend
\end{axis}

\end{tikzpicture}


==> figures/01-ns-rnn-cfls/train/unmarked-reversal.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
title={\UnmarkedReversal{}},
ylabel={Cross-entropy Diff.},
ymax=0.328256274987751,
ymin=0
]
\path [draw=color0, fill=color0, bars]
(axis cs:1,0.297528300601921)
--(axis cs:1,0.289286150207333)
--(axis cs:2,0.282097849165519)
--(axis cs:3,0.272552460543299)
--(axis cs:4,0.267842504739067)
--(axis cs:5,0.268349621452252)
--(axis cs:6,0.25955649057935)
--(axis cs:7,0.253610783540479)
--(axis cs:8,0.250062775074984)
--(axis cs:9,0.247751901577447)
--(axis cs:10,0.245138271357077)
--(axis cs:11,0.239856667707428)
--(axis cs:12,0.236691137582864)
--(axis cs:13,0.23562247257753)
--(axis cs:14,0.230123848574441)
--(axis cs:15,0.227823090597415)
--(axis cs:16,0.226993213616503)
--(axis cs:17,0.22811319279278)
--(axis cs:18,0.219499918978295)
--(axis cs:19,0.226404163013615)
--(axis cs:20,0.218296811096221)
--(axis cs:21,0.215764428824538)
--(axis cs:22,0.213104642522849)
--(axis cs:23,0.214896926883417)
--(axis cs:24,0.21658715522431)
--(axis cs:25,0.212722119623649)
--(axis cs:26,0.213915384139656)
--(axis cs:27,0.2101086684309)
--(axis cs:28,0.208792808161846)
--(axis cs:29,0.209653229127218)
--(axis cs:30,0.207832265786686)
--(axis cs:31,0.207005887444348)
--(axis cs:32,0.207018985356151)
--(axis cs:33,0.209380112007463)
--(axis cs:34,0.205636025435281)
--(axis cs:35,0.20357484847417)
--(axis cs:36,0.202342882583642)
--(axis cs:37,0.201876522822438)
--(axis cs:38,0.200404164656733)
--(axis cs:39,0.203941891172196)
--(axis cs:40,0.204078677331903)
--(axis cs:41,0.200952095977074)
--(axis cs:42,0.201012623240758)
--(axis cs:43,0.199055293007654)
--(axis cs:44,0.202384292554193)
--(axis cs:45,0.201429190179999)
--(axis cs:46,0.198493937906961)
--(axis cs:47,0.199791113078529)
--(axis cs:48,0.196393193318857)
--(axis cs:49,0.197199679838493)
--(axis cs:50,0.197027308202582)
--(axis cs:51,0.195297024187262)
--(axis cs:52,0.194589574475592)
--(axis cs:53,0.196037491487032)
--(axis cs:54,0.197996567793129)
--(axis cs:55,0.193411479491298)
--(axis cs:56,0.199654392038294)
--(axis cs:57,0.192012871713799)
--(axis cs:58,0.195126098542486)
--(axis cs:59,0.189983640675475)
--(axis cs:60,0.192243724624387)
--(axis cs:61,0.192817612346468)
--(axis cs:62,0.195490238005204)
--(axis cs:63,0.191375325919262)
--(axis cs:64,0.193373749525061)
--(axis cs:65,0.193944792720837)
--(axis cs:66,0.18971621918415)
--(axis cs:67,0.194531350502186)
--(axis cs:68,0.190953027379063)
--(axis cs:69,0.190948915576588)
--(axis cs:70,0.189515362447071)
--(axis cs:71,0.191207211945902)
--(axis cs:72,0.186983118236182)
--(axis cs:73,0.192292281524313)
--(axis cs:74,0.19260646205426)
--(axis cs:75,0.188531303913734)
--(axis cs:76,0.187972379684847)
--(axis cs:77,0.187034522065353)
--(axis cs:78,0.188609905325052)
--(axis cs:79,0.185664604622777)
--(axis cs:80,0.193178060515163)
--(axis cs:81,0.188887889696082)
--(axis cs:82,0.188587632532516)
--(axis cs:83,0.184022474281583)
--(axis cs:84,0.188102246566577)
--(axis cs:85,0.184822423958726)
--(axis cs:86,0.185051715049249)
--(axis cs:87,0.187770908114066)
--(axis cs:88,0.185070713638523)
--(axis cs:89,0.187016089503662)
--(axis cs:90,0.188310755070899)
--(axis cs:91,0.188455042334294)
--(axis cs:92,0.189295354193694)
--(axis cs:93,0.1873446752054)
--(axis cs:94,0.187532782353957)
--(axis cs:95,0.18642652530919)
--(axis cs:96,0.188083206319196)
--(axis cs:97,0.189648621882712)
--(axis cs:98,0.189175651238032)
--(axis cs:99,0.189179861054075)
--(axis cs:100,0.186737869895206)
--(axis cs:101,0.188764026433594)
--(axis cs:102,0.18746292961097)
--(axis cs:103,0.187540425136122)
--(axis cs:104,0.188352637245411)
--(axis cs:105,0.188817969639143)
--(axis cs:106,0.187588183400233)
--(axis cs:107,0.187970700170145)
--(axis cs:108,0.187936898947758)
--(axis cs:109,0.187920767852127)
--(axis cs:110,0.187783214260715)
--(axis cs:111,0.187900311195932)
--(axis cs:112,0.187837284470872)
--(axis cs:113,0.187419173760708)
--(axis cs:114,0.187960243720853)
--(axis cs:115,0.187671985658263)
--(axis cs:116,0.187971477345725)
--(axis cs:117,0.187775621998594)
--(axis cs:118,0.187607093929353)
--(axis cs:119,0.187174742666765)
--(axis cs:120,0.187276995400065)
--(axis cs:121,0.187938707742113)
--(axis cs:122,0.187425759468735)
--(axis cs:123,0.186862968190493)
--(axis cs:124,0.187868423752758)
--(axis cs:125,0.186462425658174)
--(axis cs:126,0.187920111349581)
--(axis cs:127,0.187607381481497)
--(axis cs:128,0.187392630682806)
--(axis cs:129,0.187917764820594)
--(axis cs:130,0.186292892655018)
--(axis cs:131,0.187933340162744)
--(axis cs:132,0.187436572572933)
--(axis cs:133,0.187103768545897)
--(axis cs:134,0.187273763550151)
--(axis cs:135,0.186828024829928)
--(axis cs:136,0.186948696419025)
--(axis cs:137,0.186376839099503)
--(axis cs:138,0.187360194362861)
--(axis cs:139,0.18609215883454)
--(axis cs:140,0.185603517290065)
--(axis cs:141,0.186723706681233)
--(axis cs:142,0.186307111554944)
--(axis cs:143,0.187967611000328)
--(axis cs:144,0.186097362332243)
--(axis cs:145,0.186260035017934)
--(axis cs:146,0.185942348999713)
--(axis cs:147,0.18517760964271)
--(axis cs:148,0.18541785529964)
--(axis cs:149,0.183360783959447)
--(axis cs:150,0.187092724106069)
--(axis cs:151,0.186692925601983)
--(axis cs:152,0.186240634830611)
--(axis cs:153,0.184343189442927)
--(axis cs:154,0.187775619834427)
--(axis cs:155,0.183978601039093)
--(axis cs:156,0.185742380444577)
--(axis cs:157,0.182841698202756)
--(axis cs:158,0.187607428068401)
--(axis cs:159,0.185460013686703)
--(axis cs:160,0.183951755871246)
--(axis cs:161,0.183401998999775)
--(axis cs:162,0.185880019151547)
--(axis cs:163,0.184817696661881)
--(axis cs:164,0.182331356004064)
--(axis cs:165,0.183926666503823)
--(axis cs:166,0.183482716957034)
--(axis cs:167,0.184297492123983)
--(axis cs:168,0.182864045658669)
--(axis cs:169,0.182441611393859)
--(axis cs:170,0.187757420051276)
--(axis cs:171,0.182984396134156)
--(axis cs:172,0.182621455806643)
--(axis cs:173,0.184013491660763)
--(axis cs:174,0.183746380841261)
--(axis cs:175,0.183786816692171)
--(axis cs:175,0.196341404709854)
--(axis cs:175,0.196341404709854)
--(axis cs:174,0.196346722615726)
--(axis cs:173,0.196313483266379)
--(axis cs:172,0.196527964426149)
--(axis cs:171,0.196463250556434)
--(axis cs:170,0.197550678724311)
--(axis cs:169,0.19656186479019)
--(axis cs:168,0.196484130035893)
--(axis cs:167,0.19628346397106)
--(axis cs:166,0.196383698586366)
--(axis cs:165,0.196323788093433)
--(axis cs:164,0.196583199255454)
--(axis cs:163,0.196245682816714)
--(axis cs:162,0.196271062770509)
--(axis cs:161,0.196395770034298)
--(axis cs:160,0.196320759245161)
--(axis cs:159,0.196239990400157)
--(axis cs:158,0.19723390017067)
--(axis cs:157,0.19648807225278)
--(axis cs:156,0.196257106070681)
--(axis cs:155,0.196317564181069)
--(axis cs:154,0.197600223887432)
--(axis cs:153,0.196279200329203)
--(axis cs:152,0.196329427651034)
--(axis cs:151,0.196464023645543)
--(axis cs:150,0.19667562422951)
--(axis cs:149,0.196402061916134)
--(axis cs:148,0.19623861180277)
--(axis cs:147,0.196235834997132)
--(axis cs:146,0.196278761794377)
--(axis cs:145,0.196333614982987)
--(axis cs:144,0.1963020435897)
--(axis cs:143,0.198754954383442)
--(axis cs:142,0.196344285776576)
--(axis cs:141,0.196476549700582)
--(axis cs:140,0.196246892996565)
--(axis cs:139,0.196301160084296)
--(axis cs:138,0.196903455896553)
--(axis cs:137,0.196361482467043)
--(axis cs:136,0.196585727443259)
--(axis cs:135,0.196523062796081)
--(axis cs:134,0.196819105796037)
--(axis cs:133,0.196683309367164)
--(axis cs:132,0.196989161395728)
--(axis cs:131,0.19980567452181)
--(axis cs:130,0.196340985303446)
--(axis cs:129,0.198187931347042)
--(axis cs:128,0.196938435801473)
--(axis cs:127,0.197233820263538)
--(axis cs:126,0.199948705073051)
--(axis cs:125,0.196385033760085)
--(axis cs:124,0.197923545290219)
--(axis cs:123,0.196540163016493)
--(axis cs:122,0.196976300340899)
--(axis cs:121,0.198348723457273)
--(axis cs:120,0.196822049423705)
--(axis cs:119,0.196735784557843)
--(axis cs:118,0.197233327242491)
--(axis cs:117,0.197600229979524)
--(axis cs:116,0.199033041512051)
--(axis cs:115,0.197354041813257)
--(axis cs:114,0.199418108333915)
--(axis cs:113,0.202853710848753)
--(axis cs:112,0.197798177506867)
--(axis cs:111,0.198081447011963)
--(axis cs:110,0.197621915735516)
--(axis cs:109,0.198208325329264)
--(axis cs:108,0.199763787330308)
--(axis cs:107,0.199106905535154)
--(axis cs:106,0.202057310869467)
--(axis cs:105,0.199034808314755)
--(axis cs:104,0.197995551081367)
--(axis cs:103,0.199832214092565)
--(axis cs:102,0.201081698482477)
--(axis cs:101,0.198429252019962)
--(axis cs:100,0.201446988654307)
--(axis cs:99,0.202692678331722)
--(axis cs:98,0.20197742253271)
--(axis cs:97,0.201254166733155)
--(axis cs:96,0.200089088201142)
--(axis cs:95,0.202395491137543)
--(axis cs:94,0.200302820498012)
--(axis cs:93,0.20371281831072)
--(axis cs:92,0.205299526648254)
--(axis cs:91,0.202483907875164)
--(axis cs:90,0.204856653596376)
--(axis cs:89,0.205033741512253)
--(axis cs:88,0.202225475067746)
--(axis cs:87,0.206853209982875)
--(axis cs:86,0.203180391382928)
--(axis cs:85,0.210352949035041)
--(axis cs:84,0.205176890548627)
--(axis cs:83,0.203222325576374)
--(axis cs:82,0.20666712611544)
--(axis cs:81,0.208232991624853)
--(axis cs:80,0.217799855943096)
--(axis cs:79,0.205314202148636)
--(axis cs:78,0.205078736451693)
--(axis cs:77,0.20904351860583)
--(axis cs:76,0.204473355977189)
--(axis cs:75,0.210379690875544)
--(axis cs:74,0.210564489384719)
--(axis cs:73,0.209361997206766)
--(axis cs:72,0.21671969744906)
--(axis cs:71,0.209573049029075)
--(axis cs:70,0.208922576489792)
--(axis cs:69,0.207145075899106)
--(axis cs:68,0.214796485564907)
--(axis cs:67,0.209813366648149)
--(axis cs:66,0.211964611148853)
--(axis cs:65,0.214180483133423)
--(axis cs:64,0.214211171850278)
--(axis cs:63,0.216937855954452)
--(axis cs:62,0.213178784018434)
--(axis cs:61,0.210068275525719)
--(axis cs:60,0.213330237685356)
--(axis cs:59,0.212477327689234)
--(axis cs:58,0.219079169829751)
--(axis cs:57,0.218875619724315)
--(axis cs:56,0.222256170755454)
--(axis cs:55,0.215137384382532)
--(axis cs:54,0.218594178517873)
--(axis cs:53,0.223679157133835)
--(axis cs:52,0.218670636951643)
--(axis cs:51,0.21608021315716)
--(axis cs:50,0.21857141669959)
--(axis cs:49,0.220704142589024)
--(axis cs:48,0.220866736662411)
--(axis cs:47,0.221469835945965)
--(axis cs:46,0.221571515125359)
--(axis cs:45,0.218458720123293)
--(axis cs:44,0.222915681966958)
--(axis cs:43,0.222724886024546)
--(axis cs:42,0.2256552147805)
--(axis cs:41,0.223032789964396)
--(axis cs:40,0.231623957685354)
--(axis cs:39,0.227824770899684)
--(axis cs:38,0.230289917430578)
--(axis cs:37,0.226032382225842)
--(axis cs:36,0.22467736483337)
--(axis cs:35,0.227571445410726)
--(axis cs:34,0.22778887011308)
--(axis cs:33,0.231243821191268)
--(axis cs:32,0.234201065317556)
--(axis cs:31,0.231213351718679)
--(axis cs:30,0.23438513757494)
--(axis cs:29,0.238214899749058)
--(axis cs:28,0.238189654678196)
--(axis cs:27,0.238611255716322)
--(axis cs:26,0.239790592468892)
--(axis cs:25,0.235193054972187)
--(axis cs:24,0.241487429262704)
--(axis cs:23,0.240259461941486)
--(axis cs:22,0.239467851239538)
--(axis cs:21,0.240642910351095)
--(axis cs:20,0.246970835933226)
--(axis cs:19,0.244228212055011)
--(axis cs:18,0.246605468421958)
--(axis cs:17,0.247097322543752)
--(axis cs:16,0.251403661477044)
--(axis cs:15,0.255811422225944)
--(axis cs:14,0.258662139178855)
--(axis cs:13,0.258830330570988)
--(axis cs:12,0.263087726368969)
--(axis cs:11,0.265872699113166)
--(axis cs:10,0.278836030161249)
--(axis cs:9,0.280311204043753)
--(axis cs:8,0.280760231419075)
--(axis cs:7,0.283109031342827)
--(axis cs:6,0.287610239467702)
--(axis cs:5,0.288121471712639)
--(axis cs:4,0.289496302881615)
--(axis cs:3,0.29625235682289)
--(axis cs:2,0.297895460258742)
--(axis cs:1,0.297528300601921)
--cycle;

\path [draw=color1, fill=color1, bars]
(axis cs:1,0.296003931289682)
--(axis cs:1,0.293995877879268)
--(axis cs:2,0.288721495634429)
--(axis cs:3,0.275638588406427)
--(axis cs:4,0.26989266083884)
--(axis cs:5,0.264480664454834)
--(axis cs:6,0.257572679162787)
--(axis cs:7,0.249947579605271)
--(axis cs:8,0.24624159026764)
--(axis cs:9,0.238420857866034)
--(axis cs:10,0.235658095191822)
--(axis cs:11,0.228403875268542)
--(axis cs:12,0.22278500505412)
--(axis cs:13,0.228509174396221)
--(axis cs:14,0.222942763031972)
--(axis cs:15,0.219760883468597)
--(axis cs:16,0.2152738332955)
--(axis cs:17,0.210025791005233)
--(axis cs:18,0.206289202205877)
--(axis cs:19,0.204957585037179)
--(axis cs:20,0.212480788214026)
--(axis cs:21,0.198808579562587)
--(axis cs:22,0.200290052392349)
--(axis cs:23,0.201384162449683)
--(axis cs:24,0.194620647994561)
--(axis cs:25,0.192663883462656)
--(axis cs:26,0.191284150998238)
--(axis cs:27,0.189238253738984)
--(axis cs:28,0.191231845524171)
--(axis cs:29,0.191975487197452)
--(axis cs:30,0.187748492233039)
--(axis cs:31,0.189087045460857)
--(axis cs:32,0.1891385965528)
--(axis cs:33,0.183316726178168)
--(axis cs:34,0.183567716317845)
--(axis cs:35,0.187156176611324)
--(axis cs:36,0.183523379394869)
--(axis cs:37,0.181061208776662)
--(axis cs:38,0.182689009978978)
--(axis cs:39,0.181853089931908)
--(axis cs:40,0.183804455567848)
--(axis cs:41,0.178199515069503)
--(axis cs:42,0.181070331237623)
--(axis cs:43,0.184898205178892)
--(axis cs:44,0.178668799113108)
--(axis cs:45,0.173545389447771)
--(axis cs:46,0.17350344580689)
--(axis cs:47,0.180892207046551)
--(axis cs:48,0.173753570377977)
--(axis cs:49,0.170953580415744)
--(axis cs:50,0.174480452501725)
--(axis cs:51,0.172904502457199)
--(axis cs:52,0.17197800503063)
--(axis cs:53,0.166880290199065)
--(axis cs:54,0.17072943818773)
--(axis cs:55,0.170164197300342)
--(axis cs:56,0.168186578923626)
--(axis cs:57,0.166877895024202)
--(axis cs:58,0.17663897756374)
--(axis cs:59,0.169867301946981)
--(axis cs:60,0.168948043489573)
--(axis cs:61,0.162771788366072)
--(axis cs:62,0.165805511771865)
--(axis cs:63,0.164235599281082)
--(axis cs:64,0.168608656185562)
--(axis cs:65,0.162885093032582)
--(axis cs:66,0.160238168307658)
--(axis cs:67,0.165933215680833)
--(axis cs:68,0.165204821607273)
--(axis cs:69,0.16362194296599)
--(axis cs:70,0.158321767238965)
--(axis cs:71,0.163951480958636)
--(axis cs:72,0.155867816941151)
--(axis cs:73,0.160137026747056)
--(axis cs:74,0.157313283521938)
--(axis cs:75,0.15757131672975)
--(axis cs:76,0.1546694190866)
--(axis cs:77,0.159919494251897)
--(axis cs:78,0.160657464763417)
--(axis cs:79,0.152834997025046)
--(axis cs:80,0.161501515027165)
--(axis cs:81,0.15875027429101)
--(axis cs:82,0.162288441158925)
--(axis cs:83,0.15327992823075)
--(axis cs:84,0.15405485143418)
--(axis cs:85,0.156555590207059)
--(axis cs:86,0.149784197226625)
--(axis cs:87,0.158118239382108)
--(axis cs:88,0.155219035084975)
--(axis cs:89,0.15113524276674)
--(axis cs:90,0.160413031673017)
--(axis cs:91,0.149346976968083)
--(axis cs:92,0.154645344661602)
--(axis cs:93,0.15639722408135)
--(axis cs:94,0.151659378750817)
--(axis cs:95,0.147295112669767)
--(axis cs:96,0.150750949226415)
--(axis cs:97,0.148770855818439)
--(axis cs:98,0.154244248963232)
--(axis cs:99,0.152332512088578)
--(axis cs:100,0.148629435037357)
--(axis cs:101,0.152398440399234)
--(axis cs:102,0.149169063044024)
--(axis cs:103,0.147355983487629)
--(axis cs:104,0.150402538663964)
--(axis cs:105,0.146557886772543)
--(axis cs:106,0.146623763439645)
--(axis cs:107,0.148914827975755)
--(axis cs:108,0.144016676959137)
--(axis cs:109,0.150732121274369)
--(axis cs:110,0.147304963571417)
--(axis cs:111,0.154277304632136)
--(axis cs:112,0.144194867515241)
--(axis cs:113,0.145255754759164)
--(axis cs:114,0.148285268212014)
--(axis cs:115,0.153902410543493)
--(axis cs:116,0.143322966123605)
--(axis cs:117,0.145875075080829)
--(axis cs:118,0.145975404834256)
--(axis cs:119,0.15074434923118)
--(axis cs:120,0.149953450987464)
--(axis cs:121,0.151005189200311)
--(axis cs:122,0.150404294973099)
--(axis cs:123,0.149392235560415)
--(axis cs:124,0.150302911362599)
--(axis cs:125,0.149671106835036)
--(axis cs:126,0.150084843868164)
--(axis cs:127,0.150802449470883)
--(axis cs:128,0.148978971336228)
--(axis cs:129,0.150438827836122)
--(axis cs:130,0.151302060093666)
--(axis cs:131,0.149943425030656)
--(axis cs:132,0.149458999020743)
--(axis cs:133,0.150033891828208)
--(axis cs:134,0.150409608577849)
--(axis cs:135,0.14986204124626)
--(axis cs:136,0.148981792743273)
--(axis cs:137,0.149615687217742)
--(axis cs:138,0.150416213622293)
--(axis cs:139,0.14971184885708)
--(axis cs:139,0.174810147672577)
--(axis cs:139,0.174810147672577)
--(axis cs:138,0.175164238286742)
--(axis cs:137,0.174771179741033)
--(axis cs:136,0.174558020814068)
--(axis cs:135,0.174875053852141)
--(axis cs:134,0.175160263196273)
--(axis cs:133,0.174955844729381)
--(axis cs:132,0.174711720769935)
--(axis cs:131,0.174912408524052)
--(axis cs:130,0.175859689854769)
--(axis cs:129,0.175177956776561)
--(axis cs:128,0.174557222986003)
--(axis cs:127,0.175423860363516)
--(axis cs:126,0.174981233351507)
--(axis cs:125,0.174793399147993)
--(axis cs:124,0.175097979990662)
--(axis cs:123,0.174687825990573)
--(axis cs:122,0.17515707566348)
--(axis cs:121,0.175584900782786)
--(axis cs:120,0.174917121404727)
--(axis cs:119,0.175381111838387)
--(axis cs:118,0.177145664067588)
--(axis cs:117,0.17678743929493)
--(axis cs:116,0.176329000469044)
--(axis cs:115,0.175703411198784)
--(axis cs:114,0.175888405606878)
--(axis cs:113,0.177803788933213)
--(axis cs:112,0.178115917670986)
--(axis cs:111,0.179153425001772)
--(axis cs:110,0.176782370775879)
--(axis cs:109,0.178108480043812)
--(axis cs:108,0.177719710037928)
--(axis cs:107,0.177649884955094)
--(axis cs:106,0.17457164392122)
--(axis cs:105,0.176836603669619)
--(axis cs:104,0.174138426441622)
--(axis cs:103,0.178491962994284)
--(axis cs:102,0.179847142917421)
--(axis cs:101,0.173037544265729)
--(axis cs:100,0.176680468135153)
--(axis cs:99,0.184588614580772)
--(axis cs:98,0.177318799545952)
--(axis cs:97,0.181296540237174)
--(axis cs:96,0.181629309169302)
--(axis cs:95,0.177294616817475)
--(axis cs:94,0.18007186626351)
--(axis cs:93,0.184575762523375)
--(axis cs:92,0.18068909355227)
--(axis cs:91,0.179404470953616)
--(axis cs:90,0.178289170172048)
--(axis cs:89,0.180629999249774)
--(axis cs:88,0.178234758179851)
--(axis cs:87,0.1811596586447)
--(axis cs:86,0.178462432334436)
--(axis cs:85,0.184056883537734)
--(axis cs:84,0.178443897584286)
--(axis cs:83,0.180215406230802)
--(axis cs:82,0.183208952853435)
--(axis cs:81,0.183098543168304)
--(axis cs:80,0.182877368992967)
--(axis cs:79,0.189596922327771)
--(axis cs:78,0.184706239127551)
--(axis cs:77,0.183248619287466)
--(axis cs:76,0.179263895790697)
--(axis cs:75,0.189195972444839)
--(axis cs:74,0.184167629657806)
--(axis cs:73,0.185398152581271)
--(axis cs:72,0.185145209094554)
--(axis cs:71,0.183402662658555)
--(axis cs:70,0.188399393049417)
--(axis cs:69,0.191954299917018)
--(axis cs:68,0.194509554868638)
--(axis cs:67,0.18674836640783)
--(axis cs:66,0.187988344084404)
--(axis cs:65,0.183937073725088)
--(axis cs:64,0.195118220862895)
--(axis cs:63,0.192552379797945)
--(axis cs:62,0.189211090605481)
--(axis cs:61,0.187087318278435)
--(axis cs:60,0.188736992581532)
--(axis cs:59,0.195432147694993)
--(axis cs:58,0.191146797426842)
--(axis cs:57,0.190041695489985)
--(axis cs:56,0.193166722226378)
--(axis cs:55,0.199331321434732)
--(axis cs:54,0.194484447012001)
--(axis cs:53,0.192294542503698)
--(axis cs:52,0.190873954795136)
--(axis cs:51,0.194694924205757)
--(axis cs:50,0.195214715323046)
--(axis cs:49,0.200612603061324)
--(axis cs:48,0.197379551874792)
--(axis cs:47,0.194093984821402)
--(axis cs:46,0.200136047564838)
--(axis cs:45,0.204979379860486)
--(axis cs:44,0.197443354139645)
--(axis cs:43,0.198173217184961)
--(axis cs:42,0.200160658124912)
--(axis cs:41,0.202979456089521)
--(axis cs:40,0.209750944432501)
--(axis cs:39,0.203181693175608)
--(axis cs:38,0.204810181530363)
--(axis cs:37,0.200928994143177)
--(axis cs:36,0.2053032536664)
--(axis cs:35,0.206408624740326)
--(axis cs:34,0.211184832083424)
--(axis cs:33,0.209668404135073)
--(axis cs:32,0.212518781609536)
--(axis cs:31,0.213463341935912)
--(axis cs:30,0.213998410785781)
--(axis cs:29,0.213596762618783)
--(axis cs:28,0.219066981271647)
--(axis cs:27,0.21728815575054)
--(axis cs:26,0.219322568745754)
--(axis cs:25,0.223809372660451)
--(axis cs:24,0.224096563404322)
--(axis cs:23,0.223853348657327)
--(axis cs:22,0.223894733312091)
--(axis cs:21,0.229079132895899)
--(axis cs:20,0.229361641723361)
--(axis cs:19,0.231480743757886)
--(axis cs:18,0.232165142019208)
--(axis cs:17,0.232835112272921)
--(axis cs:16,0.235423141757021)
--(axis cs:15,0.242357252918725)
--(axis cs:14,0.240601860443297)
--(axis cs:13,0.240426167591434)
--(axis cs:12,0.246827636930715)
--(axis cs:11,0.248121295538722)
--(axis cs:10,0.249870397244104)
--(axis cs:9,0.254198101949609)
--(axis cs:8,0.260956493412297)
--(axis cs:7,0.263699849045135)
--(axis cs:6,0.280207958997201)
--(axis cs:5,0.276708885222825)
--(axis cs:4,0.284451069716017)
--(axis cs:3,0.288295753199918)
--(axis cs:2,0.294093686888255)
--(axis cs:1,0.296003931289682)
--cycle;

\path [draw=color2, fill=color2, bars]
(axis cs:1,0.296353527378973)
--(axis cs:1,0.293675113868482)
--(axis cs:2,0.293137424641707)
--(axis cs:3,0.292269905091312)
--(axis cs:4,0.281841713547531)
--(axis cs:5,0.275586890985569)
--(axis cs:6,0.27209509712091)
--(axis cs:7,0.263388127131021)
--(axis cs:8,0.260927473331585)
--(axis cs:9,0.258388650702401)
--(axis cs:10,0.255887935216726)
--(axis cs:11,0.255244017841007)
--(axis cs:12,0.251101403366326)
--(axis cs:13,0.248316663838645)
--(axis cs:14,0.247716873277209)
--(axis cs:15,0.241163905187816)
--(axis cs:16,0.239526659466927)
--(axis cs:17,0.240253747081905)
--(axis cs:18,0.236563355039485)
--(axis cs:19,0.235059800180673)
--(axis cs:20,0.231770777306148)
--(axis cs:21,0.229062138543711)
--(axis cs:22,0.228753147955753)
--(axis cs:23,0.22513469778562)
--(axis cs:24,0.224351967285984)
--(axis cs:25,0.222040179834891)
--(axis cs:26,0.221731066653344)
--(axis cs:27,0.219422990861768)
--(axis cs:28,0.219984123046632)
--(axis cs:29,0.216296829833643)
--(axis cs:30,0.217044409284008)
--(axis cs:31,0.217210221441771)
--(axis cs:32,0.21386814926936)
--(axis cs:33,0.210668080318331)
--(axis cs:34,0.213029591492085)
--(axis cs:35,0.208879571062114)
--(axis cs:36,0.210733431750598)
--(axis cs:37,0.206441206117172)
--(axis cs:38,0.205893652782185)
--(axis cs:39,0.207042693273632)
--(axis cs:40,0.20562479639717)
--(axis cs:41,0.204808436000522)
--(axis cs:42,0.20641743511998)
--(axis cs:43,0.202440145600132)
--(axis cs:44,0.201239878021647)
--(axis cs:45,0.199074972445964)
--(axis cs:46,0.199429328856233)
--(axis cs:47,0.198485015433789)
--(axis cs:48,0.197618794872135)
--(axis cs:49,0.201655859097782)
--(axis cs:50,0.195622784513816)
--(axis cs:51,0.196067771598317)
--(axis cs:52,0.197228880969387)
--(axis cs:53,0.19302000674149)
--(axis cs:54,0.195447798150783)
--(axis cs:55,0.192230328195692)
--(axis cs:56,0.191306524161398)
--(axis cs:57,0.187033704019903)
--(axis cs:58,0.193912482329215)
--(axis cs:59,0.187881885987118)
--(axis cs:60,0.187776368783145)
--(axis cs:61,0.187390803604442)
--(axis cs:62,0.186913840622792)
--(axis cs:63,0.185323571963952)
--(axis cs:64,0.180868865736286)
--(axis cs:65,0.18792744969209)
--(axis cs:66,0.189327329335074)
--(axis cs:67,0.185201490296507)
--(axis cs:68,0.178288252221303)
--(axis cs:69,0.188593683696424)
--(axis cs:70,0.188034069799618)
--(axis cs:71,0.179194315499074)
--(axis cs:72,0.182392508828066)
--(axis cs:73,0.18042568763124)
--(axis cs:74,0.179942257254205)
--(axis cs:75,0.174382970123537)
--(axis cs:76,0.17607083096841)
--(axis cs:77,0.176467194146183)
--(axis cs:78,0.177096908391566)
--(axis cs:79,0.182477565469287)
--(axis cs:80,0.171516822528534)
--(axis cs:81,0.171916321536594)
--(axis cs:82,0.177383917070245)
--(axis cs:83,0.172502211444365)
--(axis cs:84,0.172591378837323)
--(axis cs:85,0.168428484858338)
--(axis cs:86,0.18139674243962)
--(axis cs:87,0.174339936962697)
--(axis cs:88,0.169347628566238)
--(axis cs:89,0.16769661454401)
--(axis cs:90,0.164962747756221)
--(axis cs:91,0.16431384736922)
--(axis cs:92,0.17113853168868)
--(axis cs:93,0.1620193342529)
--(axis cs:94,0.163154045093758)
--(axis cs:95,0.165595243501869)
--(axis cs:96,0.159833315025052)
--(axis cs:97,0.164206994058319)
--(axis cs:98,0.163802455179596)
--(axis cs:99,0.158917142904245)
--(axis cs:100,0.159432940137584)
--(axis cs:101,0.160537374565263)
--(axis cs:102,0.166918203628985)
--(axis cs:103,0.159015706010969)
--(axis cs:104,0.161797712895865)
--(axis cs:105,0.166879151506502)
--(axis cs:106,0.161555847537486)
--(axis cs:107,0.154777985077067)
--(axis cs:108,0.159038702544364)
--(axis cs:109,0.16434778692053)
--(axis cs:110,0.166808823840972)
--(axis cs:111,0.160626047351479)
--(axis cs:112,0.165152126721233)
--(axis cs:113,0.158436773053596)
--(axis cs:114,0.157674906378106)
--(axis cs:115,0.163160441976532)
--(axis cs:116,0.154477531659151)
--(axis cs:117,0.154800462503875)
--(axis cs:118,0.159509929466614)
--(axis cs:119,0.156062545570491)
--(axis cs:120,0.155632635848598)
--(axis cs:121,0.153706035901754)
--(axis cs:122,0.150975587712864)
--(axis cs:123,0.155424327717315)
--(axis cs:124,0.156700348455182)
--(axis cs:125,0.148673518719426)
--(axis cs:126,0.154099708908755)
--(axis cs:127,0.160742679460595)
--(axis cs:128,0.162758067763095)
--(axis cs:129,0.149152252088455)
--(axis cs:130,0.157818986379895)
--(axis cs:131,0.148059110811737)
--(axis cs:132,0.147738114509532)
--(axis cs:133,0.155195472076804)
--(axis cs:134,0.153565815386053)
--(axis cs:135,0.145480690048165)
--(axis cs:136,0.155851351408353)
--(axis cs:137,0.147243911730137)
--(axis cs:138,0.145466245217341)
--(axis cs:139,0.148517006042744)
--(axis cs:140,0.146688356008469)
--(axis cs:141,0.144156466308739)
--(axis cs:142,0.154704837424791)
--(axis cs:143,0.145551429037504)
--(axis cs:144,0.143688176491317)
--(axis cs:145,0.147790069335848)
--(axis cs:146,0.148172494650108)
--(axis cs:147,0.146385803376459)
--(axis cs:148,0.149528038843719)
--(axis cs:149,0.145568481854543)
--(axis cs:150,0.15162724926016)
--(axis cs:151,0.155887178910258)
--(axis cs:152,0.144832266722264)
--(axis cs:153,0.144008824808208)
--(axis cs:154,0.141802646805751)
--(axis cs:155,0.146812750336746)
--(axis cs:156,0.142330183269543)
--(axis cs:157,0.141792235255142)
--(axis cs:158,0.142984350068484)
--(axis cs:159,0.142208057255124)
--(axis cs:160,0.140175727605477)
--(axis cs:161,0.139845269092201)
--(axis cs:162,0.13769617587234)
--(axis cs:163,0.138465843001843)
--(axis cs:164,0.146854761971963)
--(axis cs:165,0.136231435774891)
--(axis cs:166,0.142600844347554)
--(axis cs:167,0.141029418430953)
--(axis cs:168,0.141072113246626)
--(axis cs:169,0.144182548788148)
--(axis cs:170,0.148565017393036)
--(axis cs:171,0.135288683664508)
--(axis cs:172,0.140334109158242)
--(axis cs:173,0.139160991492191)
--(axis cs:174,0.137481150408372)
--(axis cs:175,0.134141652589177)
--(axis cs:176,0.135018297261507)
--(axis cs:177,0.13320161990684)
--(axis cs:178,0.135058605481757)
--(axis cs:179,0.137556328315304)
--(axis cs:180,0.14228591096155)
--(axis cs:181,0.140874270128424)
--(axis cs:182,0.1366312124085)
--(axis cs:183,0.134818196118546)
--(axis cs:184,0.136494350110263)
--(axis cs:185,0.136147680233727)
--(axis cs:186,0.134890193693389)
--(axis cs:187,0.142278266300611)
--(axis cs:188,0.138169984171796)
--(axis cs:188,0.187571152256421)
--(axis cs:188,0.187571152256421)
--(axis cs:187,0.186396948287385)
--(axis cs:186,0.188539202559801)
--(axis cs:185,0.18816538223303)
--(axis cs:184,0.188062881098328)
--(axis cs:183,0.18856069700338)
--(axis cs:182,0.188022483869641)
--(axis cs:181,0.186792502877873)
--(axis cs:180,0.186379281804119)
--(axis cs:179,0.187195839215819)
--(axis cs:178,0.18879190312214)
--(axis cs:177,0.18845624385244)
--(axis cs:176,0.187817881306033)
--(axis cs:175,0.188493863463489)
--(axis cs:174,0.187175636226866)
--(axis cs:173,0.189498166006179)
--(axis cs:172,0.188478841264273)
--(axis cs:171,0.188260978919579)
--(axis cs:170,0.183841857009978)
--(axis cs:169,0.18598809360715)
--(axis cs:168,0.193298628617766)
--(axis cs:167,0.187898224920925)
--(axis cs:166,0.187583137019683)
--(axis cs:165,0.188350856980451)
--(axis cs:164,0.18547878717617)
--(axis cs:163,0.189097020331393)
--(axis cs:162,0.187962517320638)
--(axis cs:161,0.189764557854504)
--(axis cs:160,0.186927208599233)
--(axis cs:159,0.187676256679716)
--(axis cs:158,0.187035089361547)
--(axis cs:157,0.187556949484313)
--(axis cs:156,0.187946628941408)
--(axis cs:155,0.187986253911256)
--(axis cs:154,0.189121188643802)
--(axis cs:153,0.189587001490717)
--(axis cs:152,0.186224025218121)
--(axis cs:151,0.183972432706219)
--(axis cs:150,0.188525691892431)
--(axis cs:149,0.186952478607461)
--(axis cs:148,0.193007177014292)
--(axis cs:147,0.187784341487467)
--(axis cs:146,0.186403987194226)
--(axis cs:145,0.190297890281673)
--(axis cs:144,0.187380205300925)
--(axis cs:143,0.189214209329131)
--(axis cs:142,0.186466466871136)
--(axis cs:141,0.187800616570118)
--(axis cs:140,0.188170897384487)
--(axis cs:139,0.189124904631976)
--(axis cs:138,0.187437929467623)
--(axis cs:137,0.187340546818447)
--(axis cs:136,0.185686381534904)
--(axis cs:135,0.187954363817325)
--(axis cs:134,0.189689489412078)
--(axis cs:133,0.187475819622928)
--(axis cs:132,0.188521100891482)
--(axis cs:131,0.188388585489839)
--(axis cs:130,0.185537169176692)
--(axis cs:129,0.186652591738546)
--(axis cs:128,0.190125889606558)
--(axis cs:127,0.190480862933161)
--(axis cs:126,0.189120839512748)
--(axis cs:125,0.189100912287375)
--(axis cs:124,0.185060755702969)
--(axis cs:123,0.186461111752583)
--(axis cs:122,0.190468624628553)
--(axis cs:121,0.190046638068601)
--(axis cs:120,0.191455119514024)
--(axis cs:119,0.200808421075357)
--(axis cs:118,0.190350886533043)
--(axis cs:117,0.201708685456375)
--(axis cs:116,0.189540215954452)
--(axis cs:115,0.188973978585287)
--(axis cs:114,0.191116277626578)
--(axis cs:113,0.194334957989297)
--(axis cs:112,0.189159663921468)
--(axis cs:111,0.193377513422223)
--(axis cs:110,0.188975535523915)
--(axis cs:109,0.189803714432863)
--(axis cs:108,0.189544950109589)
--(axis cs:107,0.19223364396369)
--(axis cs:106,0.190967523675157)
--(axis cs:105,0.189687088182901)
--(axis cs:104,0.189977114817941)
--(axis cs:103,0.191519051462466)
--(axis cs:102,0.193572529519353)
--(axis cs:101,0.199086758404148)
--(axis cs:100,0.191314095986247)
--(axis cs:99,0.196984556273095)
--(axis cs:98,0.196301598792055)
--(axis cs:97,0.191023379033536)
--(axis cs:96,0.191110440456142)
--(axis cs:95,0.19267085997188)
--(axis cs:94,0.197814963867697)
--(axis cs:93,0.200332514933981)
--(axis cs:92,0.19594176858431)
--(axis cs:91,0.199332317403642)
--(axis cs:90,0.194569016936368)
--(axis cs:89,0.200429468729317)
--(axis cs:88,0.19601734345165)
--(axis cs:87,0.198377436522813)
--(axis cs:86,0.197926873937445)
--(axis cs:85,0.198603246018433)
--(axis cs:84,0.203484417472916)
--(axis cs:83,0.200257412458615)
--(axis cs:82,0.200254184804114)
--(axis cs:81,0.203814818196682)
--(axis cs:80,0.203817279392834)
--(axis cs:79,0.199975994069295)
--(axis cs:78,0.205123468858204)
--(axis cs:77,0.209441805216958)
--(axis cs:76,0.214037785331291)
--(axis cs:75,0.212775902569541)
--(axis cs:74,0.20548535384795)
--(axis cs:73,0.202911054487888)
--(axis cs:72,0.201850397230174)
--(axis cs:71,0.207182714155264)
--(axis cs:70,0.206309590838516)
--(axis cs:69,0.200832606394836)
--(axis cs:68,0.20370618336719)
--(axis cs:67,0.205661504210072)
--(axis cs:66,0.211447146282588)
--(axis cs:65,0.216087038139487)
--(axis cs:64,0.208522198192446)
--(axis cs:63,0.210105140003788)
--(axis cs:62,0.209400995995189)
--(axis cs:61,0.211909927485218)
--(axis cs:60,0.208036269682914)
--(axis cs:59,0.211174210441758)
--(axis cs:58,0.217005754728207)
--(axis cs:57,0.214450147038221)
--(axis cs:56,0.214933865645625)
--(axis cs:55,0.215270412141532)
--(axis cs:54,0.215139600161847)
--(axis cs:53,0.211988727292873)
--(axis cs:52,0.222608642118539)
--(axis cs:51,0.211098331147647)
--(axis cs:50,0.215851685844205)
--(axis cs:49,0.214578582382536)
--(axis cs:48,0.217738378612802)
--(axis cs:47,0.216650033475578)
--(axis cs:46,0.224934286519878)
--(axis cs:45,0.22407136343063)
--(axis cs:44,0.220887833975818)
--(axis cs:43,0.226601127331349)
--(axis cs:42,0.22903481753187)
--(axis cs:41,0.220901233877681)
--(axis cs:40,0.22615279308432)
--(axis cs:39,0.232013941498518)
--(axis cs:38,0.229551025377802)
--(axis cs:37,0.235732734030495)
--(axis cs:36,0.230808690763409)
--(axis cs:35,0.230529471327197)
--(axis cs:34,0.235172279991826)
--(axis cs:33,0.229533079082434)
--(axis cs:32,0.232326548253084)
--(axis cs:31,0.233229348081802)
--(axis cs:30,0.236934678198748)
--(axis cs:29,0.237241801862623)
--(axis cs:28,0.242839787386021)
--(axis cs:27,0.237103521037238)
--(axis cs:26,0.240790092806318)
--(axis cs:25,0.245161694368662)
--(axis cs:24,0.241105191229624)
--(axis cs:23,0.246120876347346)
--(axis cs:22,0.24377605806045)
--(axis cs:21,0.245183253932863)
--(axis cs:20,0.252318717623762)
--(axis cs:19,0.248638478797503)
--(axis cs:18,0.249047709605472)
--(axis cs:17,0.247171184166072)
--(axis cs:16,0.252283905738308)
--(axis cs:15,0.25875792190988)
--(axis cs:14,0.255133041408779)
--(axis cs:13,0.257514719909325)
--(axis cs:12,0.257355227214585)
--(axis cs:11,0.257836235013345)
--(axis cs:10,0.261479165307798)
--(axis cs:9,0.263833201661041)
--(axis cs:8,0.268879533798729)
--(axis cs:7,0.274733410643179)
--(axis cs:6,0.28272995003255)
--(axis cs:5,0.288982434572454)
--(axis cs:4,0.292510654454041)
--(axis cs:3,0.295267940412174)
--(axis cs:2,0.295918998664068)
--(axis cs:1,0.296353527378973)
--cycle;

\path [draw=color3, fill=color3, bars]
(axis cs:1,0.296249234964378)
--(axis cs:1,0.293247315353918)
--(axis cs:2,0.284360216920728)
--(axis cs:3,0.279910006802412)
--(axis cs:4,0.280477952553356)
--(axis cs:5,0.27171864585076)
--(axis cs:6,0.271805112274427)
--(axis cs:7,0.271205179646847)
--(axis cs:8,0.260189356293532)
--(axis cs:9,0.261203394259471)
--(axis cs:10,0.253080044245448)
--(axis cs:11,0.250976192981986)
--(axis cs:12,0.24685955412892)
--(axis cs:13,0.252188086370232)
--(axis cs:14,0.245596609137224)
--(axis cs:15,0.242043493205366)
--(axis cs:16,0.240050675896724)
--(axis cs:17,0.239072451838926)
--(axis cs:18,0.234345376907779)
--(axis cs:19,0.234136794872531)
--(axis cs:20,0.226929842223039)
--(axis cs:21,0.226276000195995)
--(axis cs:22,0.221072847732786)
--(axis cs:23,0.215511277700233)
--(axis cs:24,0.213393731975637)
--(axis cs:25,0.223534668691495)
--(axis cs:26,0.217123432849432)
--(axis cs:27,0.199430819330383)
--(axis cs:28,0.187717725239354)
--(axis cs:29,0.192220430146832)
--(axis cs:30,0.194588375471193)
--(axis cs:31,0.193519610034614)
--(axis cs:32,0.186712320349574)
--(axis cs:33,0.187248297220926)
--(axis cs:34,0.190327562306036)
--(axis cs:35,0.17774202467415)
--(axis cs:36,0.180098182986669)
--(axis cs:37,0.182605325815512)
--(axis cs:38,0.183051077099081)
--(axis cs:39,0.174680501721835)
--(axis cs:40,0.175043739430577)
--(axis cs:41,0.192323891442486)
--(axis cs:42,0.173986436453905)
--(axis cs:43,0.178218405009366)
--(axis cs:44,0.182733778358652)
--(axis cs:45,0.155095074156595)
--(axis cs:46,0.1543073034315)
--(axis cs:47,0.157803981213653)
--(axis cs:48,0.166445658325956)
--(axis cs:49,0.162031846345802)
--(axis cs:50,0.160327042067784)
--(axis cs:51,0.150375742411582)
--(axis cs:52,0.140315695322918)
--(axis cs:53,0.139255517854539)
--(axis cs:54,0.135611884530494)
--(axis cs:55,0.135745151539453)
--(axis cs:56,0.128741912930694)
--(axis cs:57,0.137864590877092)
--(axis cs:58,0.129105849537159)
--(axis cs:59,0.136527919766152)
--(axis cs:60,0.126842060443562)
--(axis cs:61,0.120965143333131)
--(axis cs:62,0.173428465357148)
--(axis cs:63,0.149319832644394)
--(axis cs:64,0.140889821646497)
--(axis cs:65,0.12151345512936)
--(axis cs:66,0.120879841715862)
--(axis cs:67,0.13458663465911)
--(axis cs:68,0.124994136477196)
--(axis cs:69,0.118348571596565)
--(axis cs:70,0.134565896873243)
--(axis cs:71,0.123324441156197)
--(axis cs:72,0.133562581954418)
--(axis cs:73,0.115734829466872)
--(axis cs:74,0.120587416760392)
--(axis cs:75,0.121760323169248)
--(axis cs:76,0.110545257548176)
--(axis cs:77,0.116044266802997)
--(axis cs:78,0.116701969971644)
--(axis cs:79,0.111321602971937)
--(axis cs:80,0.111182354830824)
--(axis cs:81,0.117212763926614)
--(axis cs:82,0.110794698829564)
--(axis cs:83,0.109669085359344)
--(axis cs:84,0.110172949742756)
--(axis cs:85,0.1142947044931)
--(axis cs:86,0.124104491680961)
--(axis cs:87,0.120810789879858)
--(axis cs:88,0.104702957442957)
--(axis cs:89,0.111073404078673)
--(axis cs:90,0.106452683504157)
--(axis cs:91,0.109015753389706)
--(axis cs:92,0.109379932461859)
--(axis cs:93,0.110485033674788)
--(axis cs:94,0.118413384161566)
--(axis cs:95,0.102843478234585)
--(axis cs:96,0.103595359065805)
--(axis cs:97,0.104182532307087)
--(axis cs:98,0.10182630364093)
--(axis cs:99,0.111508398039458)
--(axis cs:100,0.115420436739651)
--(axis cs:101,0.102067973669942)
--(axis cs:102,0.100094327936001)
--(axis cs:103,0.112336761582747)
--(axis cs:104,0.111169459966327)
--(axis cs:105,0.108129026627054)
--(axis cs:106,0.0968503932222989)
--(axis cs:107,0.0975307302782281)
--(axis cs:108,0.0983477044638819)
--(axis cs:109,0.094829416491418)
--(axis cs:110,0.101744030134907)
--(axis cs:111,0.095860334745413)
--(axis cs:112,0.112360340306049)
--(axis cs:113,0.110821913778542)
--(axis cs:114,0.102801337105396)
--(axis cs:115,0.100777074637255)
--(axis cs:116,0.115588831205465)
--(axis cs:117,0.104643326175847)
--(axis cs:118,0.103514984682406)
--(axis cs:119,0.103976121182303)
--(axis cs:120,0.107820145168518)
--(axis cs:121,0.10274941724103)
--(axis cs:122,0.101631909444388)
--(axis cs:123,0.09981428392023)
--(axis cs:124,0.105396390104132)
--(axis cs:125,0.101956240579303)
--(axis cs:126,0.100580645728638)
--(axis cs:127,0.103263930775599)
--(axis cs:128,0.105255266913314)
--(axis cs:129,0.108589179877352)
--(axis cs:130,0.0996953251455688)
--(axis cs:131,0.106622862998809)
--(axis cs:132,0.0989011184201694)
--(axis cs:133,0.10210133843003)
--(axis cs:134,0.104164014355507)
--(axis cs:135,0.102736940611565)
--(axis cs:136,0.102381419061182)
--(axis cs:137,0.10147719039659)
--(axis cs:138,0.106510366397267)
--(axis cs:139,0.10266089266075)
--(axis cs:140,0.101827232126461)
--(axis cs:141,0.101279609294433)
--(axis cs:142,0.107736382758262)
--(axis cs:143,0.104448943127096)
--(axis cs:143,0.189798777149949)
--(axis cs:143,0.189798777149949)
--(axis cs:142,0.193947153133737)
--(axis cs:141,0.187607475961731)
--(axis cs:140,0.187911333803481)
--(axis cs:139,0.188426636062655)
--(axis cs:138,0.192045588417813)
--(axis cs:137,0.187714166744125)
--(axis cs:136,0.188246290865618)
--(axis cs:135,0.188477117181455)
--(axis cs:134,0.189551296665274)
--(axis cs:133,0.188073375874833)
--(axis cs:132,0.186544894375221)
--(axis cs:131,0.192197750443451)
--(axis cs:130,0.186858384337414)
--(axis cs:129,0.195838566824972)
--(axis cs:128,0.189010466907995)
--(axis cs:127,0.187693879478313)
--(axis cs:126,0.184425485654445)
--(axis cs:125,0.187452168775372)
--(axis cs:124,0.189253997306982)
--(axis cs:123,0.184510139821761)
--(axis cs:122,0.186403598830822)
--(axis cs:121,0.186797269421716)
--(axis cs:120,0.194988252670127)
--(axis cs:119,0.186751313228331)
--(axis cs:118,0.193544640511891)
--(axis cs:117,0.190494076416142)
--(axis cs:116,0.185458104842552)
--(axis cs:115,0.189956714922461)
--(axis cs:114,0.202245041385061)
--(axis cs:113,0.18822454204193)
--(axis cs:112,0.186513673365843)
--(axis cs:111,0.189873057175556)
--(axis cs:110,0.188987501034387)
--(axis cs:109,0.195972082339801)
--(axis cs:108,0.196805550823192)
--(axis cs:107,0.192343001049023)
--(axis cs:106,0.196146811441751)
--(axis cs:105,0.188823440199436)
--(axis cs:104,0.191095745413298)
--(axis cs:103,0.196515510820359)
--(axis cs:102,0.193069953639847)
--(axis cs:101,0.19919811419859)
--(axis cs:100,0.193612999373368)
--(axis cs:99,0.201586258578008)
--(axis cs:98,0.196062898010739)
--(axis cs:97,0.197996046775073)
--(axis cs:96,0.199926117436217)
--(axis cs:95,0.199496761118281)
--(axis cs:94,0.201071487487249)
--(axis cs:93,0.19991532289886)
--(axis cs:92,0.198676124349338)
--(axis cs:91,0.199290559664336)
--(axis cs:90,0.199950209297453)
--(axis cs:89,0.205555815579574)
--(axis cs:88,0.203210024163084)
--(axis cs:87,0.204171604102052)
--(axis cs:86,0.209441666292084)
--(axis cs:85,0.20170521683206)
--(axis cs:84,0.20847697354189)
--(axis cs:83,0.213246407964697)
--(axis cs:82,0.204149186240926)
--(axis cs:81,0.208100622005584)
--(axis cs:80,0.205521750303674)
--(axis cs:79,0.203126513922974)
--(axis cs:78,0.207537244922799)
--(axis cs:77,0.210830583841217)
--(axis cs:76,0.204769426420938)
--(axis cs:75,0.218020549330056)
--(axis cs:74,0.212247078336093)
--(axis cs:73,0.207000719149359)
--(axis cs:72,0.206425267650649)
--(axis cs:71,0.219123852356066)
--(axis cs:70,0.211743534329294)
--(axis cs:69,0.210832891654852)
--(axis cs:68,0.214078133129464)
--(axis cs:67,0.218526184802667)
--(axis cs:66,0.211539911473005)
--(axis cs:65,0.209203876899609)
--(axis cs:64,0.210382574166251)
--(axis cs:63,0.210099977895742)
--(axis cs:62,0.218526755624298)
--(axis cs:61,0.214305546315939)
--(axis cs:60,0.219517917758493)
--(axis cs:59,0.211961979028115)
--(axis cs:58,0.215354822891644)
--(axis cs:57,0.217583788460969)
--(axis cs:56,0.214689820385208)
--(axis cs:55,0.218793524817776)
--(axis cs:54,0.215201385012404)
--(axis cs:53,0.219876179807451)
--(axis cs:52,0.219046943225174)
--(axis cs:51,0.220639984747997)
--(axis cs:50,0.219491343353157)
--(axis cs:49,0.225192714384998)
--(axis cs:48,0.223965588242341)
--(axis cs:47,0.23082200332276)
--(axis cs:46,0.234414941764193)
--(axis cs:45,0.234948629316184)
--(axis cs:44,0.226693282284968)
--(axis cs:43,0.224989954659528)
--(axis cs:42,0.227745875400931)
--(axis cs:41,0.224948186184834)
--(axis cs:40,0.230961682022354)
--(axis cs:39,0.236426022344466)
--(axis cs:38,0.23560615461252)
--(axis cs:37,0.228482235928766)
--(axis cs:36,0.233709842855068)
--(axis cs:35,0.236205425555743)
--(axis cs:34,0.233398246198204)
--(axis cs:33,0.231801822453079)
--(axis cs:32,0.238590012179054)
--(axis cs:31,0.243220489131034)
--(axis cs:30,0.235834246822866)
--(axis cs:29,0.241904902584859)
--(axis cs:28,0.243592182201226)
--(axis cs:27,0.245718968235543)
--(axis cs:26,0.237464298062082)
--(axis cs:25,0.246015344888413)
--(axis cs:24,0.241158996319369)
--(axis cs:23,0.242697077012441)
--(axis cs:22,0.238193164654347)
--(axis cs:21,0.24109591340048)
--(axis cs:20,0.242527067251084)
--(axis cs:19,0.247000493514312)
--(axis cs:18,0.248152743642718)
--(axis cs:17,0.247118427772828)
--(axis cs:16,0.2559339084544)
--(axis cs:15,0.255935534501546)
--(axis cs:14,0.258799657549968)
--(axis cs:13,0.26428979184295)
--(axis cs:12,0.266618594150659)
--(axis cs:11,0.27154628964416)
--(axis cs:10,0.269260036314222)
--(axis cs:9,0.28041295617275)
--(axis cs:8,0.279771883698042)
--(axis cs:7,0.284798339490164)
--(axis cs:6,0.288275043514741)
--(axis cs:5,0.289948329939128)
--(axis cs:4,0.293405158305099)
--(axis cs:3,0.292959805980539)
--(axis cs:2,0.293188421287716)
--(axis cs:1,0.296249234964378)
--cycle;

\addplot [line0]
table {%
1 0.293407225404627
2 0.28999665471213
3 0.284402408683095
4 0.278669403810341
5 0.278235546582446
6 0.273583365023526
7 0.268359907441653
8 0.26541150324703
9 0.2640315528106
10 0.261987150759163
11 0.252864683410297
12 0.249889431975916
13 0.247226401574259
14 0.244392993876648
15 0.24181725641168
16 0.239198437546774
17 0.237605257668266
18 0.233052693700127
19 0.235316187534313
20 0.232633823514723
21 0.228203669587817
22 0.226286246881193
23 0.227578194412452
24 0.229037292243507
25 0.223957587297918
26 0.226852988304274
27 0.224359962073611
28 0.223491231420021
29 0.223934064438138
30 0.221108701680813
31 0.219109619581513
32 0.220610025336854
33 0.220311966599365
34 0.216712447774181
35 0.215573146942448
36 0.213510123708506
37 0.21395445252414
38 0.215347041043655
39 0.21588333103594
40 0.217851317508628
41 0.211992442970735
42 0.213333919010629
43 0.2108900895161
44 0.212649987260576
45 0.209943955151646
46 0.21003272651616
47 0.210630474512247
48 0.208629964990634
49 0.208951911213759
50 0.207799362451086
51 0.205688618672211
52 0.206630105713618
53 0.209858324310434
54 0.208295373155501
55 0.204274431936915
56 0.210955281396874
57 0.205444245719057
58 0.207102634186119
59 0.201230484182354
60 0.202786981154871
61 0.201442943936094
62 0.204334511011819
63 0.204156590936857
64 0.203792460687669
65 0.20406263792713
66 0.200840415166501
67 0.202172358575168
68 0.202874756471985
69 0.199046995737847
70 0.199218969468432
71 0.200390130487489
72 0.201851407842621
73 0.20082713936554
74 0.20158547571949
75 0.199455497394639
76 0.196222867831018
77 0.198039020335592
78 0.196844320888372
79 0.195489403385706
80 0.205488958229129
81 0.198560440660467
82 0.197627379323978
83 0.193622399928979
84 0.196639568557602
85 0.197587686496883
86 0.194116053216089
87 0.19731205904847
88 0.193648094353135
89 0.196024915507958
90 0.196583704333637
91 0.195469475104729
92 0.197297440420974
93 0.19552874675806
94 0.193917801425984
95 0.194411008223366
96 0.194086147260169
97 0.195451394307933
98 0.195576536885371
99 0.195936269692899
100 0.194092429274756
101 0.193596639226778
102 0.194272314046724
103 0.193686319614344
104 0.193174094163389
105 0.193926388976949
106 0.19482274713485
107 0.19353880285265
108 0.193850343139033
109 0.193064546590695
110 0.192702564998116
111 0.192990879103948
112 0.19281773098887
113 0.195136442304731
114 0.193689176027384
115 0.19251301373576
116 0.193502259428888
117 0.192687925989059
118 0.192420210585922
119 0.191955263612304
120 0.192049522411885
121 0.193143715599693
122 0.192201029904817
123 0.191701565603493
124 0.192895984521489
125 0.191423729709129
126 0.193934408211316
127 0.192420600872517
128 0.192165533242139
129 0.193052848083818
130 0.191316938979232
131 0.193869507342277
132 0.192212866984331
133 0.19189353895653
134 0.192046434673094
135 0.191675543813004
136 0.191767211931142
137 0.191369160783273
138 0.192131825129707
139 0.191196659459418
140 0.190925205143315
141 0.191600128190907
142 0.19132569866576
143 0.193361282691885
144 0.191199702960972
145 0.191296825000461
146 0.191110555397045
147 0.190706722319921
148 0.190828233551205
149 0.189881422937791
150 0.19188417416779
151 0.191578474623763
152 0.191285031240822
153 0.190311194886065
154 0.19268792186093
155 0.190148082610081
156 0.190999743257629
157 0.189664885227768
158 0.192420664119536
159 0.19085000204343
160 0.190136257558203
161 0.189898884517036
162 0.191075540961028
163 0.190531689739297
164 0.189457277629759
165 0.190125227298628
166 0.1899332077717
167 0.190290478047522
168 0.189674087847281
169 0.189501738092025
170 0.192654049387793
171 0.189723823345295
172 0.189574710116396
173 0.190163487463571
174 0.190046551728494
175 0.190064110701012
};
\addlegendentry{LSTM}
\addplot [line1]
table {%
1 0.294999904584475
2 0.291407591261342
3 0.281967170803173
4 0.277171865277428
5 0.27059477483883
6 0.268890319079994
7 0.256823714325203
8 0.253599041839968
9 0.246309479907822
10 0.242764246217963
11 0.238262585403632
12 0.234806320992417
13 0.234467670993828
14 0.231772311737634
15 0.231059068193661
16 0.22534848752626
17 0.221430451639077
18 0.219227172112543
19 0.218219164397533
20 0.220921214968693
21 0.213943856229243
22 0.21209239285222
23 0.212618755553505
24 0.209358605699442
25 0.208236628061553
26 0.205303359871996
27 0.203263204744762
28 0.205149413397909
29 0.202786124908118
30 0.20087345150941
31 0.201275193698385
32 0.200828689081168
33 0.19649256515662
34 0.197376274200635
35 0.196782400675825
36 0.194413316530634
37 0.190995101459919
38 0.193749595754671
39 0.192517391553758
40 0.196777700000175
41 0.190589485579512
42 0.190615494681267
43 0.191535711181927
44 0.188056076626376
45 0.189262384654129
46 0.186819746685864
47 0.187493095933977
48 0.185566561126384
49 0.185783091738534
50 0.184847583912385
51 0.183799713331478
52 0.181425979912883
53 0.179587416351381
54 0.182606942599866
55 0.184747759367537
56 0.180676650575002
57 0.178459795257093
58 0.183892887495291
59 0.182649724820987
60 0.178842518035553
61 0.174929553322253
62 0.177508301188673
63 0.178393989539514
64 0.181863438524228
65 0.173411083378835
66 0.174113256196031
67 0.176340791044332
68 0.179857188237955
69 0.177788121441504
70 0.173360580144191
71 0.173677071808595
72 0.170506513017853
73 0.172767589664163
74 0.170740456589872
75 0.173383644587295
76 0.166966657438649
77 0.171584056769682
78 0.172681851945484
79 0.171215959676409
80 0.172189442010066
81 0.170924408729657
82 0.17274869700618
83 0.166747667230776
84 0.166249374509233
85 0.170306236872397
86 0.164123314780531
87 0.169638949013404
88 0.166726896632413
89 0.165882621008257
90 0.169351100922533
91 0.164375723960849
92 0.167667219106936
93 0.170486493302363
94 0.165865622507163
95 0.162294864743621
96 0.166190129197859
97 0.165033698027806
98 0.165781524254592
99 0.168460563334675
100 0.162654951586255
101 0.162717992332481
102 0.164508102980722
103 0.162923973240956
104 0.162270482552793
105 0.161697245221081
106 0.160597703680433
107 0.163282356465425
108 0.160868193498532
109 0.164420300659091
110 0.162043667173648
111 0.166715364816954
112 0.161155392593114
113 0.161529771846189
114 0.162086836909446
115 0.164802910871139
116 0.159825983296324
117 0.16133125718788
118 0.161560534450922
119 0.163062730534783
120 0.162435286196095
121 0.163295044991549
122 0.162780685318289
123 0.162040030775494
124 0.162700445676631
125 0.162232252991514
126 0.162533038609836
127 0.1631131549172
128 0.161768097161116
129 0.162808392306341
130 0.163580874974218
131 0.162427916777354
132 0.162085359895339
133 0.162494868278794
134 0.162784935887061
135 0.162368547549201
136 0.161769906778671
137 0.162193433479388
138 0.162790225954517
139 0.162260998264829
} coordinate[pos=1] (Strat);
\addlegendentry{Strat.}
\addplot [line2]
table {%
1 0.295014320623727
2 0.294528211652887
3 0.293768922751743
4 0.287176184000786
5 0.282284662779012
6 0.27741252357673
7 0.2690607688871
8 0.264903503565157
9 0.261110926181721
10 0.258683550262262
11 0.256540126427176
12 0.254228315290455
13 0.252915691873985
14 0.251424957342994
15 0.249960913548848
16 0.245905282602618
17 0.243712465623989
18 0.242805532322479
19 0.241849139489088
20 0.242044747464955
21 0.237122696238287
22 0.236264603008102
23 0.235627787066483
24 0.232728579257804
25 0.233600937101776
26 0.231260579729831
27 0.228263255949503
28 0.231411955216327
29 0.226769315848133
30 0.226989543741378
31 0.225219784761786
32 0.223097348761222
33 0.220100579700383
34 0.224100935741955
35 0.219704521194655
36 0.220771061257004
37 0.221086970073833
38 0.217722339079993
39 0.219528317386075
40 0.215888794740745
41 0.212854834939102
42 0.217726126325925
43 0.21452063646574
44 0.211063855998733
45 0.211573167938297
46 0.212181807688055
47 0.207567524454684
48 0.207678586742469
49 0.208117220740159
50 0.205737235179011
51 0.203583051372982
52 0.209918761543963
53 0.202504367017182
54 0.205293699156315
55 0.203750370168612
56 0.203120194903511
57 0.200741925529062
58 0.205459118528711
59 0.199528048214438
60 0.19790631923303
61 0.19965036554483
62 0.198157418308991
63 0.19771435598387
64 0.194695531964366
65 0.202007243915788
66 0.200387237808831
67 0.195431497253289
68 0.190997217794247
69 0.19471314504563
70 0.197171830319067
71 0.193188514827169
72 0.19212145302912
73 0.191668371059564
74 0.192713805551077
75 0.193579436346539
76 0.195054308149851
77 0.19295449968157
78 0.191110188624885
79 0.191226779769291
80 0.187667050960684
81 0.187865569866638
82 0.18881905093718
83 0.18637981195149
84 0.188037898155119
85 0.183515865438385
86 0.189661808188532
87 0.186358686742755
88 0.182682486008944
89 0.184063041636663
90 0.179765882346295
91 0.181823082386431
92 0.183540150136495
93 0.18117592459344
94 0.180484504480727
95 0.179133051736875
96 0.175471877740597
97 0.177615186545927
98 0.180052026985826
99 0.17795084958867
100 0.175373518061915
101 0.179812066484705
102 0.180245366574169
103 0.175267378736718
104 0.175887413856903
105 0.178283119844701
106 0.176261685606321
107 0.173505814520378
108 0.174291826326977
109 0.177075750676697
110 0.177892179682444
111 0.177001780386851
112 0.177155895321351
113 0.176385865521447
114 0.174395592002342
115 0.176067210280909
116 0.172008873806801
117 0.178254573980125
118 0.174930407999828
119 0.178435483322924
120 0.173543877681311
121 0.171876336985177
122 0.170722106170708
123 0.170942719734949
124 0.170880552079076
125 0.168887215503401
126 0.171610274210751
127 0.175611771196878
128 0.176441978684827
129 0.167902421913501
130 0.171678077778294
131 0.168223848150788
132 0.168129607700507
133 0.171335645849866
134 0.171627652399065
135 0.166717526932745
136 0.170768866471629
137 0.167292229274292
138 0.166452087342482
139 0.16882095533736
140 0.167429626696478
141 0.165978541439429
142 0.170585652147964
143 0.167382819183317
144 0.165534190896121
145 0.16904397980876
146 0.167288240922167
147 0.167085072431963
148 0.171267607929006
149 0.166260480231002
150 0.170076470576296
151 0.169929805808239
152 0.165528145970192
153 0.166797913149463
154 0.165461917724777
155 0.167399502124001
156 0.165138406105475
157 0.164674592369728
158 0.165009719715016
159 0.16494215696742
160 0.163551468102355
161 0.164804913473352
162 0.162829346596489
163 0.163781431666618
164 0.166166774574067
165 0.162291146377671
166 0.165091990683618
167 0.164463821675939
168 0.167185370932196
169 0.165085321197649
170 0.166203437201507
171 0.161774831292043
172 0.164406475211257
173 0.164329578749185
174 0.162328393317619
175 0.161317758026333
176 0.16141808928377
177 0.16082893187964
178 0.161925254301949
179 0.162376083765562
180 0.164332596382834
181 0.163833386503148
182 0.16232684813907
183 0.161689446560963
184 0.162278615604296
185 0.162156531233379
186 0.161714698126595
187 0.164337607293998
188 0.162870568214109
};
\addlegendentry{Sup.}
\addplot [line3]
table {%
1 0.294748275159148
2 0.288774319104222
3 0.286434906391475
4 0.286941555429228
5 0.280833487894944
6 0.280040077894584
7 0.278001759568505
8 0.269980619995787
9 0.270808175216111
10 0.261170040279835
11 0.261261241313073
12 0.256739074139789
13 0.258238939106591
14 0.252198133343596
15 0.248989513853456
16 0.247992292175562
17 0.243095439805877
18 0.241249060275249
19 0.240568644193422
20 0.234728454737061
21 0.233685956798237
22 0.229633006193566
23 0.229104177356337
24 0.227276364147503
25 0.234775006789954
26 0.227293865455757
27 0.222574893782963
28 0.21565495372029
29 0.217062666365846
30 0.215211311147029
31 0.218370049582824
32 0.212651166264314
33 0.209525059837003
34 0.21186290425212
35 0.206973725114946
36 0.206904012920869
37 0.205543780872139
38 0.2093286158558
39 0.20555326203315
40 0.203002710726465
41 0.20863603881366
42 0.200866155927418
43 0.201604179834447
44 0.20471353032181
45 0.195021851736389
46 0.194361122597846
47 0.194312992268206
48 0.195205623284148
49 0.1936122803654
50 0.18990919271047
51 0.18550786357979
52 0.179681319274046
53 0.179565848830995
54 0.175406634771449
55 0.177269338178614
56 0.171715866657951
57 0.177724189669031
58 0.172230336214401
59 0.174244949397134
60 0.173179989101027
61 0.167635344824535
62 0.195977610490723
63 0.179709905270068
64 0.175636197906374
65 0.165358666014485
66 0.166209876594434
67 0.176556409730888
68 0.16953613480333
69 0.164590731625709
70 0.173154715601268
71 0.171224146756132
72 0.169993924802534
73 0.161367774308116
74 0.166417247548242
75 0.169890436249652
76 0.157657341984557
77 0.163437425322107
78 0.162119607447222
79 0.157224058447456
80 0.158352052567249
81 0.162656692966099
82 0.157471942535245
83 0.161457746662021
84 0.159324961642323
85 0.15799996066258
86 0.166773078986523
87 0.162491196990955
88 0.153956490803021
89 0.158314609829124
90 0.153201446400805
91 0.154153156527021
92 0.154028028405598
93 0.155200178286824
94 0.159742435824408
95 0.151170119676433
96 0.151760738251011
97 0.15108928954108
98 0.148944600825834
99 0.156547328308733
100 0.154516718056509
101 0.150633043934266
102 0.146582140787924
103 0.154426136201553
104 0.151132602689812
105 0.148476233413245
106 0.146498602332025
107 0.144936865663625
108 0.147576627643537
109 0.14540074941561
110 0.145365765584647
111 0.142866695960485
112 0.149437006835946
113 0.149523227910236
114 0.152523189245229
115 0.145366894779858
116 0.150523468024008
117 0.147568701295994
118 0.148529812597148
119 0.145363717205317
120 0.151404198919323
121 0.144773343331373
122 0.144017754137605
123 0.142162211870995
124 0.147325193705557
125 0.144704204677337
126 0.142503065691541
127 0.145478905126956
128 0.147132866910655
129 0.152213873351162
130 0.143276854741491
131 0.14941030672113
132 0.142723006397695
133 0.145087357152432
134 0.14685765551039
135 0.14560702889651
136 0.1453138549634
137 0.144595678570358
138 0.14927797740754
139 0.145543764361703
140 0.144869282964971
141 0.144443542628082
142 0.150841767946
143 0.147123860138523
};
\addlegendentry{Ours}
\legend{} % clear legend
\end{axis}

\end{tikzpicture}


==> figures/02-rns-rnn-cfls/cfl/legend.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
    hide axis,
    height=2cm,
    legend style={
        draw=none,
        /tikz/every even column/.append style={column sep=0.3cm}
    },
    legend columns=-1,
    xmin=0,xmax=1,ymin=0,ymax=1
]
\addlegendimage{cedline,color0}
\addlegendentry{LSTM}
\addlegendimage{cedline,color1}
\addlegendentry{Strat.}
\addlegendimage{cedline,color2}
\addlegendentry{Sup.}
\addlegendimage{cedline,color3}
\addlegendentry{NS}
\addlegendimage{cedline,color4}
\addlegendentry{NS+S}
\addlegendimage{cedline,color5}
\addlegendentry{NS+U}
\addlegendimage{cedline,color6}
\addlegendentry{NS+S+U}
\end{axis}

\end{tikzpicture}


==> figures/02-rns-rnn-cfls/cfl/test/dyck.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Dyck},
x grid style={white!69.0196078431373!black},
xmin=37, xmax=103,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.145530964364126,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
40 0.0924065642509154
42 0.0828644121141485
44 0.0740360885531545
46 0.0679356678658177
48 0.0650548552171427
50 0.0606064949009424
52 0.0576874390640905
54 0.0544102346302596
56 0.0537328528336118
58 0.0521379075747327
60 0.0528063314086739
62 0.0571899543259274
64 0.0494924530103579
66 0.0573067972581321
68 0.0569305548989001
70 0.0580931959927632
72 0.0589204760853353
74 0.0617770235800885
76 0.0635559703718759
78 0.067577164592131
80 0.0661455986310147
82 0.07096370850119
84 0.0811088096013494
86 0.0853039073483189
88 0.0821260305710678
90 0.0855744636550761
92 0.114191599539693
94 0.107400537071778
96 0.0995999720630929
98 0.103208642478841
100 0.140538000108622
};
\addlegendentry{LSTM}
\addplot [cedline, color1]
table {%
40 0.105490060344665
42 0.0908667172558636
44 0.0796187165913489
46 0.0727687691789827
48 0.0647943222930356
50 0.0586659120271679
52 0.054801512619515
54 0.0510832637495777
56 0.0487513989547741
58 0.0462598702998387
60 0.0452093155275263
62 0.0435462136265227
64 0.0440666717603577
66 0.0438071324960052
68 0.0436366378925597
70 0.044888076604559
72 0.0458585513207806
74 0.047316737121755
76 0.0497081872955772
78 0.0520788086783652
80 0.0544918925160454
82 0.0586148992014913
84 0.061643448847673
86 0.0644965034330889
88 0.0682362394896071
90 0.0724897066152411
92 0.075566820053806
94 0.0769731110849353
96 0.081600163348531
98 0.0848742240760628
100 0.0896070266401817
};
\addlegendentry{Gref}
\addplot [cedline, color2]
table {%
40 0.121551178866007
42 0.101691004138131
44 0.0895676098205156
46 0.0792778699103657
48 0.0725562503064284
50 0.0654957220761876
52 0.0594697116908594
54 0.0550163692183278
56 0.0512953014355855
58 0.0477867423204954
60 0.045804858560313
62 0.0446002810868401
64 0.0420900341401654
66 0.0415542611107441
68 0.0406787149985379
70 0.040848546454911
72 0.0409883137351641
74 0.0422477267050884
76 0.0430064954327526
78 0.0443844232946627
80 0.0467749389087924
82 0.049612287190949
84 0.0506709074873789
86 0.0534427139215946
88 0.0554609915085679
90 0.0585079071646918
92 0.0611672484812252
94 0.0627938861671723
96 0.0658059764123197
98 0.0687584274378052
100 0.0708884023363451
};
\addlegendentry{JM}
\addplot [cedline, color3]
table {%
40 0.108612142566464
42 0.0908525230334799
44 0.0801192048725988
46 0.073198664458238
48 0.0673276549620406
50 0.0632324427410159
52 0.057724244414916
54 0.0537001849143505
56 0.050284602079774
58 0.0483082515233556
60 0.0460983075869524
62 0.0445543206453719
64 0.0420524740440116
66 0.0416366130230575
68 0.0407801218146612
70 0.0413341455966364
72 0.0417767207343079
74 0.0436438204550883
76 0.0446424278597007
78 0.0465266182115931
80 0.0494497556526194
82 0.0535538934597745
84 0.0549983431491435
86 0.0587894497333764
88 0.0660672283414331
90 0.068676498339142
92 0.0739213122413059
94 0.0782935777790142
96 0.0835715611417011
98 0.0899395748494213
100 0.0941990459007015
};
\addlegendentry{NS}
\addplot [cedline, color4]
table {%
40 0.0941575884506105
42 0.0781370547376951
44 0.0710468849941266
46 0.0639465658877593
48 0.0598599413140815
50 0.0566572091319474
52 0.0549795049544207
54 0.0514947516757142
56 0.0509713653747302
58 0.0481372703263216
60 0.0477865600203541
62 0.0461374369648162
64 0.0447805389478577
66 0.0447820188066396
68 0.0447915291969075
70 0.0450869652489251
72 0.0456243769843081
74 0.0469477918092551
76 0.0492511687282072
78 0.0505936301775742
80 0.0537322233416627
82 0.0583363435727262
84 0.063286026972673
86 0.0666140164539223
88 0.073583248355478
90 0.0772877942697741
92 0.0832325206586446
94 0.0884374408546722
96 0.0937654641700517
98 0.100014888533133
100 0.105164634158746
};
\addlegendentry{NS+S}
\addplot [cedline, color5]
table {%
40 0.106087133039025
42 0.0930974812456892
44 0.0803804353413489
46 0.0740144577594348
48 0.0667379806157397
50 0.0624199331668738
52 0.0589943745004112
54 0.0547408454257141
56 0.0522537461313092
58 0.0483724729216607
60 0.0471207365060098
62 0.0456783750848561
64 0.0446556891882424
66 0.0423894406816396
68 0.0411009721316901
70 0.0418379693202279
72 0.0407645739021162
74 0.0418845756634216
76 0.0436533095561292
78 0.045243860102416
80 0.0471609825044712
82 0.0520933442316118
84 0.0558126813844377
86 0.0597220669208762
88 0.0663291994615174
90 0.0738866739057631
92 0.0825733934745048
94 0.0901072085355933
96 0.102057033516057
98 0.113555371487679
100 0.126998637871617
};
\addlegendentry{NS+U}
\addplot [cedline, color6]
table {%
40 0.099218444967379
42 0.0802556843706892
44 0.0704924145080156
46 0.0657512845546475
48 0.0618024536705866
50 0.0587049745271682
52 0.0548860405528877
54 0.0524817456387823
56 0.0499600663752785
58 0.0481779466372327
60 0.0465869890674854
62 0.0464906270689829
64 0.0448203526497809
66 0.0451910090118635
68 0.0444530582956394
70 0.0434340300596645
72 0.0448596482813969
74 0.0461295626425884
76 0.0473527692760968
78 0.0500076926775741
80 0.0536979833725268
82 0.0564008672926056
84 0.0599936326712024
86 0.0631127592700143
88 0.0693712465120789
90 0.0736028268934005
92 0.0829682712466824
94 0.0843720625651987
96 0.0940532480779126
98 0.0999668988708859
100 0.106910843935974
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/02-rns-rnn-cfls/cfl/test/hardest-cfl.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Hardest CFL},
x grid style={white!69.0196078431373!black},
xlabel={Length},
xmin=37, xmax=103,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.200905658744184,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
40 0.16007130225174
41 0.1492795886573
42 0.152378160020151
43 0.142952065540486
44 0.142625830546129
45 0.134713892339309
46 0.127571635412274
47 0.126222058421248
48 0.120577787795272
49 0.117362671470471
50 0.112141461380398
51 0.108929294886039
52 0.110520018260722
53 0.106093336564746
54 0.104390861372406
55 0.108616928058115
56 0.107495896444011
57 0.10036071604053
58 0.0995836207798748
59 0.0997226715757149
60 0.101888705328381
61 0.105223052321636
62 0.0992412036230634
63 0.0994199413610071
64 0.106901140028137
65 0.0998424845868984
66 0.100369793570232
67 0.0980568779819182
68 0.107551303598978
69 0.101307689889028
70 0.100710818409773
71 0.103186955910559
72 0.101735668290431
73 0.102275903241886
74 0.10816774928437
75 0.109368887885422
76 0.110852514662175
77 0.10918925241169
78 0.107015119234541
79 0.10928332359038
80 0.11568549197793
81 0.115596105437424
82 0.113878085107349
83 0.113117647501052
84 0.117936241190061
85 0.123037107209203
86 0.116341106669005
87 0.119985666437255
88 0.124106609864048
89 0.126471033234106
90 0.126572555902116
91 0.126166647623825
92 0.129948241706837
93 0.134201535951255
94 0.133237315075971
95 0.136438121719991
96 0.139525138783048
97 0.13463261016345
98 0.137156816028123
99 0.136206427891018
100 0.137747851188744
};
\addlegendentry{LSTM}
\addplot [cedline, color1]
table {%
40 0.168685774431618
41 0.149483504207895
42 0.144206375863174
43 0.133928849986509
44 0.130497358323907
45 0.130385066761864
46 0.120309958218126
47 0.12467471548505
48 0.115513713337364
49 0.11850407772047
50 0.110824250902457
51 0.106550332295894
52 0.104443127783128
53 0.109070315008033
54 0.107512221457633
55 0.103902746975526
56 0.112460089152344
57 0.101559530695702
58 0.101142313841315
59 0.100912938502798
60 0.104622119775102
61 0.104185375910346
62 0.0996397341290158
63 0.0995452160192101
64 0.0988342830569833
65 0.0966335889903076
66 0.0966180445030673
67 0.09315525229258
68 0.0999090651478911
69 0.0982563506033143
70 0.10238871783759
71 0.0988738048688924
72 0.10110304307639
73 0.100036671822967
74 0.100940535742703
75 0.104430951002198
76 0.104492048956006
77 0.110129632019061
78 0.101407796251946
79 0.105356199566943
80 0.110548170411572
81 0.108387406885594
82 0.106768827765481
83 0.106432030871588
84 0.106086976484179
85 0.115938179156878
86 0.116692893666131
87 0.10749987098271
88 0.113746708178654
89 0.118107100942439
90 0.115169310709809
91 0.116536361448553
92 0.121940849233718
93 0.127165922586893
94 0.12535758645755
95 0.131497224096293
96 0.12946090714645
97 0.131464960291001
98 0.128176781305901
99 0.130740412266018
100 0.129403076281566
};
\addlegendentry{Gref}
\addplot [cedline, color2]
table {%
40 0.146384302442289
41 0.140677816893907
42 0.13795807916986
43 0.12766431252202
44 0.128201676900296
45 0.122039491014581
46 0.111058379095785
47 0.116211478994165
48 0.11240286352869
49 0.10991394100172
50 0.107983124217408
51 0.103867884128827
52 0.100785901220628
53 0.0945028056040982
54 0.0944738691849061
55 0.0913435428739633
56 0.096675069963748
57 0.0929440605987191
58 0.0985289332798747
59 0.0947775218361315
60 0.0903113167525613
61 0.0996253015655877
62 0.0887467219762379
63 0.089055714066085
64 0.0913082914704448
65 0.0886072809884135
66 0.0896864913314257
67 0.0868384726510358
68 0.097238803598978
69 0.0918793974783143
70 0.0936828694661107
71 0.0961878510928509
72 0.0965149384102943
73 0.0962001008770208
74 0.10087751490937
75 0.102214154127198
76 0.106781136821265
77 0.10344706491169
78 0.0990561348595413
79 0.10396056968413
80 0.103835207448609
81 0.111150959667607
82 0.109056101861867
83 0.109665615320993
84 0.113195432366532
85 0.120277750377808
86 0.120729015253775
87 0.119876579967085
88 0.126837254175845
89 0.129606992435495
90 0.126159502158985
91 0.128225814573553
92 0.136425686263288
93 0.134660831995138
94 0.138400452411497
95 0.147764822566345
96 0.150821449994389
97 0.144957665967022
98 0.148763606589992
99 0.147944611484768
100 0.156778153633051
};
\addlegendentry{JM}
\addplot [cedline, color3]
table {%
40 0.14843234455357
41 0.135135243419205
42 0.134513993050674
43 0.130635171009236
44 0.124461334018351
45 0.118206377053983
46 0.121449523543923
47 0.118678316559269
48 0.111879605397313
49 0.105209644126721
50 0.10812845969535
51 0.106834192722577
52 0.108019004846807
53 0.0990749265531723
54 0.10231619873036
55 0.102046231908562
56 0.100121307628222
57 0.0986256338745812
58 0.105300483862502
59 0.094148452825715
60 0.0981435080947743
61 0.10208182878333
62 0.0932897527302063
63 0.096583485062179
64 0.0970923960377525
65 0.0946344471815954
66 0.0930807019191122
67 0.0919738988918448
68 0.0991804646044128
69 0.0941316296211714
70 0.0968792548094204
71 0.0961460759192396
72 0.0961827733846095
73 0.0947153299733046
74 0.0995676190760366
75 0.103080596355816
76 0.100679777243343
77 0.100222530656882
78 0.100350883672833
79 0.0998574202700679
80 0.104335303899226
81 0.106780842480107
82 0.101220540867891
83 0.1029388435576
84 0.105961631815061
85 0.108130561969378
86 0.105708361518143
87 0.107670214555153
88 0.114311578262924
89 0.112374136532717
90 0.112796156520248
91 0.116427347352086
92 0.115340966841245
93 0.122168519827584
94 0.12015877889176
95 0.126480134252543
96 0.126649212558821
97 0.126795795750185
98 0.126510805137972
99 0.123789923984768
100 0.13262805307612
};
\addlegendentry{NS}
\addplot [cedline, color4]
table {%
40 0.151924508234972
41 0.143827230956407
42 0.13944370326143
43 0.131486444979406
44 0.129401763705851
45 0.12686179909882
46 0.119556446748711
47 0.117676017568384
48 0.113275790824609
49 0.10743444881422
50 0.106985498604663
51 0.105838098972577
52 0.0988986481251088
53 0.0993333539258574
54 0.100085108531497
55 0.0991231710826685
56 0.10562946278173
57 0.0969277621073399
58 0.0981993848158917
59 0.0887091624611316
60 0.0969801179820695
61 0.095548468148249
62 0.0885633452401269
63 0.0972135204625695
64 0.0941627085377525
65 0.0905485688672014
66 0.0934436333556794
67 0.0854740137815506
68 0.0974462877475286
69 0.0966843639961714
70 0.102351856041815
71 0.101523273184865
72 0.0982350261671439
73 0.100748506704724
74 0.100492619076037
75 0.110965567572922
76 0.103482765270941
77 0.103785606578356
78 0.102847546054162
79 0.105509275738818
80 0.118236128552004
81 0.116506809515168
82 0.112459716319698
83 0.115797148989148
84 0.120043777954767
85 0.128238778720831
86 0.127601096791131
87 0.130443319136119
88 0.141481083178654
89 0.145323246775773
90 0.14394163213838
91 0.15382066851377
92 0.155585212472966
93 0.165335283457904
94 0.161163096325971
95 0.174021129532491
96 0.175733861399028
97 0.178271102669828
98 0.182788227802113
99 0.194753693516018
100 0.187842026621912
};
\addlegendentry{NS+S}
\addplot [cedline, color5]
table {%
40 0.171067157815765
41 0.152369246395395
42 0.131688888581197
43 0.121652016712361
44 0.117511247212796
45 0.108736905246918
46 0.106860926469455
47 0.10926934032229
48 0.103926699625629
49 0.10099665584547
50 0.100959629272555
51 0.0939038479208942
52 0.0954431830602505
53 0.089858708381876
54 0.0869111028496787
55 0.0917511705246328
56 0.092941517332169
57 0.0852974078508744
58 0.0891016292544511
59 0.0833794098569649
60 0.0850178677259219
61 0.0892367241966361
62 0.0808740781270316
63 0.0848967785192101
64 0.0842466929127523
65 0.0852501254486409
66 0.0787597772456048
67 0.0784235197558154
68 0.0892196686352098
69 0.0817622099783142
70 0.0851759097389979
71 0.0905769569956285
72 0.0839530002681712
73 0.0834484380814127
74 0.0945264732427034
75 0.0901814906814742
76 0.0893681396621746
77 0.0885735172354076
78 0.0896874392503642
79 0.0887413314028804
80 0.0916490336445965
81 0.0944547182423017
82 0.091801183751927
83 0.092103650105219
84 0.0969427899032964
85 0.0941826377324591
86 0.100704208321304
87 0.100659383589244
88 0.103213000313486
89 0.105409726810495
90 0.105481810709809
91 0.105228723031433
92 0.108691311263288
93 0.111230604269074
94 0.111574280536497
95 0.12071292233848
96 0.115474719968615
97 0.115915992657073
98 0.119966948603881
99 0.115749201328518
100 0.123700047970922
};
\addlegendentry{NS+U}
\addplot [cedline, color6]
table {%
40 0.133807725651131
41 0.124970971655812
42 0.114734741597186
43 0.114126381946736
44 0.108329606587796
45 0.10559375392219
46 0.100548177134349
47 0.0971774620670818
48 0.0939832007417005
49 0.100814038657971
50 0.0859721713987809
51 0.0875695255050288
52 0.0851966470932692
53 0.0830411266399778
54 0.0785825339576331
55 0.0849193310994096
56 0.0803189330394058
57 0.0801724752000124
58 0.0793265696675867
59 0.0760911611590482
60 0.0804457942115777
61 0.0816784454667974
62 0.0736656517877459
63 0.074637226517257
64 0.073217996999291
65 0.0755794933463683
66 0.0717143889526943
67 0.0741642711344919
68 0.0779801419141954
69 0.0777767189068856
70 0.0787814885242093
71 0.0790984142438924
72 0.0795405430763902
73 0.0771480263415478
74 0.0768738690760367
75 0.0797559150235796
76 0.0806171250517849
77 0.0778577470030357
78 0.0806799481506806
79 0.0821103499575679
80 0.0824193123868804
81 0.0834414751020578
82 0.0839202067187945
83 0.0859296824712903
84 0.087637527954767
85 0.086316540348738
86 0.0937498485871082
87 0.0884483573108348
88 0.0919273393233171
89 0.0934158031993837
90 0.0970084676466219
91 0.0981552260884988
92 0.0984777275939335
93 0.102956314874127
94 0.099238034648339
95 0.106629873835876
96 0.108604955149028
97 0.104669679678756
98 0.106989518048325
99 0.108303791172268
100 0.109350187203596
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/02-rns-rnn-cfls/cfl/test/marked-reversal.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\MarkedReversal{}},
x grid style={white!69.0196078431373!black},
xmin=38.1, xmax=101.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.289548975949523,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
41 0.0922771517422872
43 0.0762958435999411
45 0.0683919691819287
47 0.062378898182213
49 0.0627103494249756
51 0.0631964050793534
53 0.0669109332460219
55 0.0727368905531281
57 0.0783727023670733
59 0.0859701957371723
61 0.0871942510899461
63 0.0994670623825842
65 0.107789353802848
67 0.114590317304089
69 0.129449640926687
71 0.140698310665303
73 0.141296648488151
75 0.14672658335404
77 0.159592277770074
79 0.169392354701637
81 0.175680753194843
83 0.188013204187259
85 0.19891318879994
87 0.205711096697271
89 0.215773118844305
91 0.217748948282499
93 0.240523138369601
95 0.25275337213146
97 0.270814231715536
99 0.277440401056877
};
\addlegendentry{LSTM}
\addplot [cedline, color1]
table {%
41 0.0904587691157991
43 0.0719427607696854
45 0.0639283089832194
47 0.0597993744598823
49 0.0570854714952881
51 0.0554006193221419
53 0.0527349530666237
55 0.0512470659856057
57 0.0495940789834526
59 0.0480043347345681
61 0.0460815998802687
63 0.0442768615769201
65 0.0422692232985864
67 0.0410022758863495
69 0.0403842809936518
71 0.0413898389856158
73 0.0430851765181344
75 0.0466941704736943
77 0.0509344878061317
79 0.0559499413715585
81 0.0616852132272365
83 0.0670425417523634
85 0.0727524136818438
87 0.0782318763936486
89 0.0839765964918742
91 0.0895394013225809
93 0.0955806412785102
95 0.100784530578725
97 0.106427473105842
99 0.111870869806877
};
\addlegendentry{Gref}
\addplot [cedline, color2]
table {%
41 0.0769825553881206
43 0.0694857905548417
45 0.0660382677977574
47 0.0634110281057156
49 0.0605053689562257
51 0.0578273771346418
53 0.0559864540793553
55 0.0533631984493335
57 0.0513322760470301
59 0.0494319063491514
61 0.0473301035345025
63 0.0453473800705726
65 0.0434897414685674
67 0.0414783860081327
69 0.0397181956141874
71 0.0384746981978554
73 0.0383499371283541
75 0.0401707008499277
77 0.0448857473213562
79 0.0529983422504648
81 0.0630402234692334
83 0.0725058567170212
85 0.0826240979114949
87 0.0921034195843446
89 0.101605801135972
91 0.1111107116147
93 0.120296710926117
95 0.137500839172475
97 0.149525617637092
99 0.168520137385002
};
\addlegendentry{JM}
\addplot [cedline, color3]
table {%
41 0.107618512651885
43 0.0887366394983787
45 0.0752517369298906
47 0.0699329397268093
49 0.0634162820421631
51 0.0599081595114447
53 0.0551596763739154
55 0.0534553179387308
57 0.0494897720060819
59 0.0470205293960264
61 0.0439172144846034
63 0.0412669509934241
65 0.0387409473752909
67 0.0372638725660371
69 0.0374573836722232
71 0.0375790072798867
73 0.0410760311422899
75 0.0442213793038752
77 0.0497009203481991
79 0.0552894799457773
81 0.0621117447630598
83 0.0684805009692534
85 0.0769464373464514
87 0.0845452697263901
89 0.0926066149380549
91 0.100940529676861
93 0.110376446215345
95 0.118670221903595
97 0.127579517908138
99 0.135686690119377
};
\addlegendentry{NS}
\addplot [cedline, color4]
table {%
41 0.0773815799881949
43 0.0652966148623701
45 0.0615380395793471
47 0.0590150981333848
49 0.0567897683702882
51 0.0549220332719615
53 0.053133444820096
55 0.0517645569175255
57 0.0504919692717068
59 0.0494234834975889
61 0.0486812643837969
63 0.0481133026169592
65 0.0475599355973554
67 0.0466053750361657
69 0.0446660541521339
71 0.0422686435103555
73 0.0397411097951614
75 0.0384571870238588
77 0.0404032628461959
79 0.0490165307270273
81 0.0629594784235017
83 0.0803801184822742
85 0.0993532380822799
87 0.120572824325112
89 0.143654900528333
91 0.167776865232228
93 0.192782893605638
95 0.218397089579376
97 0.245088536163878
99 0.270952998713127
};
\addlegendentry{NS+S}
\addplot [cedline, color5]
table {%
41 0.100022222426811
43 0.0788609570143586
45 0.0666519364883145
47 0.0600626394338406
49 0.0561915994249757
51 0.0534067181427548
53 0.0503903892645405
55 0.0484191764069228
57 0.048081501531944
59 0.0472564506199847
61 0.0463828772870227
63 0.0448978179978187
65 0.0435606902138327
67 0.042752979585798
69 0.0416785750784731
71 0.0409190544804074
73 0.0415673146621378
75 0.0432120184383324
77 0.046687473833776
79 0.0531655785785898
81 0.0622184520801328
83 0.0738540070611433
85 0.0879078688053904
87 0.104695749129799
89 0.120395406170694
91 0.137634042966603
93 0.154797573210026
95 0.169975611307892
97 0.186611126645383
99 0.202217110041252
};
\addlegendentry{NS+U}
\addplot [cedline, color6]
table {%
41 0.0744238163163199
43 0.0648460644362336
45 0.0622683384923906
47 0.0605987315562364
49 0.0599094216906007
51 0.0587995028482837
53 0.0580379587089849
55 0.0569872044482174
57 0.0559816395976767
59 0.0539487113621722
61 0.0517818109437768
63 0.0486489624069983
65 0.0459376581352341
67 0.0436386356060187
69 0.0415188024780268
71 0.0392349927942097
73 0.0366454726541142
75 0.0352689032039574
77 0.0386708660112601
79 0.0490094811664804
81 0.0631918586159561
83 0.0781729419104736
85 0.0943611016814805
87 0.10870825578818
89 0.122354336292221
91 0.136487271991738
93 0.151617200038484
95 0.163076858459585
97 0.175496251007628
99 0.187324385431877
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/02-rns-rnn-cfls/cfl/test/padded-reversal.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\PaddedReversal{}},
x grid style={white!69.0196078431373!black},
xmin=37, xmax=103,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.316187340260346,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
40 0.207633578334306
41 0.190652692241142
42 0.194308278171972
43 0.161809913972121
44 0.164173050180787
45 0.162075018559844
46 0.150575614810386
47 0.177520421091024
48 0.176383606053687
49 0.129023636692323
50 0.155479737554604
51 0.156377293388817
52 0.153096979858207
53 0.133435354973657
54 0.156090039001796
55 0.14523325041325
56 0.142812042199743
57 0.170762274550619
58 0.149626994192505
59 0.144076366435868
60 0.145803314352672
61 0.156026920365114
62 0.143730420187749
63 0.147869232175317
64 0.166714460240925
65 0.158007839747229
66 0.185619529647778
67 0.164929445371654
68 0.159156180279484
69 0.176336894253367
70 0.192907786901513
71 0.180023592119076
72 0.17369890189309
73 0.198330221086537
74 0.156472325173056
75 0.177713090271231
76 0.20327540207661
77 0.198492520871702
78 0.219722629515223
79 0.199293533421777
80 0.213032935027845
81 0.199127347413979
82 0.185790136887606
83 0.212139509961654
84 0.215563064266659
85 0.20901656361723
86 0.222117557750656
87 0.222029763676651
88 0.245998248783716
89 0.258600866521158
90 0.252985078919357
91 0.259085922714606
92 0.267646580879913
93 0.256347913836713
94 0.275561537332785
95 0.29699186949173
96 0.241382359889115
97 0.279345295984767
98 0.293963756448122
99 0.288540721620943
100 0.303604616101172
};
\addlegendentry{LSTM}
\addplot [cedline, color1]
table {%
40 0.193304518454352
41 0.187458460935338
42 0.189457573003004
43 0.148929942381212
44 0.143234790632176
45 0.14600321467907
46 0.132774308917766
47 0.146158701323772
48 0.144911288611085
49 0.0941825966532601
50 0.115719186849947
51 0.126084183788456
52 0.102956138356143
53 0.0975545724577426
54 0.103907444008899
55 0.0941105523105711
56 0.0925981193310481
57 0.101520373284455
58 0.0881205430868374
59 0.0849076652639927
60 0.0918996658511346
61 0.101940163812695
62 0.0943850658350709
63 0.0856513671850824
64 0.112107827127945
65 0.0960846404692935
66 0.113633536760651
67 0.0908782907301103
68 0.0823900528451544
69 0.104742481585956
70 0.120095802691566
71 0.110873540578277
72 0.10623823194446
73 0.129824658639324
74 0.100081374652223
75 0.117371582510129
76 0.128900116717438
77 0.139389768968657
78 0.16414902266198
79 0.140700332738183
80 0.157242763345746
81 0.133624447499726
82 0.127909777559669
83 0.152043626637621
84 0.174804361371439
85 0.16286112552675
86 0.191912816371345
87 0.174736007018271
88 0.199736617814615
89 0.218783700722547
90 0.209180402150813
91 0.220445892143954
92 0.225875117506257
93 0.219557220269559
94 0.243518722776864
95 0.248713976425324
96 0.202057144441306
97 0.248809531874435
98 0.269469990665294
99 0.258904881777193
100 0.269713449640776
};
\addlegendentry{Gref}
\addplot [cedline, color2]
table {%
40 0.199985605296959
41 0.181162800825591
42 0.190748594305693
43 0.14773226615607
44 0.125044605085301
45 0.133054871650876
46 0.114977989727274
47 0.14363756790092
48 0.135666106651582
49 0.0892031288798226
50 0.112863268115265
51 0.118073131730163
52 0.10218007058639
53 0.0882555725300805
54 0.0974811300884439
55 0.0879140888619105
56 0.0905460317145458
57 0.0910805413205545
58 0.089694712181117
59 0.082992178610347
60 0.0949094394807454
61 0.0952277142159205
62 0.0833263480771344
63 0.0757621078467035
64 0.0837835332577523
65 0.0945477382439148
66 0.101647543873524
67 0.0793817446018933
68 0.0836679344121833
69 0.0900779308047063
70 0.113066237605738
71 0.0993667182041454
72 0.101346790912782
73 0.111007124063733
74 0.0985179631938893
75 0.0996398737827443
76 0.121957550006805
77 0.124371082820821
78 0.160175093172265
79 0.139985336400293
80 0.144665361725376
81 0.136595311400259
82 0.130962711953494
83 0.153526606548335
84 0.161329550939453
85 0.161942872892302
86 0.178052307660857
87 0.185603066899308
88 0.204420112811104
89 0.224226788830186
90 0.218609864290236
91 0.220927804508084
92 0.219355040221311
93 0.230234736476341
94 0.254376555836074
95 0.252504971705272
96 0.214548788287955
97 0.256205099476476
98 0.298742994137516
99 0.297454149355318
100 0.28420931133632
};
\addlegendentry{JM}
\addplot [cedline, color3]
table {%
40 0.201325877781715
41 0.189960175732585
42 0.184319945822771
43 0.156073885474252
44 0.143609600745024
45 0.141841227374382
46 0.136273077825678
47 0.14702623977592
48 0.152753633556876
49 0.0958274452860725
50 0.122954701172863
51 0.130904223977759
52 0.107735421411862
53 0.0953455293081477
54 0.0989094415231032
55 0.0922615794450578
56 0.0957276809058836
57 0.0982733029719552
58 0.0897247332020387
59 0.0859115308238887
60 0.089350877749188
61 0.09961964654959
62 0.0812459599322931
63 0.0755482177710199
64 0.0947455224404447
65 0.0900675728201457
66 0.095956589465875
67 0.0811014280807536
68 0.0830422621408971
69 0.0888538794654207
70 0.110837027383467
71 0.0944018134189891
72 0.088929664949597
73 0.111937893700557
74 0.0895254827251394
75 0.101685579477646
76 0.106884846831075
77 0.112351382550388
78 0.138734848908024
79 0.117474044896387
80 0.138759991837259
81 0.133680421203994
82 0.120813080223449
83 0.139573039770061
84 0.158982124468865
85 0.15942124089739
86 0.165341532921273
87 0.17671246409391
88 0.204131094201553
89 0.217040645166992
90 0.197726558143258
91 0.215652562490421
92 0.22995536364201
93 0.225387246449745
94 0.240171631905153
95 0.261405423365428
96 0.207652998581125
97 0.247590921383364
98 0.281145683136885
99 0.273153954042818
100 0.28117708477382
};
\addlegendentry{NS}
\addplot [cedline, color4]
table {%
40 0.167405157983696
41 0.131000912339728
42 0.141606748602568
43 0.111426086069067
44 0.10179956927801
45 0.10614553274123
46 0.0920613144031383
47 0.103727289580608
48 0.0914348257603197
49 0.0798543984110726
50 0.085674714959628
51 0.0805139511036602
52 0.0760902590813787
53 0.0769171167647449
54 0.0810748135046372
55 0.0772297539707275
56 0.0776007963115854
57 0.0725879623536902
58 0.0722588301300048
59 0.065006094625972
60 0.065098668476647
61 0.0729703191176342
62 0.06355233316518
63 0.060158584592309
64 0.0639267123442908
65 0.0652906285729866
66 0.0667601765111174
67 0.0593593770122794
68 0.0594613560607342
69 0.0628297792980099
70 0.0630252151035376
71 0.0623560506151697
72 0.0600873931709155
73 0.0638625136329892
74 0.0575657496522226
75 0.0602087214389944
76 0.068247405171172
77 0.0638225802166541
78 0.0708853260638785
79 0.0689331513416991
80 0.078605821553694
81 0.071005354511921
82 0.0711388461778921
83 0.0747940161000464
84 0.0860738638990122
85 0.0829220187407762
86 0.093448797648285
87 0.0919839040797054
88 0.118280414996848
89 0.112324553587131
90 0.130116265603766
91 0.141050670931318
92 0.121927914885289
93 0.12196208334303
94 0.154458278697916
95 0.166048825465038
96 0.142865677785378
97 0.161650083134002
98 0.172314500213905
99 0.181242137636568
100 0.196083972923573
};
\addlegendentry{NS+S}
\addplot [cedline, color5]
table {%
40 0.241386704525236
41 0.215809785107585
42 0.209761755188687
43 0.17118197318732
44 0.148458342064468
45 0.155213127849925
46 0.145106708975944
47 0.147587890369996
48 0.154606063005218
49 0.0996779091532602
50 0.125590821538978
51 0.123762922896028
52 0.108057088201367
53 0.0935916727904972
54 0.0979827280998077
55 0.0958951548845109
56 0.0946684960785809
57 0.101046824658378
58 0.0814648972314349
59 0.0836753451142532
60 0.0820914162993929
61 0.0987661781776141
62 0.0746835374372533
63 0.0684447555517816
64 0.0795583229212138
65 0.0847439385280056
66 0.0822676974999234
67 0.0767249560563971
68 0.0749257186060239
69 0.075645453126135
70 0.0968050277685904
71 0.0748982665982427
72 0.0716174860112408
73 0.0840158933310467
74 0.073178575173056
75 0.0727680219118562
76 0.0911173257779092
77 0.0955425509197791
78 0.108600695179781
79 0.0904987641346678
80 0.104092595762799
81 0.0939452542356253
82 0.0873056912927264
83 0.0959851026420852
84 0.119332825296071
85 0.115399137654294
86 0.113894957624937
87 0.113326122652148
88 0.142855528014755
89 0.152356508882269
90 0.151634042260703
91 0.16120413454375
92 0.15603451770787
93 0.151479567967365
94 0.181278025819627
95 0.190399563990428
96 0.15626595263235
97 0.183168637821502
98 0.204579533357844
99 0.198640526308443
100 0.207558050507112
};
\addlegendentry{NS+U}
\addplot [cedline, color6]
table {%
40 0.164494525361745
41 0.151579729071499
42 0.129490049383818
43 0.112909434568712
44 0.0956863151547457
45 0.101194705847548
46 0.0888932261800665
47 0.0913277687065842
48 0.0903623259596181
49 0.0802394081766975
50 0.0816698034247015
51 0.0816580316325063
52 0.0681674581895744
53 0.0759183555523607
54 0.072174089960603
55 0.0693738754132499
56 0.0720809695229341
57 0.0681098550328388
58 0.0706968059973247
59 0.0662515373343054
60 0.0605446653708581
61 0.0638930328588138
62 0.0584608966882455
63 0.056553333280053
64 0.05863355579381
65 0.060944000672892
66 0.0638710090670876
67 0.0550859825959192
68 0.0562331447269478
69 0.0565608409609564
70 0.0627348253038016
71 0.0519501329176871
72 0.0620954999774223
73 0.056991901565844
74 0.058365879860556
75 0.0554866241425305
76 0.0670497844325357
77 0.0650016229350034
78 0.0723466467719481
79 0.0698238068592772
80 0.0815143501995272
81 0.0841863877626832
82 0.0848916699730727
83 0.0974990360963263
84 0.101880906637983
85 0.0983529553323459
86 0.134479155272207
87 0.124289229674521
88 0.15173780285675
89 0.150838605236436
90 0.159334371716404
91 0.16545849723057
92 0.189800058702494
93 0.196519539501607
94 0.224976627793311
95 0.232888831975454
96 0.199635068088213
97 0.239476932623797
98 0.26465198640393
99 0.264438329042818
100 0.266506843823944
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/02-rns-rnn-cfls/cfl/test/unmarked-reversal.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\UnmarkedReversal{}},
x grid style={white!69.0196078431373!black},
xmin=37, xmax=103,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.472130997068097,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
40 0.271155934216185
42 0.233890534821015
44 0.219537930042221
46 0.210450467575053
48 0.208192609824592
50 0.208556691897698
52 0.213393544825546
54 0.225904017256367
56 0.226386659453557
58 0.228104870002845
60 0.233948812327076
62 0.24139374690453
64 0.246400213152219
66 0.25257860562206
68 0.252428070675172
70 0.263028376000378
72 0.274459042377972
74 0.266582091444593
76 0.287959706144118
78 0.295257913829585
80 0.302939772427958
82 0.30649906781075
84 0.306719221719645
86 0.331130661206722
88 0.320913422058145
90 0.326778770172966
92 0.329445829205564
94 0.335399902282185
96 0.348950998521238
98 0.34153529502273
100 0.365558229766116
};
\addlegendentry{LSTM}
\addplot [cedline, color1]
table {%
40 0.452125946601855
42 0.423011231132789
44 0.383319831083888
46 0.315105190397526
48 0.210026006269108
50 0.169384903064978
52 0.139060002667527
54 0.12378705170239
56 0.117054919459039
58 0.140642856628904
60 0.135990428297875
62 0.133862512405522
64 0.148792040075295
66 0.15295020951665
68 0.161027835734049
70 0.181230950824322
72 0.181267288311191
74 0.184501036757093
76 0.20208251204915
78 0.231018272809015
80 0.214652795672557
82 0.246076027995238
84 0.247875012160821
86 0.253199402226837
88 0.269341650200701
90 0.269800533565823
92 0.297761468906505
94 0.325972424897317
96 0.322670443189408
98 0.344832426493689
100 0.360534637563146
};
\addlegendentry{Gref}
\addplot [cedline, color2]
table {%
40 0.393475270153685
42 0.374773529007062
44 0.367160054608194
46 0.307538856870265
48 0.302742892828419
50 0.22997280326412
52 0.187398464489461
54 0.157692635864322
56 0.133866999708491
58 0.122051299756552
60 0.103264978438757
62 0.114655969436772
64 0.132006696024815
66 0.126253796561892
68 0.148760229302889
70 0.161989265359973
72 0.167241342517098
74 0.165020991184177
76 0.183558104327965
78 0.202306037346199
80 0.219198272138607
82 0.229289506910901
84 0.229848587528468
86 0.234352307219653
88 0.24537768425969
90 0.252434193850851
92 0.261675121880295
94 0.267866801953238
96 0.282924903160413
98 0.274936001304295
100 0.295078747247552
};
\addlegendentry{JM}
\addplot [cedline, color3]
table {%
40 0.218366359616337
42 0.195390523465637
44 0.183778435684583
46 0.187228486607633
48 0.187659835191302
50 0.199854610479194
52 0.191476396019532
54 0.203847332242162
56 0.199757984494675
58 0.214692156483247
60 0.208223674647773
62 0.213719787021098
64 0.222922486289238
66 0.22642334676012
68 0.226813119361766
70 0.244863350692279
72 0.250622556397664
74 0.24942278154876
76 0.255770430575936
78 0.273224995020249
80 0.285070487127032
82 0.281624491380027
84 0.296307514458616
86 0.300858963559452
88 0.306233657749859
90 0.312423569709367
92 0.315824724954892
94 0.325960963137449
96 0.333006300148171
98 0.355040266613639
100 0.36845905549322
};
\addlegendentry{NS}
\addplot [cedline, color4]
table {%
40 0.309690673640727
42 0.220217524283225
44 0.188433275094305
46 0.182383957435425
48 0.181349497579694
50 0.183676895252478
52 0.182217477977079
54 0.189395006247844
56 0.197700478669566
58 0.209250055053162
60 0.206368085828613
62 0.204707665245304
64 0.217648260027219
66 0.220933753709747
68 0.229455923936042
70 0.233523843925114
72 0.246227623820609
74 0.247482286757093
76 0.252968774224475
78 0.267250101329585
80 0.270886157941076
82 0.275056637934997
84 0.291615476315233
86 0.296940253968935
88 0.304007534154353
90 0.309604255234779
92 0.332408226298978
94 0.333167634601264
96 0.328757850566985
98 0.336832850657199
100 0.356685095870696
};
\addlegendentry{NS+S}
\addplot [cedline, color5]
table {%
40 0.261599496049264
42 0.187689079061568
44 0.168890631865138
46 0.171738698958032
48 0.18406668308671
50 0.185270176119512
52 0.17851340405314
54 0.190922616333071
56 0.196652130259478
58 0.194945442036743
60 0.198948051889064
62 0.201392041795403
64 0.210933979678661
66 0.219198606205082
68 0.230551619984502
70 0.226595786321681
72 0.242524177758965
74 0.241692443007093
76 0.253293322722851
78 0.268766245514711
80 0.26767393041407
82 0.269304155348401
84 0.278424242399792
86 0.311220684554423
88 0.311190315931039
90 0.312944528243021
92 0.30934717539172
94 0.32731139488087
96 0.338311803128197
98 0.332889116440028
100 0.352997702228987
};
\addlegendentry{NS+U}
\addplot [cedline, color6]
table {%
40 0.227940244905971
42 0.163629588236713
44 0.130952372316527
46 0.0824921325102256
48 0.0638520884597966
50 0.0638488468456153
52 0.0637615062052628
54 0.0572665882790943
56 0.0520249372770218
58 0.0604469234323998
60 0.0604414720991049
62 0.0583716347393515
64 0.0634914466257762
66 0.0725904482643175
68 0.0734049516194655
70 0.0874076398648148
72 0.0981338938869616
74 0.107282221652927
76 0.120410560953371
78 0.136101805987417
80 0.146089729025181
82 0.155976548044184
84 0.163603470340968
86 0.176720302909309
88 0.188879977535673
90 0.197810492357032
92 0.215221408842661
94 0.241352050719685
96 0.240119098150748
98 0.2385509594798
100 0.26173189351921
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/02-rns-rnn-cfls/cfl/train/dyck.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Dyck},
x grid style={white!69.0196078431373!black},
xmin=-4.15, xmax=109.15,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\ensuremath{-}20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.404664113482015,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
1 0.209556805599031
2 0.141897853521801
3 0.117884389498895
4 0.108825735985305
5 0.0848701418980468
6 0.0654647040373133
7 0.0591804544136966
8 0.0797323066155009
9 0.0565933751454614
10 0.0544991234638644
11 0.0538419269298787
12 0.0480385805404995
13 0.0542579988950231
14 0.0459068313629092
15 0.0506115576554459
16 0.0541980289196248
17 0.0384895379121379
18 0.0451154103040587
19 0.0676555555912056
20 0.045449746511522
21 0.044860850664886
22 0.033898779123858
23 0.0356517435348843
24 0.0329012343217058
25 0.0320145534252402
26 0.0309818420049364
27 0.0356263190666727
28 0.0317993291836411
29 0.033956629496955
30 0.0341037609032989
31 0.0395682697424415
32 0.0362916541105552
33 0.0290678249878653
34 0.0296377109264607
35 0.0294654934840217
36 0.0315497570166114
37 0.0332549154458794
38 0.0273797436866897
39 0.029699167655665
40 0.0338140248646996
41 0.026867658725752
42 0.0285503153317906
43 0.0262461971019979
44 0.0235777029019026
45 0.0251048910318168
46 0.0216755241620127
47 0.0205635902826495
48 0.024117746170351
49 0.0246142965102699
50 0.0293920703429333
51 0.0289044058023246
52 0.0340653439674513
53 0.0293435156045708
54 0.027715255114349
55 0.0212629524261417
56 0.0210029279886039
57 0.017910181253985
58 0.0195499870722003
59 0.0201625496919231
60 0.0233571552013632
61 0.0207841678160778
62 0.0179361182610086
63 0.0245820686762043
64 0.0205269432685207
65 0.0223425430523936
66 0.0189782431804109
67 0.0160222543208919
68 0.0212745134041753
69 0.0192978336266875
70 0.0153734031707704
71 0.0177663896640035
72 0.0179034717883713
73 0.0194201724351873
74 0.0228347588202784
75 0.026655094990964
76 0.0203642992490269
77 0.017356679929209
78 0.0145410298695822
79 0.0172384556140546
80 0.0194273181456678
81 0.0189918083417001
82 0.0131692119139784
83 0.0143637677345413
84 0.0147051557522445
85 0.0127953006677031
86 0.0134462117543479
87 0.0224609233788846
88 0.0303821657260153
89 0.0134138127479692
90 0.0181453040324617
91 0.0129068746939577
92 0.0135626431617875
93 0.0122948348833857
94 0.0191362841318707
95 0.0166435780286682
96 0.0189493478267514
97 0.015795777211423
98 0.0134792925155972
99 0.0151143451232068
100 0.0207404220415887
101 0.0161986923835109
102 0.0218978491202271
103 0.0175892312104778
104 0.0224002584438949
};
\addlegendentry{LSTM}
\addplot [cedline, color1]
table {%
1 0.385461889828256
2 0.228195519152578
3 0.0960535700459086
4 0.0572686899566074
5 0.0456568256097994
6 0.0244569282690615
7 0.0141742188780776
8 0.0103861919060707
9 0.0114809848967909
10 0.0124438184667558
11 0.0126462722989437
12 0.00993792331046772
13 0.0132224261638959
14 0.0085191673721271
15 0.0095685446941296
16 0.00485643759575893
17 0.00511519571281771
18 0.00659149673876558
19 0.00462561644584136
20 0.00414100586247657
21 0.004551065296032
22 0.00681568800204957
23 0.00942108966710919
24 0.00505472125612005
25 0.00695274048519945
26 0.00649829822433778
27 0.00405468897733841
28 0.00320571423263938
29 0.0037290076124562
30 0.00361229056276402
31 0.00694748971050874
32 0.004623409966236
33 0.00511491660682928
34 0.00359669047832167
35 0.00688313811839647
36 0.00319174898291696
37 0.00406620446255646
38 0.00488723427987237
39 0.00375853016031957
40 0.00401620817202952
41 0.00337435643902106
42 0.00328126339780088
43 0.00343917022268969
44 0.0040601014444468
45 0.00309488875712627
46 0.00252968321014302
47 0.00743139382238756
48 0.00487113071011747
49 0.00972414951650791
50 0.00314020989796904
51 0.00277413577713004
52 0.00321529736908932
53 0.00341143972432745
54 0.00538463199712946
55 0.0030970798137625
56 0.00431485655476305
57 0.00349347399921962
};
\addlegendentry{Gref}
\addplot [cedline, color2]
table {%
1 0.128078275953707
2 0.0184789197251395
3 0.00867972538920192
4 0.0105067440182063
5 0.00895262641931482
6 0.0253582889606661
7 0.0103699754146301
8 0.00742040560842294
9 0.0123035321764929
10 0.00757729017728226
11 0.00591785287828583
12 0.00535464368988026
13 0.0303000507130176
14 0.0208107937897462
15 0.0104746641406307
16 0.00604238748994934
17 0.0159464006252601
18 0.011101472586201
19 0.00618799587991103
20 0.00410741127284875
21 0.00530932328898692
22 0.00624360626704268
23 0.00425970023121414
24 0.00416938295737967
25 0.00352833076804526
26 0.0115661282548345
27 0.0105105331737915
28 0.00566836883914945
29 0.00373826256910981
30 0.00325086629103588
31 0.0027320896936327
32 0.00435520152017987
33 0.00765053331077059
34 0.00767652811949016
35 0.00519778939264182
36 0.00405196879861591
37 0.00663214157919145
38 0.00308972193748014
39 0.00295351761584306
40 0.00308298744775093
41 0.00410251956806007
42 0.0043877813524994
};
\addlegendentry{JM}
\addplot [cedline, color3]
table {%
1 0.0165244692686763
2 0.00767900159321122
3 0.010359139252179
4 0.00951870638453001
5 0.00500487066272726
6 0.0064751107896488
7 0.00504780859886189
8 0.00815948999692662
9 0.00868123391948394
10 0.00672250909204186
11 0.0061787688102608
12 0.00590048108934893
13 0.00571414855954644
14 0.00342546007271283
15 0.00582997758288939
16 0.00758099276148316
17 0.00606657276138844
18 0.00573685353890918
19 0.00464182505978661
20 0.00384335287443571
21 0.0133088478636272
22 0.00267767126383456
23 0.00434655317088095
24 0.00945603424168662
25 0.00404778114291793
26 0.00381054450270368
27 0.00329079459277504
28 0.00649989866779022
29 0.00569083668530512
30 0.00501433012432217
31 0.00530962522238898
32 0.00396757571319861
33 0.00460047324761548
};
\addlegendentry{NS}
\addplot [cedline, color4]
table {%
1 0.0221405428213096
2 0.00901463012998394
3 0.00730519857573575
4 0.0050258915113286
5 0.00559423607826393
6 0.00393552822311027
7 0.00531209838441005
8 0.00548379445193892
9 0.00451379581403777
10 0.00477382725494224
11 0.0156623315010284
12 0.00487796684439068
13 0.00317675011979357
14 0.00339345581681882
15 0.00286854688945581
16 0.00307866036420323
17 0.00369675881340381
18 0.0037726977500494
19 0.00282917384549786
20 0.00527187048363364
21 0.00380111616851087
22 0.00427130413086274
23 0.00218844245431271
24 0.00409000054633069
25 0.00327814079762467
26 0.00507848698222435
27 0.00338411974724129
28 0.00393584980728057
29 0.007110450747153
30 0.00447798754326967
31 0.00261453135148104
32 0.00397040769802215
33 0.00307135356670596
};
\addlegendentry{NS+S}
\addplot [cedline, color5]
table {%
1 0.210590616029861
2 0.111213545900025
3 0.105614821813008
4 0.0729710683822986
5 0.0111381489662038
6 0.0120400498899319
7 0.00503343700609149
8 0.00657849325053472
9 0.0041164701267874
10 0.00392563980613336
11 0.00658985459661909
12 0.0040754685469726
13 0.00847423301965333
14 0.00709171717622381
15 0.00291036190640914
16 0.003227870396455
17 0.00369932524586591
18 0.00324624330241741
19 0.00306889741493999
20 0.0029505926319634
21 0.00330666877866448
22 0.00240289276513939
23 0.00359864745822658
24 0.00318258330826282
25 0.00160278201923714
26 0.00502703032936336
27 0.00953368082053063
28 0.002934385025398
29 0.00309437781783883
30 0.00141741675308782
31 0.00271300019085197
32 0.00408915828545287
33 0.00259055668319641
34 0.00359011145849808
35 0.00386582161146309
36 0.00399744725493212
37 0.00345941784354675
38 0.00160262228403574
39 0.00157180730103101
40 0.00193821107201753
};
\addlegendentry{NS+U}
\addplot [cedline, color6]
table {%
1 0.0704156448832237
2 0.0107502404290499
3 0.00942779497563673
4 0.00522976723044744
5 0.0114312335283908
6 0.00453090035426762
7 0.00353270160823282
8 0.00458743775202364
9 0.00300298557736967
10 0.00574264175691275
11 0.00340204336250616
12 0.00373321796975101
13 0.00509561687259275
14 0.00951089239511937
15 0.00359742396381302
16 0.00267555142160458
17 0.00673060738551756
18 0.00505653696323627
19 0.00342175024219216
20 0.00281002436459676
21 0.00310746629517566
22 0.00396327032890309
23 0.00266362806045983
24 0.00323259399792708
25 0.00204607004838719
26 0.00333912850777784
27 0.00244682729395662
28 0.0027075974388352
29 0.00163304842309886
30 0.0016404525200735
31 0.0031139343832105
32 0.00243614562957306
33 0.00826704557861491
34 0.00354209754042401
35 0.00286722280586538
36 0.00254109896020815
37 0.00204902093433934
38 0.00310881193603674
39 0.00227990535833111
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/02-rns-rnn-cfls/cfl/train/hardest-cfl.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Hardest CFL},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-8.7, xmax=204.7,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250},
xticklabels={\ensuremath{-}50,0,50,100,150,200,250},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.243584000316858,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
1 0.142313025403328
2 0.119777333366882
3 0.106559174074946
4 0.102679702372809
5 0.0895427819762831
6 0.0853155501942249
7 0.0790662898320789
8 0.0778461409343598
9 0.0782353618251004
10 0.0727015968559526
11 0.07155459293046
12 0.0722180390655816
13 0.0714435430215417
14 0.070530244613547
15 0.0697896095512651
16 0.0703500275408613
17 0.0657973300475321
18 0.069580403284909
19 0.0635272341471702
20 0.0641063495402969
21 0.0631860265771271
22 0.0628103065827716
23 0.062536280780034
24 0.060876054374682
25 0.0635549665578206
26 0.0634120941812297
27 0.0610845630963954
28 0.0604090943383777
29 0.0577914458174931
30 0.0634105287146605
31 0.0615968725544593
32 0.0596633299176443
33 0.0636799743751311
34 0.0616201160248002
35 0.0577939543724371
36 0.0577540349749233
37 0.0559468842202921
38 0.0549471514119615
39 0.0561375574470857
40 0.0567242255649658
41 0.0619404794375413
42 0.0551589524241227
43 0.0556754281078768
44 0.0533910926754955
45 0.0546814710894552
46 0.0537587157400095
47 0.0565055373016756
48 0.0558369588014447
49 0.0543277989177984
50 0.054434018129621
51 0.0545244373539515
52 0.0551873082151866
53 0.0571251894594138
54 0.0524640859117178
55 0.0529748679875464
56 0.0536691614309475
57 0.0519365727866536
58 0.0540091613267166
59 0.0568061159029303
60 0.0520205587652045
61 0.0555545855140371
62 0.052117429275262
63 0.0562622766252336
64 0.0525364321151507
65 0.0500990086847062
66 0.0587530602164181
67 0.0519948057377004
68 0.05129657858349
69 0.0504550881871564
70 0.0529105545719188
71 0.0517293278634958
72 0.0530905992628825
73 0.0514425708688067
74 0.0514159569349115
75 0.0531699479726655
76 0.050108094805011
};
\addlegendentry{LSTM}
\addplot [cedline, color1]
table {%
1 0.125155429764754
2 0.111654752182072
3 0.0974204863097055
4 0.0927427729813111
5 0.0991783755216324
6 0.0782887471079123
7 0.0761228448592064
8 0.0721843079893301
9 0.06841773073861
10 0.0657872217207491
11 0.0681469671410078
12 0.0682326484625111
13 0.0656325547402061
14 0.063820444948208
15 0.069309798985002
16 0.0606777785848223
17 0.0585472670885763
18 0.0605084173363204
19 0.0587233573499537
20 0.0598809658985107
21 0.0556058043077869
22 0.0558293507308554
23 0.0567992638803654
24 0.0532366085682179
25 0.0574519220705871
26 0.0537266001007948
27 0.0553687024938292
28 0.0543461561110443
29 0.0529196093153528
30 0.0530215476644553
31 0.0530111551653241
32 0.0508623557423866
33 0.0555559268029655
34 0.0523512624502978
35 0.05550913941192
36 0.0532194329644675
37 0.0513386482950824
38 0.0572314146200099
39 0.0554580168135148
40 0.0515282123179912
41 0.0529842676349224
42 0.0505016867498667
43 0.047992237020648
44 0.0496186705108566
45 0.0500891762304978
46 0.0482392838474965
47 0.0495616056885702
48 0.0495996587382901
49 0.047207039306868
50 0.0480156213730514
51 0.0482124828638844
52 0.0481725975792933
53 0.0486380481796449
54 0.0479947852335041
55 0.0474060634839497
56 0.0461596894010308
57 0.0483833154078062
58 0.0472151924078237
59 0.0460755383841218
60 0.0494748041762358
61 0.0472047064774992
62 0.051240953689119
63 0.0474493663832356
64 0.0460696473015254
65 0.0463536977982724
66 0.0449358794429888
67 0.0468973503072481
68 0.0466771418364891
69 0.047040534102416
70 0.0471759562241532
71 0.0447277698199928
72 0.0461086425310664
73 0.0443653226843455
74 0.0461413208284676
75 0.0433271654244232
76 0.0454357697646028
77 0.0469120357238308
78 0.0450103195167328
79 0.0465571043900537
80 0.0442368449589712
81 0.0437037452573845
82 0.0456114794168043
83 0.0444113232863963
84 0.0456287159967019
85 0.0435865697559168
86 0.047589146332516
};
\addlegendentry{Gref}
\addplot [cedline, color2]
table {%
1 0.117235376654303
2 0.0910500325988119
3 0.0834811063306649
4 0.0736973163236823
5 0.0719127326255833
6 0.0684218056435375
7 0.0649798360422005
8 0.0662658764012471
9 0.062274863153738
10 0.0632119059752789
11 0.0607767447097503
12 0.0636947177750591
13 0.0578645067304091
14 0.0662945854172134
15 0.060151100263178
16 0.0583888401454891
17 0.0583633808419439
18 0.0515381013402141
19 0.0556900959573141
20 0.0526389386240902
21 0.0529563835200408
22 0.0553917819239955
23 0.0531878967782975
24 0.050062775664681
25 0.0504354504053715
26 0.0533074237048468
27 0.0488636989534736
28 0.0517982767974088
29 0.0496685162384183
30 0.0584180336159221
31 0.0530296338496328
32 0.054735972044772
33 0.0483575885577812
34 0.0562436513401487
35 0.0514301901254921
36 0.0505195744986682
37 0.047729062828445
38 0.0471821595346757
39 0.0475318247237155
40 0.0464606765601157
41 0.0455796533662269
42 0.0508085037533346
43 0.0489330634697163
44 0.0488278615360671
45 0.0498316939372938
46 0.0552905574022293
47 0.0504097305548865
48 0.0471039659375516
49 0.0462659513084924
50 0.0515845519743852
51 0.0491672819379998
52 0.0449412869010934
53 0.047087632901242
54 0.0452387979206006
55 0.0492384641762544
56 0.0452364865842683
57 0.0449311622098414
58 0.0473526335656367
59 0.0488153155902427
60 0.0448563709893615
61 0.0454729339502038
62 0.0504189229766181
63 0.0448565480798599
64 0.0435860367255498
65 0.0428543038750751
66 0.0444436422454322
67 0.0491477572016734
68 0.0454806648664432
69 0.0460811817997147
70 0.0443214294463243
71 0.0431829838400577
72 0.0444598368661802
73 0.0435341502272877
74 0.0434178821730131
75 0.0417307979896455
76 0.0418036839606257
77 0.0451271301482379
78 0.0440485625034128
79 0.0471451130166252
80 0.0456586652435849
81 0.0441618149304075
82 0.0421940311117404
83 0.0414725776522633
84 0.0452199255693859
85 0.0413461594626996
86 0.041935141087301
87 0.0460837251856654
88 0.0436949728260871
89 0.0445820120081131
90 0.0447703396110422
91 0.0423120232539704
92 0.0406075872550464
93 0.042356552354458
94 0.0441176522240543
95 0.0434838778987405
96 0.0424568761573101
97 0.0422800848808125
98 0.042039309993043
99 0.046732212271005
100 0.0412334515380994
101 0.0416724914519364
102 0.0420638838440961
103 0.0433787604392948
};
\addlegendentry{JM}
\addplot [cedline, color3]
table {%
1 0.112761483464233
2 0.103936979583577
3 0.084920548379646
4 0.0791128158202044
5 0.0739853558184769
6 0.0715405983834849
7 0.0702515618771633
8 0.0735363740108523
9 0.0682709445632941
10 0.0630760899519356
11 0.0658033936716709
12 0.0637412181927475
13 0.0578803535550272
14 0.0655436268469627
15 0.0618571943873369
16 0.0611610806821898
17 0.0600731462678394
18 0.0586617005314427
19 0.0610659168260397
20 0.0568554358150217
21 0.0550808833861722
22 0.060002328490723
23 0.0540195055132711
24 0.0529596052810075
25 0.0495438529919643
26 0.0525144475433692
27 0.0532650330009861
28 0.0540163692760038
29 0.0592364517519457
30 0.0483865114574253
31 0.0484254729819826
32 0.0511310279910044
33 0.04866816295978
34 0.0482227952732015
35 0.0476545284756866
36 0.0475444932362568
37 0.0456290540710618
38 0.048955163161331
39 0.0486442887659839
40 0.0487239253983549
41 0.0482902618653263
42 0.0477869462716787
43 0.0482445599800247
44 0.0447432854899807
45 0.0516156081411119
46 0.0468840078662989
47 0.047035614995445
48 0.0450649402635397
49 0.0449952912021916
50 0.0461378773252463
51 0.0454374856604993
52 0.0443948532287066
53 0.0434204042147068
54 0.0448451647129537
55 0.0455263770421153
56 0.0442239168004459
57 0.0456111994133146
58 0.0469337057797663
59 0.0452596379130714
60 0.0483215602535583
61 0.043613778186157
62 0.0460266853671305
63 0.0425573791024141
64 0.0455078115572412
65 0.0429944078170308
66 0.0442766559742789
67 0.0439285016454116
68 0.0427441306844294
69 0.045915904309084
70 0.0443334341658228
71 0.044217280414415
72 0.043095370262964
73 0.0448331986231068
74 0.0452142859426705
};
\addlegendentry{NS}
\addplot [cedline, color4]
table {%
1 0.233073715538521
2 0.187568748172174
3 0.16797974266803
4 0.151060592757097
5 0.141525170367077
6 0.138891427410125
7 0.122337578885243
8 0.116600525387898
9 0.114224056857325
10 0.111418652776635
11 0.111054597212725
12 0.1099583395652
13 0.115494002368508
14 0.104842988791923
15 0.10166451871337
16 0.0995075518895936
17 0.0972530432693957
18 0.095925922624871
19 0.094973956502806
20 0.0948893915139168
21 0.0947524655320389
22 0.0889472321391114
23 0.0905700015705335
24 0.0888773850701601
25 0.0858215859321798
26 0.0853875921416005
27 0.0845767371535151
28 0.0858440958112456
29 0.0810002117081143
30 0.082092765313714
31 0.0805755869051772
32 0.0781417923245966
33 0.078182254196848
34 0.0778305606323075
35 0.0733478930366154
36 0.0718377439009688
37 0.0704355163871873
38 0.0701259113537256
39 0.06976467864047
40 0.0690116034652528
41 0.0687328289847464
42 0.0658046354584514
43 0.0652274561893857
44 0.0656710306560846
45 0.0644049238976758
46 0.0637908237272553
47 0.062255464418375
48 0.0617617501684062
49 0.061219300976882
50 0.0617321634118644
51 0.059693209369291
52 0.060399920716474
53 0.0602669621210385
54 0.059321741670076
55 0.0599154711292038
56 0.0580597380218226
57 0.0583612482499616
58 0.0605384561384994
59 0.0591179747982005
60 0.0563506564119238
61 0.0593483030032573
62 0.057164457820015
63 0.0565355060316706
64 0.0556658755858681
65 0.0598360565513587
66 0.0558441648885384
67 0.0554712487944771
68 0.0552048150432065
69 0.0556516428275604
70 0.0569539027367689
71 0.0565641305678601
72 0.0560814372859491
73 0.0553407858947768
74 0.0547724570272263
75 0.054316010077939
76 0.052617078373463
77 0.0550175304995364
78 0.0530609597378111
79 0.0553913824794983
80 0.0523802192243721
81 0.0542106651808911
82 0.0528065983069412
83 0.0538938252632426
84 0.0558746794280727
85 0.0524243942543203
86 0.0515364876990028
87 0.0531277408688606
88 0.0507193803043535
89 0.0515134511309021
90 0.0539533694843781
91 0.0505227926091707
92 0.0508365554474186
93 0.0529284194550133
94 0.0497697123696359
95 0.0507504691375089
96 0.0498939978146735
97 0.0490309145187215
98 0.0506492577365225
99 0.0496409520935277
100 0.0513330884965884
101 0.0511945368687465
102 0.0511949166925698
103 0.0480176407801174
104 0.0487947623483738
105 0.0487804698311178
106 0.0482033746297248
107 0.0483316335383863
108 0.048631482670338
109 0.0484073521772144
110 0.0472327049697359
111 0.0491307990684851
112 0.0466613749875493
113 0.0494056507285441
114 0.0471035091623102
115 0.0489796970486569
116 0.0470724790752397
117 0.0465728770495775
118 0.0469577074573286
119 0.04677669760322
120 0.0461479787734873
121 0.0466298810089825
122 0.0462967289242013
123 0.0472671808185317
124 0.0476400209478283
125 0.0470000421142451
126 0.0468226269128003
127 0.0463090757306184
128 0.0472506812716464
129 0.0459045005612353
130 0.0458482167477992
131 0.0459189753939264
132 0.0458243729274659
133 0.0452223622961263
134 0.0452660552030348
135 0.0457366397014582
136 0.0454022215372663
137 0.0448495778743239
138 0.0445957856727572
139 0.0471881004856514
140 0.0448417383106103
141 0.0452882217213642
142 0.0450815124809374
143 0.0460436274955616
144 0.0453032364103163
145 0.0472242769323121
146 0.0441361238946292
147 0.0450496174084132
148 0.0443199596379833
149 0.0451333700807521
150 0.044338962983512
151 0.044716357960098
152 0.0445047697560526
153 0.0448217170372351
154 0.0441869726823692
155 0.043809552384195
156 0.044410410376839
157 0.0439458706479559
158 0.0446759892712911
159 0.0447771409133293
160 0.0437168662555314
161 0.0447207548006767
162 0.0445649227081688
163 0.0441783015576984
164 0.0438791634559441
165 0.0434163152091542
166 0.0444074082493393
167 0.0449948073114115
168 0.0431125604754352
169 0.0452668026963192
170 0.0437030285139999
171 0.0468378573416841
172 0.0436110959558016
173 0.0443473140433077
174 0.0439876441784772
175 0.0434596718453713
176 0.0430755929823583
177 0.0433907545851395
178 0.044771235918956
179 0.043444279358323
180 0.0429995775745162
181 0.0431449964170838
182 0.0435882295487735
183 0.0438081789412499
184 0.0432375407448535
185 0.042774953816854
186 0.0444571530158331
187 0.0443615366729802
188 0.0440212236430499
189 0.043831262101073
190 0.0429261783931691
191 0.042965504845405
192 0.0437955292886378
193 0.0431005701969804
194 0.0433443765770158
195 0.0438973706907391
};
\addlegendentry{NS+S}
\addplot [cedline, color5]
table {%
1 0.107979523127714
2 0.0904196691040415
3 0.082480314615869
4 0.0763282275918584
5 0.0767301012437573
6 0.0736211533740347
7 0.0696781539172902
8 0.067748911190241
9 0.0609041581444283
10 0.07422859119307
11 0.0551249482474214
12 0.05138794051275
13 0.0499344129741199
14 0.0505180418704869
15 0.0483889476121309
16 0.048100652047244
17 0.0482549810419468
18 0.0465266457042204
19 0.0448538095066744
20 0.0475154914811591
21 0.0424712099155211
22 0.0442056873742844
23 0.0443780586082492
24 0.0425905199410688
25 0.0398736920659228
26 0.0409689295324442
27 0.0408387240945169
28 0.0414541783273377
29 0.0469387835700144
30 0.0372969082179331
31 0.0398292958422117
32 0.0370731425642106
33 0.0372782994442511
34 0.0382124954000715
35 0.0370696188552375
36 0.036415333368834
37 0.0355580857200579
38 0.0361058086879309
39 0.0378447740258301
40 0.0371591226073746
41 0.0378252059076618
42 0.0403265605715661
43 0.0445089965838679
44 0.0365043140176395
45 0.0441648322319819
46 0.036069148988769
47 0.0345858914224171
48 0.0355377406679747
49 0.0335617033559985
50 0.0381077618129309
51 0.0337865017044898
52 0.034366666730272
53 0.0338301885537569
54 0.03989897088965
55 0.0339737495339392
56 0.0345494710768091
57 0.0335727522248908
58 0.0347807242501739
59 0.0332205135511008
60 0.0324991955577052
61 0.0341786631998844
62 0.036718035508315
63 0.0477998888645768
64 0.0394638010351027
65 0.0335129736747988
66 0.0331064152561629
67 0.0398414053947966
68 0.0330881539311882
69 0.0335028580917398
70 0.0369995509977328
};
\addlegendentry{NS+U}
\addplot [cedline, color6]
table {%
1 0.132805969890297
2 0.105007693195727
3 0.0952466511659915
4 0.0905286384365445
5 0.0859993604907825
6 0.082195800638083
7 0.0822469570981665
8 0.0744748204014489
9 0.0732811253815764
10 0.0692795271022131
11 0.0689065774722952
12 0.0650379037555735
13 0.0655200747017994
14 0.0572198355339784
15 0.0582061952723578
16 0.0568424600309572
17 0.0525859677289509
18 0.0541490660557924
19 0.0522826063229367
20 0.0486011080551172
21 0.04289417936435
22 0.0490190155954084
23 0.0398217564870313
24 0.038609841105691
25 0.0398329511143551
26 0.0367125437819751
27 0.0374044811367475
28 0.0363409323871322
29 0.0358167486174334
30 0.0326859243856501
31 0.0331911430369698
32 0.0317812745656951
33 0.0333815738881524
34 0.0322618405995667
35 0.0357735527165755
36 0.0318481581971175
37 0.0365387419562035
38 0.0287136809714734
39 0.0300798764319938
40 0.0317288390244059
41 0.0276601001336965
42 0.0278206592506383
43 0.030055597162737
44 0.0268228799062848
45 0.0260049564468146
46 0.0288562010674975
47 0.0257086682919871
48 0.027398835918149
49 0.026899701387743
50 0.0251919679716175
51 0.02686172848262
52 0.0269237071915716
53 0.0307717643302527
54 0.0256080669550864
55 0.0264285398493482
56 0.0276856798183416
57 0.0268994764090926
58 0.0232181982712456
59 0.0260145888301484
60 0.0242453935741258
61 0.0263214471025979
62 0.0240320701755394
63 0.0228680199717863
64 0.0281942566639113
65 0.0267878365722938
66 0.0251153501346273
67 0.0257010995059284
68 0.0278669573355579
69 0.0230744378834382
70 0.0235798475726636
71 0.0246267837823722
72 0.0272307293493308
73 0.024526623675152
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/02-rns-rnn-cfls/cfl/train/marked-reversal.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\MarkedReversal{}},
x grid style={white!69.0196078431373!black},
xmin=-4.2, xmax=110.2,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\ensuremath{-}20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.460766729242614,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
1 0.438835048392128
2 0.385429418197287
3 0.377939849202243
4 0.293542811136785
5 0.2487243038503
6 0.248050033180103
7 0.221404138203547
8 0.174302952859692
9 0.140984524477474
10 0.134421538141367
11 0.148030222706358
12 0.112756297358482
13 0.112689840242492
14 0.107888242748062
15 0.112900704310829
16 0.171705393715658
17 0.0919504131320139
18 0.136116104774826
19 0.0851795184880464
20 0.0948311235977614
21 0.0961396413561699
22 0.089087119757626
23 0.0971088994919869
24 0.0895390361587319
25 0.0739244159651094
26 0.0730045065067728
27 0.0862400879791116
28 0.0779664596132283
29 0.0795476400396004
30 0.0851914909431303
31 0.0874860882917051
32 0.079943732856335
33 0.0941653321882701
34 0.102084058657081
35 0.102816558640149
36 0.0624209706031041
37 0.115118250317792
38 0.0616233672932409
39 0.0777222925322698
40 0.0554870636649468
41 0.0907968811819237
42 0.0616085476730908
43 0.0807138998253824
44 0.0625496385277507
45 0.0713000468565743
46 0.0724910971353525
47 0.0883291346236776
48 0.0653585084678798
49 0.0665564231860442
50 0.0642351312713398
51 0.0623131645875856
};
\addlegendentry{LSTM}
\addplot [cedline, color1]
table {%
1 0.399122476611729
2 0.407361964371567
3 0.354415957606716
4 0.328534125247694
5 0.310743677414498
6 0.307161253496952
7 0.316647623055897
8 0.289382563877528
9 0.282391048548295
10 0.280014297647484
11 0.271476102506107
12 0.28662549318788
13 0.272085854975177
14 0.25071727865397
15 0.239846921346607
16 0.248795354510216
17 0.0113297842890674
18 0.0022746913857592
19 0.00763037984020748
20 0.00264022281460263
21 0.00275703924859594
22 0.00177283303010262
23 0.00205750167233021
24 0.00181317860528701
25 0.00130196041996267
26 0.00141746131112425
27 0.00218053244418126
28 0.00110692384470562
29 0.00192619139910821
30 0.00132884649675802
31 0.0019365257607914
32 0.00121885932580107
33 0.00105417648264672
34 0.00115067902545651
35 0.00141916360093175
36 0.00383487567855878
37 0.00149589882479484
38 0.00195776442706957
39 0.00268610070601261
40 0.00538642262223343
41 0.00121074241396446
42 0.00289937746482222
43 0.000858023392241336
44 0.00138253748123013
45 0.00143708840602125
46 0.00104308898211597
47 0.0028994365197535
48 0.00134564724777186
49 0.00205564332672548
50 0.00060735481000368
51 0.000798320867058555
52 0.00300716100729947
53 0.000857688663864764
54 0.000882187413649205
55 0.00203081688489648
56 0.00132393287517463
57 0.00129697417337871
58 0.00165442161036855
59 0.00123180341285345
60 0.0014401773558757
61 0.00111419539148289
};
\addlegendentry{Gref}
\addplot [cedline, color2]
table {%
1 0.421338865468415
2 0.378889317834762
3 0.316486420732974
4 0.296375218209246
5 0.0152487586619353
6 0.0142901427677753
7 0.00353768446336217
8 0.00556535886249382
9 0.00379867634013781
10 0.0032962503187825
11 0.00335128410502022
12 0.00313076635539145
13 0.00164439056243887
14 0.00140484144578407
15 0.00231423172979422
16 0.0131749843084035
17 0.00178813693059487
18 0.00188853951041473
19 0.00215349690686678
20 0.00768623318858502
21 0.00257242683447206
22 0.00392958086097644
23 0.000872706183806971
24 0.000945537266742291
25 0.000930553640305698
26 0.00161880447361201
27 0.00353005960863589
28 0.00117836797640458
29 0.00148405801667761
30 0.0010765921055691
31 0.000365575411192753
32 0.00292403246261963
33 0.00254406137613333
34 0.000344717529284277
35 0.00341176691832734
36 0.0013401905870547
37 0.00779401900461996
38 0.000561112127117958
39 0.00269864778980849
40 0.000960293650716926
41 0.00153127072772818
42 0.000520572425009913
43 0.00112879961097639
44 0.000697280299654879
45 0.0014429233479018
};
\addlegendentry{JM}
\addplot [cedline, color3]
table {%
1 0.376654993814958
2 0.362473558691067
3 0.343260559988004
4 0.318795228760906
5 0.275864504608129
6 0.245473694552591
7 0.00778894509507172
8 0.00213880473230588
9 0.00845010752047853
10 0.00305009570145087
11 0.00173154207342135
12 0.00133435644749819
13 0.00142722849416871
14 0.00258561157839177
15 0.00258411082924342
16 0.00108455986786332
17 0.00156361598369859
18 0.0019009844927424
19 0.00127217462039031
20 0.00129880462495141
21 0.00485540067981272
22 0.0235125037546818
23 0.00115056468505709
24 0.00192096692241767
25 0.00146032086729908
26 0.000400301184466434
27 0.000579920150590496
28 0.000867565161356443
29 0.000421843669518862
30 0.00135126827204246
31 0.00379277881053819
32 0.000374620079567733
33 0.00108116885831766
34 0.000910817244351936
35 0.00228570450220561
36 0.000306972278795503
37 0.00078100596119518
38 0.0041286357646379
39 0.00190761447679766
40 0.00172803044103742
41 0.00233308238887098
42 0.00303749966154676
43 0.000406984192311055
44 0.000471359847293074
45 0.00270861445621146
46 0.000713575030234559
};
\addlegendentry{NS}
\addplot [cedline, color4]
table {%
1 0.36494499408045
2 0.375069091489035
3 0.326438605353628
4 0.303459952860093
5 0.284020605525359
6 0.269017762124108
7 0.266166279922985
8 0.263673295661886
9 0.254836489872709
10 0.250627836755607
11 0.216489106188335
12 0.0171522570157381
13 0.0103442131127979
14 0.0037790427746503
15 0.00337583002459835
16 0.00317025989376202
17 0.00365542655858642
18 0.00210798059552536
19 0.00151261423520394
20 0.00164168666983705
21 0.00258780493202043
22 0.00116276344293231
23 0.00203336922206454
24 0.00178761811398009
25 0.0040907055437176
26 0.00190315337948466
27 0.00127139045188618
28 0.00148021333803516
29 0.0014973008789495
30 0.00316018774131638
31 0.00228279635666107
32 0.00106994364835011
33 0.00155070588974365
34 0.00285420872098996
35 0.00231038683046686
36 0.000950824720066579
37 0.00356356219047815
38 0.00191249963809365
39 0.00197278837523301
40 0.0018061181441773
41 0.00534107344673862
42 0.000922815730917736
43 0.0028190549340229
44 0.000682364148457071
45 0.00438013368395229
46 0.0018063939838352
47 0.00255586960813992
48 0.00145494997974632
49 0.00205990389580035
50 0.0012660195884196
51 0.000980305521546265
52 0.004945270070293
53 0.00262432039570176
54 0.00142036714582805
};
\addlegendentry{NS+S}
\addplot [cedline, color5]
table {%
1 0.399278204770326
2 0.363223598314988
3 0.261603000899345
4 0.00683505611144786
5 0.0047329106240146
6 0.00329757216424859
7 0.0065929110443374
8 0.00926644862062825
9 0.00706762090855556
10 0.00392380704248552
11 0.00624417427074414
12 0.00542341936344359
13 0.00314329687034298
14 0.00319488297909482
15 0.00323255308249343
16 0.00732964194795527
17 0.00558312639592634
18 0.00435917686211901
19 0.00279802914726213
20 0.0027167002124317
21 0.00715451871076389
22 0.00247124428084183
23 0.00294356902838505
24 0.0048582281157083
25 0.00498260496545772
26 0.00523616202492649
27 0.00409910002150743
28 0.00253699522979361
29 0.00227941598228909
30 0.00308623459739132
31 0.00259662032191132
32 0.00384826935994292
33 0.00412836700551039
34 0.00164753442763504
35 0.00220274660194447
36 0.00258501547612661
37 0.00200358088535274
38 0.00228258201410242
39 0.00160749487208767
40 0.00292935796499372
41 0.00224199933605657
42 0.00153163568156967
43 0.00189903173033729
44 0.00212147904124049
45 0.00207693965801309
46 0.00238676215397343
47 0.00181866166993244
48 0.00218637999706212
49 0.00214504208342819
50 0.00117499628302503
51 0.00238932625711691
52 0.00183015249851171
53 0.00163224199836121
54 0.00172123345434316
55 0.00106916469124452
56 0.00123574690985256
57 0.00214896129646547
58 0.00100607260297847
59 0.00192464785260843
60 0.00220242252601383
61 0.002342489838074
62 0.00166805341587567
63 0.00141708819346531
64 0.00189261749214803
65 0.000855281767315919
66 0.0020948436975996
67 0.000817879501631702
68 0.00408919850032474
69 0.00104172198252772
70 0.00171368315282827
71 0.000747763285845859
72 0.00110983519335417
73 0.000802793022354753
74 0.00154659889900288
75 0.00102804633776959
76 0.00163767604809772
77 0.00137546343924927
78 0.00192415583241584
79 0.00151691410870908
80 0.00170455484291909
81 0.000650233892826646
82 0.00145626645688002
83 0.000913320890378544
84 0.00205021931505928
85 0.000550041273597868
86 0.00161970626886143
87 0.00109854363808881
88 0.000446767621868849
89 0.000399637428765143
90 0.00237366198794797
91 0.00200669478767806
92 0.00127486919184672
93 0.000669133528596155
94 0.00112696936000872
95 0.000396929776932953
96 0.000674417096165225
97 0.00150821798563916
98 0.000691560507458167
99 0.00112986370217499
100 0.00105486143826594
101 0.000882543948790782
102 0.00407894080377313
103 0.00107772984860555
104 0.00133333331147439
105 0.000853139835986894
};
\addlegendentry{NS+U}
\addplot [cedline, color6]
table {%
1 0.331599016481154
2 0.0167571366162638
3 0.00773022369680376
4 0.00375383827841136
5 0.00720742721529638
6 0.00563599372947804
7 0.00317390995339917
8 0.00255135210640878
9 0.00313130432773007
10 0.00270708485088406
11 0.00161597937576169
12 0.00152658378112586
13 0.00576932492873816
14 0.00668437857794352
15 0.00208646509413257
16 0.00141627393759891
17 0.00123170905155245
18 0.00121032832679335
19 0.00147265454088519
20 0.000822228370125411
21 0.000886653815233895
22 0.00334078136497007
23 0.00149025267904412
24 0.00120237533640927
25 0.00241786906601776
26 0.000535701666796451
27 0.00158618889262602
28 0.000543271071634988
29 0.000933903539231618
30 0.000378951337823952
31 0.000201431382414463
32 0.00075320686822633
33 0.00508064400301106
34 0.0026953617198941
35 0.000423342216921252
36 0.00164762281853481
37 0.00177195133224806
38 0.00114956324862059
39 0.00107907087911036
40 0.00081464004737547
41 0.0014083040206625
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/02-rns-rnn-cfls/cfl/train/padded-reversal.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\PaddedReversal{}},
x grid style={white!69.0196078431373!black},
xmin=-8.95, xmax=209.95,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250},
xticklabels={\ensuremath{-}50,0,50,100,150,200,250},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.350725027016855,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
1 0.267701632645053
2 0.238465052936357
3 0.232798076138442
4 0.222548610312049
5 0.224991932856681
6 0.219321391232501
7 0.243105045610953
8 0.212364475202029
9 0.206515701642439
10 0.208307172814971
11 0.224765864876685
12 0.20516952477683
13 0.210389318860027
14 0.19957556682493
15 0.191134522926131
16 0.202250249679032
17 0.204386992722663
18 0.186508560292243
19 0.191905889386698
20 0.195482067569553
21 0.190499214371551
22 0.180986579501921
23 0.186850559285119
24 0.182435171888871
25 0.176406664946796
26 0.185389734447942
27 0.181490854470206
28 0.176532648054065
29 0.163642384102236
30 0.163417292655126
31 0.162775338642486
32 0.156057088038985
33 0.15923481119015
34 0.158086697009651
35 0.156964071398647
36 0.152024551878296
37 0.147737749209151
38 0.154015661959223
39 0.15130588364349
40 0.1499288974985
41 0.150635389797113
42 0.155428598679931
43 0.149335717564688
44 0.147361779606021
45 0.140051645930046
46 0.14662956675891
47 0.14861762532881
48 0.135950499264747
49 0.145342634122295
50 0.140048380455408
51 0.144453788559187
52 0.141835242402591
53 0.13894959660977
54 0.14290464832865
55 0.137893235307232
56 0.144481752640782
57 0.135135099734517
58 0.14600921788855
59 0.136175672891652
60 0.138635496300154
61 0.130354505326921
62 0.146817656814777
63 0.13186429673614
64 0.135839240160904
65 0.141439997812223
66 0.130021014780924
67 0.139854932918515
68 0.137742267814617
69 0.137470899764748
70 0.135691437454169
71 0.149944591371586
72 0.129448749481682
73 0.133388992302692
74 0.130174218156264
75 0.131529847919435
76 0.132764962122994
77 0.133851180110286
78 0.131148862140557
79 0.129045675846769
80 0.138452755087795
81 0.129965942718967
82 0.128700054526449
83 0.128789297589033
84 0.125116969785764
85 0.12541532365684
86 0.12795578987659
87 0.124755130171742
88 0.12855097346734
89 0.129383968851688
90 0.129626678857244
91 0.127778661815731
92 0.124285356403983
93 0.126389199642563
94 0.123701128145015
95 0.138885054128433
96 0.122284123894607
97 0.128313009159885
98 0.123805722047904
99 0.125761581191912
100 0.129907431444906
101 0.127006409392804
102 0.123128470702545
103 0.133417915888927
104 0.124794440741203
105 0.120652914181956
106 0.12026676785742
107 0.121314976578741
108 0.124993630005191
109 0.119007940464092
110 0.13654865070601
111 0.124699230388961
112 0.118127887645533
113 0.119172767714955
114 0.128702078419852
115 0.120961124692773
116 0.139443625016162
117 0.116782336136086
118 0.122312906319151
119 0.119091742385138
120 0.113910436826661
121 0.122771022154895
122 0.120173600401116
123 0.120261807455347
124 0.113937807881083
125 0.123248591157493
126 0.121986776417544
127 0.115334847623686
128 0.128265303171613
129 0.11700690439651
130 0.113226573339374
131 0.119844385919135
132 0.117605556566917
133 0.122326710303725
134 0.116623496411346
135 0.11803003100516
136 0.121457118504244
137 0.110063136392965
138 0.10897259890729
139 0.122101682033876
140 0.124331754919112
141 0.119185608246311
142 0.127020494466829
143 0.111844282032028
144 0.115006737016256
145 0.10906925246507
146 0.115153083190999
147 0.108270604286676
148 0.110315605310937
149 0.114571721353428
150 0.111428287166681
151 0.106503746086299
152 0.115783721564046
153 0.115548173540009
154 0.124009799405616
155 0.117828757385157
156 0.108553473312555
157 0.117769008231654
158 0.109321610082479
159 0.109569626484322
160 0.108526531419288
161 0.11300838943724
162 0.129554726127497
};
\addlegendentry{LSTM}
\addplot [cedline, color1]
table {%
1 0.247558638712008
2 0.218574651062098
3 0.209238299876022
4 0.20926510880446
5 0.195158592525523
6 0.19247878553855
7 0.201470280552886
8 0.201613211831402
9 0.189535676737393
10 0.185407983561124
11 0.192526416984474
12 0.187917497737765
13 0.181713361305213
14 0.18175388203481
15 0.179621994993435
16 0.180935364101089
17 0.176120489650566
18 0.187012394217637
19 0.170512554465078
20 0.161125096638843
21 0.153321098035977
22 0.127181568803997
23 0.101823475532226
24 0.09896832892562
25 0.0882675329013328
26 0.0945346593340103
27 0.3344255874391
28 0.0715760325052072
29 0.0943321397450625
30 0.0588323361743289
31 0.0601578600433371
32 0.0975508168235306
33 0.0673161470012097
34 0.0841327471021629
35 0.0690367227283886
36 0.0619123375731518
37 0.0764385828813254
38 0.0587458056220918
39 0.0951561496617475
40 0.0597173738339853
41 0.0989424804565329
42 0.0649233226045812
43 0.0874189047428639
44 0.0663264624954706
45 0.0553856508959604
46 0.105871249292995
47 0.0563180601598426
48 0.0617213697570138
49 0.0593333871108607
50 0.0783910854172196
51 0.106599885369951
52 0.0629190050206503
53 0.0875866024030864
54 0.078334626892498
55 0.050449912863917
56 0.0584805580107456
57 0.0597423148675106
58 0.0528576193545355
59 0.0552267468919576
60 0.0750199716036208
61 0.0644029049174453
62 0.0866124563806164
63 0.0767196192683304
64 0.0822490171750096
65 0.0764334760119029
66 0.0880762625229083
};
\addlegendentry{Gref}
\addplot [cedline, color2]
table {%
1 0.253252746933309
2 0.240339979211343
3 0.217649596183164
4 0.21495129852234
5 0.216551436437143
6 0.222540687993876
7 0.183178779377208
8 0.120639901184115
9 0.0949944878088383
10 0.0858515506090323
11 0.0796013284464493
12 0.0966670805027323
13 0.074008033791708
14 0.0650062151449821
15 0.071436257980828
16 0.0641717297596963
17 0.0625709895719704
18 0.0668071134627524
19 0.060936923702142
20 0.060450027990582
21 0.0611132135957062
22 0.0819696354387229
23 0.057269342084684
24 0.0590444063637247
25 0.0562893277788637
26 0.0546189233087329
27 0.0590005978702327
28 0.0578449151046468
29 0.0613231952994521
30 0.0567113300070767
31 0.0570253164249367
32 0.0529038206590552
33 0.0551904303391378
34 0.0525591105541936
35 0.0507505175913431
36 0.0485676757037388
37 0.0578859742714415
38 0.059550622711013
39 0.0558720758941792
40 0.0486470395320163
41 0.0602568866249157
42 0.0575983516646246
43 0.0608073084065351
44 0.0457783900365045
45 0.0479799795460888
46 0.0488031584612709
47 0.0530349887623663
48 0.0513421979164342
49 0.0589234831144446
50 0.0540800666690359
51 0.048760423494666
52 0.0514355191478276
53 0.0443847258316548
54 0.0498488013548357
55 0.0459090340639788
56 0.0438459406568445
57 0.0445466077825988
58 0.0490971336750939
59 0.0445803120214569
60 0.0481199336875888
61 0.0447306063035037
62 0.0550943380308643
63 0.0495105826438617
64 0.0450446338913529
65 0.0463413800577691
66 0.053838727156883
67 0.0493899794329879
};
\addlegendentry{JM}
\addplot [cedline, color3]
table {%
1 0.281002496136652
2 0.240229699923433
3 0.236068100129341
4 0.226526974973184
5 0.23142290386661
6 0.219594040995523
7 0.22019054181362
8 0.209130702769433
9 0.234223849249274
10 0.206105736834965
11 0.215247234355295
12 0.203940902475907
13 0.203516023756681
14 0.204695801606213
15 0.202849173159208
16 0.202605124265931
17 0.215816852806615
18 0.205540531947364
19 0.215031339643147
20 0.203632919554773
21 0.20200999668913
22 0.206990301614725
23 0.202493611553834
24 0.208896765247716
25 0.199036638176856
26 0.196011741351925
27 0.19673436558283
28 0.191996615989015
29 0.199643771919779
30 0.198340289242626
31 0.20032964454432
32 0.190528270274833
33 0.199974374541415
34 0.201210346896487
35 0.193196011500328
36 0.189978963812401
37 0.188266897350943
38 0.189456263278601
39 0.191248722030052
40 0.185234154853434
41 0.197706820042927
42 0.183660302741956
43 0.188767649391971
44 0.178937235941533
45 0.176610271355288
46 0.177059750086416
47 0.169953956750301
48 0.160406112556171
49 0.140306282736664
50 0.127104199948252
51 0.113056312886321
52 0.10123053931096
53 0.0910511023156289
54 0.0816939504749566
55 0.0799185476091162
56 0.0785344750085835
57 0.0678253695974281
58 0.0717391836113546
59 0.0732728121080385
60 0.0669459770947171
61 0.101824334043226
62 0.0659627251396032
63 0.0636892018642272
64 0.0623742358171958
65 0.0625969000321941
66 0.0655165698811213
67 0.0641795215969628
68 0.058814886108303
69 0.0574193009279252
70 0.0610548195386164
71 0.0591832844372165
72 0.0693056456561186
73 0.0544907201748935
74 0.0723912616724754
75 0.055851081119386
76 0.0531750474952795
77 0.0536091297154619
78 0.0565111353656986
79 0.0565651867298154
80 0.0547907516460837
81 0.0566511560102585
82 0.0535637258685647
83 0.054828758908094
84 0.0525024926264837
85 0.0602653182825529
86 0.0520778597681626
87 0.0552862402998291
88 0.0591563874033063
89 0.0542096429885103
90 0.0600430548034289
91 0.0542582452645389
92 0.0531890608211096
93 0.0497659826887114
94 0.0523095251274161
95 0.0498755247846329
96 0.0532616891021321
97 0.0490687463930032
98 0.0501723447754303
99 0.0521527922804628
100 0.0512691872034595
101 0.0621411037447544
102 0.0536328337893409
103 0.0514362769099846
104 0.0484498842893797
105 0.0489108299830859
106 0.0536461938063138
107 0.0488772927159621
108 0.0479634647707464
109 0.0479858757753633
110 0.0604801467687921
111 0.0534510737191964
112 0.0498994836688536
113 0.0478554873346224
114 0.0474900328730936
115 0.0643706849145117
116 0.0472181374355641
117 0.0506885277578742
118 0.0446672799512816
119 0.0466115269860748
120 0.0602253217597074
121 0.0507115260692548
122 0.0495254931851673
123 0.0572812250456143
124 0.0458231836876434
125 0.068977657388591
126 0.0484269074815061
127 0.0470629240040352
128 0.0477555928554382
};
\addlegendentry{NS}
\addplot [cedline, color4]
table {%
1 0.25288213591644
2 0.216649396793315
3 0.235888937023396
4 0.215036782206073
5 0.2087862469229
6 0.199998418644278
7 0.197667462456804
8 0.186692831086172
9 0.181286648063417
10 0.180194667171828
11 0.182728286223242
12 0.163428554861119
13 0.1669558362588
14 0.163429263455218
15 0.156309631320433
16 0.155873400293126
17 0.155769472168317
18 0.152171866148775
19 0.15273948889292
20 0.149134076454116
21 0.149357583918251
22 0.14384026402653
23 0.144556443449171
24 0.143998701656067
25 0.14009604315362
26 0.140401545502171
27 0.144394505186524
28 0.139730182056602
29 0.138301291162941
30 0.134595867921419
31 0.135842786304609
32 0.136424638123332
33 0.151041864058744
34 0.147767331144563
35 0.132463805332842
36 0.130708215421669
37 0.134780895408333
38 0.126943289092479
39 0.133439149952209
40 0.130723942892992
41 0.158040584340773
42 0.132571093461325
43 0.123459571129053
44 0.130512049241567
45 0.129505657455403
46 0.122903597850151
47 0.136388534981663
48 0.126153096248719
49 0.120404081437151
50 0.128120310189034
51 0.123325635950588
52 0.126407310695062
53 0.123243622497144
54 0.117732258559174
55 0.117625304178017
56 0.118554758044985
57 0.119463327697834
58 0.112104054832439
59 0.114190836227901
60 0.11045536780432
61 0.107878777794429
62 0.124341158994246
63 0.099659895860249
64 0.102495842204058
65 0.101218000942763
66 0.103025262268464
67 0.0926592144413035
68 0.0926644667526969
69 0.0831354497896969
70 0.0796091988492623
71 0.0842183256680168
72 0.0803951121510957
73 0.0784388361108815
74 0.0956332170498013
75 0.0798411126360494
76 0.0764945257045567
77 0.074455452102754
78 0.0795360982815472
79 0.0679989090547762
80 0.0718296294106455
81 0.075187561770501
82 0.0712355695703245
83 0.0715645424271794
84 0.066237233949419
85 0.0718854922261149
86 0.0702925221847009
87 0.065884856194825
88 0.0681978162709598
89 0.0666772572673641
90 0.0658562784611315
91 0.0676329850706515
92 0.0621684442978599
93 0.0620236739679139
94 0.0657401700444714
95 0.059582674998589
96 0.0618515063992646
97 0.0569947115830003
98 0.0631861654192287
99 0.0600073635182515
100 0.0596138977045941
101 0.0824630365750934
102 0.0529697846984232
103 0.0534490651692966
104 0.0549339345015737
105 0.0551509175521218
106 0.0564328078518122
107 0.0488586492456551
108 0.0681730773742679
109 0.0574594733024634
110 0.0512688776029036
111 0.0472005123155252
112 0.0681788810619915
113 0.0515832254935096
114 0.0495552432957702
115 0.0402142236261884
116 0.0441389899178907
117 0.043983524570727
118 0.042858967167217
119 0.0445649852019321
120 0.0454448973980615
121 0.0450640548094627
122 0.0433000692218804
123 0.0384473090839638
124 0.0366178255837976
125 0.0377970814009441
126 0.0386022530128285
127 0.0464001344838425
128 0.0329646199338061
129 0.0358972094014615
130 0.0332514329273163
131 0.0334377597509988
132 0.0376062138310114
133 0.0324526889224879
134 0.0324892401966936
135 0.0322019748616674
136 0.0359239091874828
137 0.0397406619206853
138 0.0306599782869251
139 0.0396900241820351
140 0.0278127350418126
141 0.0318441690088841
142 0.0281778976957999
143 0.0291828571909568
144 0.0279498410674552
145 0.0283506235732166
146 0.0316325184879294
147 0.0286465725283755
148 0.024871432986341
149 0.026160093801133
150 0.028062852913049
151 0.025638260546288
152 0.0242847418314018
153 0.0254058817910464
154 0.0260502255681423
155 0.0307413693065591
156 0.0238966560840487
157 0.0231318735930236
158 0.0242379030682404
159 0.0337673409292026
160 0.0237000858419029
161 0.0228870139752694
162 0.0239351684951709
163 0.0217644900040907
164 0.0221889259849758
165 0.0213309700548345
166 0.0207420798318366
167 0.0201670765181317
168 0.020846350369518
169 0.0290438744555772
170 0.0199323895089482
171 0.0215062059696278
172 0.0289581583380019
173 0.0213677067717306
174 0.0199764023136744
175 0.0183226939728672
176 0.0200755470569381
177 0.020579936319536
178 0.0172166488996671
179 0.0177191834877741
180 0.0188378173714346
181 0.0188835501633037
182 0.018493970228185
183 0.0174029903309847
184 0.0194429876800208
185 0.0164738189608246
186 0.021465420214336
187 0.0188855665121294
188 0.014992198218054
189 0.0150734320199198
190 0.0195083504100826
191 0.0160315837002949
192 0.0149339835733243
193 0.014593505099294
194 0.0169329611973191
195 0.0150620170195996
196 0.016120427089729
197 0.0135291668051615
198 0.0157450225028007
199 0.0192908310860134
200 0.014786691074237
};
\addlegendentry{NS+S}
\addplot [cedline, color5]
table {%
1 0.258395222462779
2 0.233711110344321
3 0.231178138787342
4 0.218536794673085
5 0.214476313398063
6 0.21252037406904
7 0.212106820024483
8 0.217305407736152
9 0.212817338247486
10 0.222850624071206
11 0.206927616850199
12 0.207500540012711
13 0.209198330176416
14 0.2012417188804
15 0.19717234853265
16 0.196814406258232
17 0.191696652410783
18 0.186873952431333
19 0.185283789559633
20 0.185861637797936
21 0.182329976925241
22 0.175744790096734
23 0.171537307519269
24 0.149500860778521
25 0.142330257004171
26 0.115873213104197
27 0.106190971305636
28 0.121242105923174
29 0.121536176952042
30 0.116173017482218
31 0.0903173103459767
32 0.0790861384972825
33 0.0810026112138035
34 0.0730657275421886
35 0.081340135337729
36 0.0919109623570362
37 0.0739347969385519
38 0.0652341858500415
39 0.0696275420451397
40 0.0735330055320544
41 0.0803920246403232
42 0.0636904756065492
43 0.0678762716512157
44 0.0719583154254634
45 0.0575077034955556
46 0.0583907526603169
47 0.0841151694133541
48 0.0599019965720818
49 0.0636998738697349
50 0.0759247246097157
51 0.0565387764346079
52 0.056081201593572
53 0.0688534973560708
54 0.0563895205257937
55 0.0537412120110382
56 0.055083877372501
57 0.0533441360563405
58 0.0590457444618186
59 0.0572032944013618
60 0.0539191549752079
61 0.0682161966589217
62 0.0598445724127363
63 0.0537368323928306
64 0.0505131185934192
65 0.0570456126719162
66 0.0475788391916306
67 0.0535969517780219
68 0.0471843991316938
69 0.0465690584214785
70 0.0548769876803495
71 0.0450814838872142
72 0.0531892935593455
73 0.0462131502493016
74 0.0533337547122432
75 0.0550123300687171
76 0.0427422372972138
77 0.0439675359507151
78 0.053955434916187
79 0.051888980464758
80 0.046974472913923
81 0.0448233874301198
82 0.0473490342364308
83 0.0488488264403023
84 0.047215013905718
85 0.043674858546632
86 0.0483579593441761
};
\addlegendentry{NS+U}
\addplot [cedline, color6]
table {%
1 0.260021836809242
2 0.232810345681687
3 0.22261493368574
4 0.229181113183755
5 0.218323496494249
6 0.222103977237267
7 0.215823758815778
8 0.206983154173863
9 0.208284653255743
10 0.207218643178645
11 0.204545804158602
12 0.202441720295474
13 0.204252780104495
14 0.204233617617138
15 0.202505727983188
16 0.201608450223181
17 0.207398943828853
18 0.20036756032731
19 0.194985790826763
20 0.196561979236405
21 0.188736911313701
22 0.180896600035638
23 0.178563880761386
24 0.173560414762948
25 0.160682410674704
26 0.0929193837227644
27 0.0629231990888239
28 0.0512445118986504
29 0.0465445003089673
30 0.0499472905251674
31 0.0470189827983389
32 0.0363763084802042
33 0.0342194871347572
34 0.0329105109375627
35 0.0283997798417515
36 0.0299201363113464
37 0.0299429635318078
38 0.0531679005231953
39 0.0331461589094998
40 0.0287256241826772
41 0.0267036880117044
42 0.0277904960343661
43 0.0255557630341595
44 0.0233892840481975
45 0.0224481916734433
46 0.0232192761354401
47 0.0218005295164503
48 0.0205613591924758
49 0.0238333433622693
50 0.0206635352028031
51 0.0211714751337556
52 0.0216913095634444
53 0.0215217983587397
54 0.0513397449284487
55 0.0204323169612511
56 0.0157681038488747
57 0.0166361157041821
58 0.0161586763742796
59 0.0201509479262337
60 0.0153171245762161
61 0.0163074639724299
62 0.0160544988697228
63 0.017280945390579
64 0.0170897413426847
65 0.0139680225482355
66 0.0156683226350101
67 0.0143910853364137
68 0.0142020131975509
69 0.0273612353277379
70 0.017852831017199
71 0.0147805322303128
72 0.0132358964859028
73 0.012132267526067
74 0.0129313028125363
75 0.0132651073437238
76 0.015919861406204
77 0.0144138742298426
78 0.0119585791892722
79 0.0238221644729593
80 0.012447445891125
81 0.0154293211763398
82 0.0146877180478333
83 0.0139569871923764
84 0.0123578149101735
85 0.0139824414865515
86 0.0115224386516887
87 0.0154706729577103
88 0.0123806711974448
89 0.0130071201136119
90 0.0129847180917061
91 0.0127404776620845
92 0.0120982292627448
93 0.0106026269116032
94 0.0103571000827215
95 0.0131755145611908
96 0.0106182609969104
97 0.0106061666317024
98 0.0145833211274458
99 0.0114839662850985
100 0.0107113336939383
101 0.0171852314722751
102 0.00955347018245861
103 0.012698772706112
104 0.01132333614835
105 0.014417822943108
106 0.0162902517908498
107 0.0117842881663214
108 0.0120493306571615
109 0.00945176978745454
110 0.0106309667940402
111 0.0125149904694252
112 0.00993422738633565
113 0.0141712193561175
114 0.00992001937531289
115 0.0084367958839966
116 0.0110657676860836
117 0.00972214359424406
118 0.00942924120917282
119 0.00986172061484936
120 0.0115957135071962
121 0.00928289085017248
122 0.00892275050306152
123 0.00948640610682144
124 0.0097653520502512
125 0.00949618130071817
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/02-rns-rnn-cfls/cfl/train/unmarked-reversal.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={\UnmarkedReversal{}},
x grid style={white!69.0196078431373!black},
xmin=-8.15, xmax=193.15,
xtick style={color=black},
xtick={-50,0,50,100,150,200},
xticklabels={\ensuremath{-}50,0,50,100,150,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.384811975426354,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
1 0.357959327610754
2 0.358841903176642
3 0.360242842177198
4 0.360331919174298
5 0.361565307262446
6 0.340351211007943
7 0.318221791594207
8 0.319343912632547
9 0.314333211061751
10 0.309830404465486
11 0.315054624989089
12 0.299251365899915
13 0.296454655568723
14 0.29179539909183
15 0.292388340921503
16 0.284607648165073
17 0.282453429440696
18 0.283365739376939
19 0.286053728458913
20 0.29881480038439
21 0.286432841555836
22 0.286242177256322
23 0.277400651346188
24 0.277641790759052
25 0.27550617634702
26 0.283240869034108
27 0.285460500871006
28 0.296442956996958
29 0.275507283847847
30 0.285848168698669
31 0.275621321901755
32 0.274846201440897
33 0.301763689236268
34 0.270015867865051
35 0.271642055418219
36 0.277331420283461
37 0.26904380292941
38 0.271560903582929
39 0.281460733361103
40 0.266885356884889
41 0.269035463393138
42 0.265940369418615
43 0.265404492157052
44 0.268072709371584
45 0.259590128332751
46 0.262089262750541
47 0.273169609838598
48 0.256165282868402
49 0.258187648439721
50 0.254416457489884
51 0.250749073848635
52 0.25658353533479
53 0.247680349203547
54 0.257846556701939
55 0.249787571458154
56 0.250304819384761
57 0.24960924330657
58 0.254928944113796
59 0.253625705403038
60 0.244806604758167
61 0.243676317840485
62 0.247530038871106
63 0.247637175938731
64 0.246116114135601
65 0.243179030451818
66 0.235262947345837
67 0.239923426427573
68 0.248727656634326
69 0.238714569507752
70 0.246407891058571
71 0.241276644553729
72 0.240997085671959
73 0.236154597612349
74 0.239737232167544
75 0.23532451298147
76 0.238872531004397
77 0.23232483473223
78 0.235752483730076
79 0.234504380844461
80 0.234242282241195
81 0.237994110193078
82 0.231537232491837
83 0.236311924785769
84 0.24370803049858
85 0.230170321992157
86 0.244127034894472
87 0.22925372142856
88 0.228247587705637
89 0.231493609570676
90 0.23042098526154
91 0.227881034959251
92 0.239036789691688
93 0.227705879674924
94 0.226237283033511
95 0.22875285480541
96 0.232697429438614
97 0.226432995394857
98 0.227162171837025
99 0.221363110841584
100 0.224563549514004
101 0.223869894671996
102 0.221809222483753
103 0.221024519113011
104 0.219800177950389
105 0.218275462595617
106 0.226039876891528
107 0.225991074539819
108 0.217856436930504
109 0.223472349918754
110 0.232669239463898
111 0.219590649353587
112 0.225761337931441
113 0.218285649801592
114 0.22439828191498
115 0.212853470349665
116 0.217738718300533
117 0.217751468572699
118 0.211735950469299
119 0.219340325390828
120 0.213292171294935
121 0.208242735971221
122 0.208964797233543
123 0.214264036049676
124 0.210558359303715
125 0.216139508626735
126 0.212302267989115
127 0.211000892462079
128 0.217272449692918
129 0.206989116350242
130 0.210399792510075
131 0.206848419455272
132 0.210824921440586
133 0.206847209111509
134 0.207452676510288
135 0.206689871929044
136 0.214332428354434
137 0.217384465419289
138 0.207343011658354
139 0.218110816808513
140 0.206030282371152
141 0.20598758728846
142 0.208272040953548
143 0.207520970476179
144 0.216078025315496
145 0.205524517071166
146 0.21828240561989
147 0.213692367944643
148 0.203492954438646
149 0.219711403476673
150 0.207506724352242
151 0.212229992425134
152 0.200042458544517
153 0.211157396141324
154 0.203273397529458
155 0.207353183350309
156 0.204198507032414
157 0.211734570972676
158 0.226850833486784
159 0.200642015852465
160 0.199088548515101
161 0.207315531324927
162 0.216503610908685
163 0.203165690446722
164 0.199005717912742
165 0.207387093744454
166 0.205977780676421
167 0.207733529561573
168 0.201537686251891
169 0.203161496156426
170 0.20357574275279
171 0.206996733483694
172 0.20042235610034
173 0.196375164984672
174 0.19924097150671
175 0.199102950529914
176 0.200675454820591
177 0.201253552736116
178 0.198942492527226
179 0.200242854638459
180 0.217526356643551
181 0.197389154806995
182 0.198895017124654
183 0.197996745374439
184 0.197297118385522
};
\addlegendentry{LSTM}
\addplot [cedline, color1]
table {%
1 0.358735234601386
2 0.357984317361835
3 0.359238961472486
4 0.3563913632361
5 0.358014665733586
6 0.346472921715434
7 0.326640568973324
8 0.320775424338133
9 0.312101997272526
10 0.303861019396662
11 0.290319344672549
12 0.291868541325003
13 0.285758448809403
14 0.277990866554962
15 0.273952981046441
16 0.272289410453541
17 0.273007769063084
18 0.263287934530803
19 0.263406738555981
20 0.260518495538563
21 0.262248532510156
22 0.255712937834356
23 0.25640136857013
24 0.256266433537319
25 0.248290016877099
26 0.24932235352446
27 0.241476309871633
28 0.246954142628053
29 0.242689941580262
30 0.243911085346861
31 0.237331660680761
32 0.241952231250697
33 0.251385102600271
34 0.237972676366192
35 0.236196575477295
36 0.231157450028495
37 0.24022470039672
38 0.234660386816619
39 0.23579005666074
40 0.241340279529707
41 0.224855615468818
42 0.224654912033607
43 0.234520380880296
44 0.225093690599268
45 0.222290656839777
46 0.218589794169281
47 0.241373190672994
48 0.218376973845501
49 0.2215352042651
50 0.236414701125919
51 0.226176175030268
52 0.21031066831358
53 0.213343036133187
54 0.21817967468138
55 0.21246042748658
56 0.223390076008683
57 0.218050655828567
58 0.201306413327229
59 0.212490771074223
60 0.207152308974839
61 0.203661630080594
62 0.207988622556148
63 0.203540085264675
64 0.207388800565282
65 0.196838242053315
66 0.19898254331358
67 0.200675704122886
68 0.190083235559013
69 0.198153766214374
70 0.195387877282646
71 0.189775256541812
72 0.201094365259325
73 0.189719744009663
74 0.196394673335787
75 0.186654745043031
76 0.191545794015787
77 0.189781752354357
78 0.197980166266183
79 0.207806543152834
80 0.193449081443834
81 0.181940764245537
82 0.18100863780688
83 0.205199923245543
84 0.175564483665513
85 0.1787183774164
86 0.186428029401191
87 0.180374860478036
88 0.186188415046689
89 0.174054863427061
90 0.169991129882381
91 0.179423890190272
92 0.168426502968335
93 0.173938078547585
94 0.162710158216794
95 0.163344073025817
96 0.169232204800115
97 0.175613532866698
98 0.171110066452552
99 0.163382925780416
100 0.184290630602717
101 0.162759582592826
102 0.162393213276145
103 0.167847089733737
104 0.163853103207399
105 0.187343239734785
106 0.163180327586331
107 0.157652412513025
108 0.195666736940462
109 0.172466979953045
110 0.168540122530364
111 0.167804231672907
112 0.196892627046563
113 0.166879255210722
114 0.153804382347154
115 0.160747516617246
116 0.184091402939167
117 0.164999480418363
118 0.167301315582348
119 0.192741659306967
120 0.164979500469318
121 0.198413552134067
122 0.171567516639404
123 0.166134915617156
124 0.155922129285727
125 0.14850942189713
126 0.1603696858349
127 0.160544626592526
128 0.151271286637986
129 0.158332801161936
130 0.159923477296505
131 0.161829877668598
132 0.1642693695197
133 0.144465394851908
134 0.179925728093789
135 0.150230637475719
136 0.170221204975767
137 0.149043530125152
138 0.162398283676069
139 0.16113655329313
140 0.158909169688986
141 0.256182745877782
142 0.170796570098949
143 0.147821406623434
144 0.155544000629661
};
\addlegendentry{Gref}
\addplot [cedline, color2]
table {%
1 0.357373828421941
2 0.355669524153568
3 0.35508091757958
4 0.351384716806318
5 0.351769019752976
6 0.346202833983251
7 0.345088939467852
8 0.345087964303993
9 0.347271290622104
10 0.336619018766156
11 0.326390308458045
12 0.317802318626634
13 0.305585308458822
14 0.308853681828006
15 0.291069503927659
16 0.293631437613875
17 0.290336735306148
18 0.269780929980867
19 0.287507434806335
20 0.285202669506908
21 0.197219977966078
22 0.176880354035883
23 0.207227892333792
24 0.182598676537257
25 0.293786619304385
26 0.150200339991969
27 0.188673344697931
28 0.173661301715661
29 0.165665278111412
30 0.165760349545855
31 0.147507111759025
32 0.134410418075398
33 0.138360142269144
34 0.143518234833485
35 0.168424470254591
36 0.166133991494203
37 0.232365354986182
38 0.138609073726547
39 0.147081931089524
40 0.209826517045827
41 0.165423149975969
42 0.25515869806701
43 0.137889683012811
};
\addlegendentry{JM}
\addplot [cedline, color3]
table {%
1 0.359974832746986
2 0.35736836311073
3 0.357594468524354
4 0.356233284908773
5 0.350325172089891
6 0.345077379564033
7 0.328855101284398
8 0.321551117975795
9 0.312087870248997
10 0.314882967278601
11 0.304371568349679
12 0.3028241970783
13 0.303552853580843
14 0.297454263074796
15 0.29680950880795
16 0.297603791845697
17 0.285475226795766
18 0.301920809527006
19 0.279610503612285
20 0.281297100904484
21 0.282933165543718
22 0.281392647721374
23 0.277842743206351
24 0.269415434742485
25 0.267313217287553
26 0.266248985216223
27 0.276415953178125
28 0.266947465733345
29 0.262644303660721
30 0.272228676430552
31 0.264148464436549
32 0.258856875897762
33 0.263123785463017
34 0.253487729618814
35 0.257968316218297
36 0.25720049581769
37 0.247030697936915
38 0.262056521265639
39 0.251847582554124
40 0.27592977007297
41 0.254181835687982
42 0.247183406072098
43 0.241254751065496
44 0.255958370265723
45 0.246969547934842
46 0.240631700696042
47 0.250904645831385
48 0.251684874734227
49 0.252072011415048
50 0.247275028008444
51 0.239524262055515
52 0.233182378525906
53 0.239021929860771
54 0.225703546868759
55 0.228492081981033
56 0.229772750331111
57 0.232904725251689
58 0.224542818293924
59 0.24447862890205
60 0.229596680886806
61 0.223443238003383
62 0.23739739471151
63 0.226302610657388
64 0.222280803182805
65 0.229598432531006
66 0.238034274677561
67 0.225851596876988
68 0.216639365309959
69 0.218576285269841
70 0.218376370348019
71 0.220680056088149
72 0.217895209293655
73 0.222519226056355
74 0.219971817602415
75 0.217601470487687
76 0.215968663249
77 0.21586009198326
78 0.215129198441137
79 0.212402833691902
80 0.243527728553987
81 0.216435480354534
82 0.223269317746512
83 0.208901739142497
84 0.223185131831816
85 0.20855501003203
86 0.212911850257107
87 0.204975408055849
88 0.205247961488408
89 0.209255459860542
90 0.216883656117958
91 0.205691390291144
92 0.224619169662148
93 0.201481051864257
94 0.208622429438139
95 0.207738891809464
96 0.20542812660961
97 0.20425852864891
98 0.202297167387455
99 0.218204593634449
100 0.213103540941929
101 0.197937613316314
102 0.202206735136047
103 0.21343385298922
104 0.199601121935522
105 0.198782583852569
106 0.199559686151496
107 0.202168326079332
108 0.204942211478043
109 0.198872158932054
110 0.190724455385207
111 0.19187218625947
112 0.195607436227588
113 0.190753234325176
114 0.198164297130803
115 0.19523836003404
116 0.199233268310117
117 0.189193095535667
118 0.190711989460061
119 0.193914111620443
120 0.20000671836463
121 0.195427046813476
122 0.187433509305733
123 0.193424880438432
124 0.189478516853754
125 0.192038746076986
126 0.205100193441398
127 0.192313579002816
128 0.189647680579451
129 0.184933733156929
130 0.177861458412974
131 0.198489675715642
132 0.195387416415604
133 0.182668241260293
134 0.191451320734624
135 0.193603175143258
136 0.18604279877995
137 0.189171758016083
138 0.181912466910466
139 0.183163531295665
140 0.187406987773299
};
\addlegendentry{NS}
\addplot [cedline, color4]
table {%
1 0.368418465139155
2 0.358429280317544
3 0.351264661552344
4 0.350025990084753
5 0.347790585578158
6 0.331382538410737
7 0.338220878479895
8 0.315609369191281
9 0.314377265761402
10 0.308053140696369
11 0.312562713506627
12 0.301611985573863
13 0.298556621527903
14 0.294861293588255
15 0.313416864441733
16 0.292703903091341
17 0.284329756384148
18 0.285676862822759
19 0.279706301415071
20 0.288969112667715
21 0.269304609081148
22 0.26789469268827
23 0.265632390639408
24 0.268190066387151
25 0.254585716050228
26 0.25338046256814
27 0.246822705262502
28 0.241606738092486
29 0.241829864804364
30 0.244925680823462
31 0.24274194345237
32 0.247873340949556
33 0.232028919467648
34 0.231598279887747
35 0.243138190787841
36 0.233975301282263
37 0.228168540547843
38 0.228850253364145
39 0.246656785683155
40 0.23262746902789
41 0.226997729046414
42 0.23730463602914
43 0.232239999065716
44 0.231458759536501
45 0.236889660505266
46 0.220223810718458
47 0.230845088259288
48 0.230348854686236
49 0.224869855453763
50 0.220478953044599
51 0.221041112820246
52 0.216142018487918
53 0.221913462217235
54 0.211146944896958
55 0.221612480223254
56 0.213230075636471
57 0.211580208360331
58 0.211429349339053
59 0.218566121290159
60 0.215887795687057
61 0.205762670332725
62 0.206251929649211
63 0.217031411942771
64 0.206570856902463
65 0.22088979022877
66 0.208800725219589
67 0.216288905036242
68 0.214541731805446
69 0.202569979088982
70 0.200041272433081
71 0.204278294285647
72 0.215354195690758
73 0.211371694342501
74 0.206366778689813
75 0.212997812688946
76 0.204605380897922
77 0.201931730738188
78 0.194685647125811
79 0.196901139293436
80 0.195741664082314
81 0.194308060870532
82 0.203877347947543
83 0.195899234162706
84 0.199779145141616
85 0.197300437196857
86 0.200568959053687
87 0.199844997096828
88 0.20245420052826
89 0.197571113408133
90 0.19080468764059
91 0.190846236190459
92 0.199400943013816
93 0.188058412593711
94 0.19062954329987
95 0.191876856972446
96 0.189988599911862
97 0.19089845280419
98 0.191629892091229
99 0.190166056154262
100 0.183890625473751
101 0.19009048588296
102 0.190325460525766
103 0.207249948215016
104 0.185956345915906
105 0.18625415764183
106 0.186328031170056
107 0.181347567893421
108 0.197557682960873
109 0.192698421397547
110 0.185943449478669
111 0.18493177225009
112 0.191293119289135
113 0.187452329541807
114 0.186422910282371
115 0.184180472264086
116 0.19145445195084
117 0.18162987976426
};
\addlegendentry{NS+S}
\addplot [cedline, color5]
table {%
1 0.362562583412593
2 0.356478527303047
3 0.355381777522384
4 0.353004978464547
5 0.330739260756765
6 0.311230450092845
7 0.29926706350654
8 0.288095301073039
9 0.290361948087682
10 0.286905332857522
11 0.299337126273052
12 0.275292621816108
13 0.271293586017571
14 0.285208629983958
15 0.271551955514031
16 0.271037799674012
17 0.262051811153323
18 0.267597814598851
19 0.264398045012645
20 0.266389196921124
21 0.260268751740583
22 0.259564572810146
23 0.265186370186883
24 0.259097276447907
25 0.249859953583602
26 0.258878249499872
27 0.243904148305366
28 0.245642075745994
29 0.253132309817034
30 0.246193536083031
31 0.237826189632246
32 0.241542064454895
33 0.240854148901127
34 0.238312645602797
35 0.23211462832539
36 0.231624436687158
37 0.228202193500481
38 0.232843261846319
39 0.230043077492588
40 0.23553347982572
41 0.234472079826352
42 0.226689855756324
43 0.230603185489961
44 0.231685784415548
45 0.226310482593458
46 0.236337213742592
47 0.225001017592945
48 0.224784624457804
49 0.220676645110139
50 0.221522684678266
51 0.232716749159274
52 0.219332355925731
53 0.220524297854468
54 0.218151644050332
55 0.220964557233212
56 0.224946801018083
57 0.217365562607062
58 0.212041661424277
59 0.209541185878949
60 0.222549743536745
61 0.208520026123034
62 0.207448823922153
63 0.206466369411988
64 0.206485209862361
65 0.199719930890358
66 0.194829830950761
67 0.197832913631431
68 0.190053438625774
69 0.194341809079911
70 0.202072788290105
71 0.190088179220686
72 0.184170217715064
73 0.190562219694127
74 0.195582237432014
75 0.190889954115734
76 0.186937878355057
77 0.192723892116579
78 0.189794653717393
79 0.188109233583557
80 0.18724859203314
81 0.190447608558591
82 0.178049670707943
83 0.183060277086141
84 0.175252483399235
85 0.189264386733976
86 0.178867935683117
87 0.171274690854408
88 0.176562326323275
89 0.18688762769753
90 0.176157631017583
91 0.172186212512729
92 0.207458862705821
93 0.175003743100421
94 0.176443259894896
95 0.163417007462406
96 0.185750700998402
97 0.163300966955246
98 0.179592454093039
99 0.167851656611983
100 0.174689135188887
101 0.164384261189199
102 0.166221830244844
103 0.163438535425262
104 0.160061121010655
105 0.165542454192332
106 0.165537305870824
107 0.169441086196299
108 0.163016985287515
109 0.170967164449611
110 0.180896050893581
111 0.162129441509178
112 0.165491273670685
113 0.16084665431283
114 0.173364295134634
};
\addlegendentry{NS+U}
\addplot [cedline, color6]
table {%
1 0.360939364863841
2 0.366569500940246
3 0.358129982878958
4 0.357484867904163
5 0.342274336761661
6 0.331730009881391
7 0.31442229415421
8 0.303708911037215
9 0.311934119741534
10 0.297510082420962
11 0.277501472789849
12 0.269693027179625
13 0.270582104235591
14 0.265081645677244
15 0.273116747517819
16 0.248053642594814
17 0.248904922025442
18 0.262607012214308
19 0.255868440959592
20 0.243348670068684
21 0.239873283223034
22 0.259088864379688
23 0.236393945966167
24 0.231275679824071
25 0.225409100632184
26 0.239719148554586
27 0.238517024566238
28 0.219828323668062
29 0.221345021757754
30 0.232546805841998
31 0.217812750899872
32 0.230316249017256
33 0.229446589118688
34 0.218152010233607
35 0.209431782571855
36 0.205028373152568
37 0.232393033937457
38 0.226539903843282
39 0.196848259149547
40 0.212703059505759
41 0.168014824070312
42 0.189258407432157
43 0.175634119522741
44 0.167510052027229
45 0.152058700607316
46 0.170342685733645
47 0.174145098564626
48 0.145101592222254
49 0.135153882962282
50 0.127854057633877
51 0.16218022228456
52 0.164525097729908
53 0.128894463743271
54 0.101737478328465
55 0.110546090345666
56 0.0930597152006838
57 0.139836183518298
58 0.0788446600774955
59 0.0937217768745521
60 0.0798621888397711
61 0.11865729313909
62 0.0826943903772378
63 0.0594695830353174
64 0.087148254166832
65 0.0538988847671223
66 0.0796485789514731
67 0.106259168648095
68 0.0520457765626268
69 0.0544892644479016
70 0.0464075381569535
71 0.0793096947661878
72 0.0518922662815571
73 0.0452876655951397
74 0.079433163241994
75 0.076279950736941
76 0.0535032032614063
77 0.0884684815437396
78 0.0405482593951733
79 0.0731347352925407
80 0.04609650474486
81 0.041789065471641
82 0.0413275343185707
83 0.0410526310046981
84 0.0615835987300011
85 0.0486984492460898
86 0.0487606348747853
87 0.0591853415179864
88 0.0461141493645355
89 0.0524131939610273
};
\addlegendentry{NS+S+U}
\legend{}
\end{axis}

\end{tikzpicture}


==> figures/02-rns-rnn-cfls/heatmaps/norm.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[title={NS+S},axis line style={draw=none},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle t\)},
xmin=0, xmax=43,
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\leftarrow$ Epochs Elapsed},
ymin=0, ymax=30,
ytick style={color=black}, height=5cm
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=43, ymin=30, ymax=0] {figures/02-rns-rnn-cfls/heatmaps/norm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/02-rns-rnn-cfls/heatmaps/unnorm.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[title={NS+S+U},axis line style={draw=none},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle t\)},
xmin=0, xmax=43,
y dir=reverse,
y grid style={white!69.0196078431373!black},
%ylabel={Epochs Elapsed},
ymin=0, ymax=30,
ytick style={color=black},
height=5cm,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=43, ymin=30, ymax=0] {figures/02-rns-rnn-cfls/heatmaps/unnorm-000.png};
\end{axis}

\end{tikzpicture}


==> figures/03-rns-rnn-ptb/sg_score_vs_perplexity.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Perplexity},
xmin=92.0524, xmax=667.3436,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SG Score},
ymin=0.381148801406238, ymax=0.494218855769199,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
238.776 0.412661443353663
129.812 0.436939048323488
123.39 0.4781457514009
119.519 0.421174807902497
282.34 0.408479050612918
174.717 0.48907930784361
128.046 0.449913871195336
128.695 0.460627592807227
118.202 0.419725449988608
126.619 0.448103171301112
};
\addlegendentry{LSTM, 258 units}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
319.083 0.386288349331828
136.137 0.432247326154649
127.572 0.463023913538788
127.655 0.448621815298017
127.915 0.452302665975435
136.72 0.441142794403664
128.344 0.456925994168557
128.958 0.487675105638492
128.308 0.455557784447945
641.194 0.488048183700358
};
\addlegendentry{RNS, $|Q| = 2$, $|\Gamma| = 3$}
\end{axis}

\end{tikzpicture}


==> figures/04-non-cfls/legend.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\begin{axis}[
  hide axis,
  height=0.7in,
  legend style={
    draw=none,
    /tikz/every even column/.append style={column sep=0.4cm}
  },
  legend columns=-1,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1
]
\addlegendimage{cedline,color0}
\addlegendentry{LSTM}
\addlegendimage{cedline,color1}
\addlegendentry{Sup. 10}
\addlegendimage{cedline,color2}
\addlegendentry{Sup. 3-3-3}
\addlegendimage{cedline,color3}
\addlegendentry{Sup. h}
\addlegendimage{cedline,color4}
\addlegendentry{RNS 3-3}
\end{axis}
\end{tikzpicture}


==> figures/04-non-cfls/test/count-3.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\CountThree{}},
x grid style={white!69.0196078431373!black},
xmin=39.15, xmax=101.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.319055304914202,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
42 0.0497764055119005
45 0.0513301650337551
48 0.0494675429986447
51 0.0478247569157528
54 0.0464521650834517
57 0.0453080012880523
60 0.0431612158603356
63 0.0399940252304076
66 0.0358739186756647
69 0.0325066702706474
72 0.0355582751966502
75 0.045108827289782
78 0.0573848791967464
81 0.0706991651581556
84 0.0846118451286764
87 0.098983119617809
90 0.113739335615556
93 0.128829319730718
96 0.144203812117429
99 0.159815112304688
};
\addplot [cedline, color1]
table {%
42 0.0617047828851744
45 0.0524986963686735
48 0.049953351702009
51 0.0466054036067082
54 0.0441416487260298
57 0.0422230950717268
60 0.0397627258300782
63 0.0372953057289123
66 0.0356016768270464
69 0.0354598105294364
72 0.0378201377555116
75 0.043476189061215
78 0.0524484368819225
81 0.0638304696431974
84 0.0764042250689338
87 0.089249794699929
90 0.101856260194883
93 0.1139888812126
96 0.125560881624517
99 0.136545861816406
};
\addplot [cedline, color2]
table {%
42 0.0620632934570312
45 0.0549881246815556
48 0.0509512484803492
51 0.0480582339947041
54 0.0454848216663707
57 0.0430486665923019
60 0.040668505058914
63 0.0382928895950318
66 0.0359614631311218
69 0.0340840672084263
72 0.0341657664677867
75 0.0390292759945519
78 0.0487423667424841
81 0.0598736869998094
84 0.070718355066636
87 0.0809233301336115
90 0.0904747730297046
93 0.0994203218500665
96 0.107813368335213
99 0.115703308105469
};
\addplot [cedline, color3]
table {%
42 0.056797999892124
45 0.0512018485691236
48 0.0506156360859773
51 0.0481511834951548
54 0.0454560990767046
57 0.0429084067509093
60 0.0405856798515946
63 0.0384130549430848
66 0.0365150952695021
69 0.0355088195800782
72 0.0367588116371469
75 0.0413166688617907
78 0.0487613571746441
81 0.0580410617735328
84 0.0682343031939338
87 0.0788094676624646
90 0.0895059371780564
93 0.100198007137217
96 0.110821885571037
99 0.121341931152344
};
\addplot [cedline, color4]
table {%
42 0.0631415859488555
45 0.0544665593686311
48 0.0509851416762994
51 0.0486787091768705
54 0.046880215731534
57 0.0420231628417969
60 0.0405265432889344
63 0.0405061292648316
66 0.0400559018263177
69 0.0339120526994977
72 0.0331853579168451
75 0.0331161780106393
78 0.043655318248121
81 0.0707571857731518
84 0.108453720990349
87 0.146771073774858
90 0.18604991200206
93 0.226176861702128
96 0.266211365375322
99 0.305410131835938
};
\end{axis}

\end{tikzpicture}


==> figures/04-non-cfls/test/count-and-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\CountAndCopy{}},
x grid style={white!69.0196078431373!black},
xmin=39.15, xmax=101.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.676213187340937,
ytick style={color=black},
xlabel={Length}
]
\addplot [cedline, color0]
table {%
42 0.0672096320742324
45 0.0634421823326948
48 0.0737470671975815
51 0.0824467844954268
54 0.089445599572427
57 0.0977446618235737
60 0.105220578927579
63 0.108877762286971
66 0.115014434415018
69 0.118752686990125
72 0.125488647669076
75 0.130861201912847
78 0.139547066168562
81 0.152360890480642
84 0.171868899804517
87 0.195901781406382
90 0.252266736920486
93 0.30124585376813
96 0.38254886021476
99 0.463302494868343
};
\addplot [cedline, color1]
table {%
42 0.0498621064110784
45 0.0383766624193118
48 0.0412034955697115
51 0.0460410978968691
54 0.0483902018451544
57 0.0518666184844035
60 0.0600928453530401
63 0.0678153118780356
66 0.0743753872193559
69 0.0818013407289641
72 0.0983598417508394
75 0.115518152210956
78 0.131503219748468
81 0.140616803447487
84 0.161780607065547
87 0.19880020226043
90 0.223174135186282
93 0.283307699263476
96 0.341351111342337
99 0.441636772212093
};
\addplot [cedline, color2]
table {%
42 0.0570814298576628
45 0.0538372390157791
48 0.0508128207450942
51 0.048495908406184
54 0.0457432957727112
57 0.0439771510477116
60 0.0418482764813701
63 0.0397945675543053
66 0.0383171469266787
69 0.0371842578606604
72 0.0364526352546921
75 0.0378878582142451
78 0.0416785065364423
81 0.0494288211208863
84 0.060260530089444
87 0.0725675972799611
90 0.0840763018672574
93 0.094645330164407
96 0.105019462663214
99 0.114368388423031
};
\addplot [cedline, color3]
table {%
42 0.0514207739710349
45 0.0356089303795698
48 0.0412556121194563
51 0.0451629663238523
54 0.0489027417954384
57 0.0532146746199099
60 0.0551032713584192
63 0.059303310840438
66 0.0647030093625461
69 0.0724431864320891
72 0.0773390998308908
75 0.0857896622849687
78 0.110740295747281
81 0.127226583363645
84 0.155030923012238
87 0.227251019021793
90 0.28172587153587
93 0.384511156710285
96 0.493136156848136
99 0.645646781977718
};
\addplot [cedline, color4]
table {%
42 0.0774052852355696
45 0.0543706597443796
48 0.0533795608200304
51 0.0507377766453667
54 0.0472215450624839
57 0.0440370917804704
60 0.0407737775699972
63 0.0381967816045982
66 0.0348839102778914
69 0.034318674713339
72 0.0354776613409507
75 0.038203795457255
78 0.0443371052310625
81 0.0530245957016791
84 0.0663082954846647
87 0.0835296223154725
90 0.106448463397134
93 0.136920487037745
96 0.176088597247621
99 0.240250053462093
};
\end{axis}

\end{tikzpicture}


==> figures/04-non-cfls/test/marked-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\MarkedCopy{}},
x grid style={white!69.0196078431373!black},
xmin=38.1, xmax=101.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.669086592761786,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
41 0.189997110819668
43 0.176174605585026
45 0.181108988967934
47 0.179562278309166
49 0.187531882628101
51 0.185834297582358
53 0.192848071556207
55 0.194819235698218
57 0.198869023420414
59 0.199130270606964
61 0.203215349565249
63 0.210118536381609
65 0.211014340486087
67 0.214046350449769
69 0.219464463750349
71 0.223765157724766
73 0.230553834140601
75 0.238769140919829
77 0.24565576059259
79 0.253358022426246
81 0.273717922116337
83 0.295465887408985
85 0.311512548356626
87 0.340576375461475
89 0.358531365372083
91 0.406384573707092
93 0.476549983449388
95 0.518192469218048
97 0.562287545650485
99 0.639166279963127
};
\addplot [cedline, color1]
table {%
41 0.133926902951365
43 0.119245450755481
45 0.113066412965896
47 0.111720939197838
49 0.107636033018726
51 0.106607049610603
53 0.106487756162689
55 0.105472093887392
57 0.108566794163948
59 0.11527378460436
61 0.119639555714443
63 0.128809637455828
65 0.131204252299534
67 0.139612254057306
69 0.147488982444545
71 0.15501112262277
73 0.157770499047696
75 0.168060811869665
77 0.184321625977206
79 0.196464589809059
81 0.205368193648349
83 0.222004205861366
85 0.235281171176393
87 0.248120431746987
89 0.270803121014444
91 0.286727166692825
93 0.308130975803111
95 0.338522872863881
97 0.35226567264347
99 0.384564375666252
};
\addplot [cedline, color2]
table {%
41 0.104447532834177
43 0.0873483671262195
45 0.083405768434646
47 0.0807109853811064
49 0.0826601541124756
51 0.0821010587752669
53 0.0888589493773876
55 0.0933928005001148
57 0.0971603336978922
59 0.107935975359568
61 0.110275778307688
63 0.120407194523699
65 0.127528974127185
67 0.131057817878538
69 0.141351217377581
71 0.150589023827197
73 0.151097409942966
75 0.152887504149681
77 0.160909228641469
79 0.181360524867652
81 0.200734821411307
83 0.229670860902289
85 0.250496298810841
87 0.280633304616305
89 0.312183437854722
91 0.343473355976114
93 0.393021839749255
95 0.424834976135366
97 0.453498981396659
99 0.516197529963127
};
\addplot [cedline, color3]
table {%
41 0.106879493167139
43 0.0991041821120149
45 0.0961162866496595
47 0.0874897532847523
49 0.0936075662218506
51 0.0948978774351225
53 0.099944380511647
55 0.10462204854699
57 0.109999015675263
59 0.120250550554881
61 0.122189210767366
63 0.132226995854266
65 0.139712072197735
67 0.145237541281571
69 0.15946041799142
71 0.167443509233013
73 0.173292564081479
75 0.182985578008645
77 0.192515548753648
79 0.20620561764109
81 0.211977020820605
83 0.224088527382944
85 0.230257551990347
87 0.249609689559487
89 0.250785542889444
91 0.26169373004201
93 0.274027127731303
95 0.280593592264923
97 0.297628894103929
99 0.308464912775627
};
\addplot [cedline, color4]
table {%
41 0.0905288723524065
43 0.0704429605211058
45 0.0628324360212629
47 0.0589808421519397
49 0.0570733377062256
51 0.0554127559282115
53 0.0539327340996099
55 0.0519698966217666
57 0.0505189931133017
59 0.0487248344090472
61 0.0471584175465997
63 0.0457929748581719
65 0.0441762205168633
67 0.0427128040917732
69 0.0414470600115092
71 0.0407600239899574
73 0.0414639837922057
75 0.0437044115304377
77 0.0482269995749622
79 0.0532148034321056
81 0.0593214556052852
83 0.0650420999740896
85 0.0715055080223235
87 0.0770704605999697
89 0.0824532403720826
91 0.0881448541503663
93 0.0927725565876857
95 0.0978102874146627
97 0.102985738013368
99 0.106792403010002
};
\end{axis}

\end{tikzpicture}


==> figures/04-non-cfls/test/marked-reverse-and-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\MarkedReverseAndCopy{}},
x grid style={white!69.0196078431373!black},
xmin=38.15, xmax=100.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=1.0881054286947,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
41 0.0618929555521302
44 0.0475366649195444
47 0.0469285442423353
50 0.0501584825694289
53 0.0547080056570545
56 0.0601702973875941
59 0.0666775261234651
62 0.0719464904534396
65 0.0828516813038434
68 0.0919165437662132
71 0.105428332566354
74 0.117085285033317
77 0.14195540587021
80 0.160947741425203
83 0.191219008694645
86 0.240938387201253
89 0.31599323270499
92 0.413713863125824
95 0.536373859662935
98 0.700620000664967
};
\addplot [cedline, color1]
table {%
41 0.0674761028735589
44 0.0391500546764887
47 0.0404133719197441
50 0.0430716786095636
53 0.0475925723526565
56 0.0539954455852366
59 0.0568019157719025
62 0.0651805399326064
65 0.0746962377077261
68 0.0834961336099632
71 0.0963527439161803
74 0.114061749877067
77 0.137364654417886
80 0.165689042785157
83 0.18484333440149
86 0.234778326362532
89 0.284150513520962
92 0.358667975188997
95 0.431395069379732
98 0.510882784755876
};
\addplot [cedline, color2]
table {%
41 0.0622318750554785
44 0.0557612200410722
47 0.0527303427449393
50 0.0518923118433259
53 0.049985715617992
56 0.0484504123478462
59 0.0462013501794546
62 0.0454163681506123
65 0.0431460927029912
68 0.0408253236292114
71 0.0375302646681334
74 0.0357166815176921
77 0.0332326995400817
80 0.0353791348954961
83 0.0427391909863117
86 0.0578300561128908
89 0.0797060419497815
92 0.106425372912451
95 0.136015990196789
98 0.171728793673174
};
\addplot [cedline, color3]
table {%
41 0.0558531780688714
44 0.0418274906573917
47 0.0389771638305514
50 0.0394979864373822
53 0.0412644925638833
56 0.0431238849698309
59 0.0471618807784129
62 0.049667263332904
65 0.0547101463251503
68 0.0623149175773546
71 0.0710925985168746
74 0.0811253566479006
77 0.0905249609082709
80 0.101904260281299
83 0.118921936056996
86 0.157035139850319
89 0.283503378104295
92 0.648337414033083
95 0.834020852664237
98 0.946829063954108
};
\addplot [cedline, color4]
table {%
41 0.0641356778363564
44 0.053930138226836
47 0.0517539836954602
50 0.0487690830596249
53 0.0482803481411402
56 0.0440075241214208
59 0.041165095296642
62 0.0406672710834
65 0.0414233476745821
68 0.0419621874482785
71 0.0400216180209979
74 0.0363377752676922
77 0.0374898390883589
80 0.0360594432963449
83 0.108979628811833
86 0.309462430843494
89 0.537776381576518
92 0.725800556674212
95 0.867337706505383
98 1.03787339397305
};
\end{axis}

\end{tikzpicture}


==> figures/04-non-cfls/test/unmarked-copy-different-alphabets.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\UnmarkedCopyDifferentAlphabets{}},
x grid style={white!69.0196078431373!black},
xmin=37, xmax=103,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.489936480958028,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
40 0.102215861807648
42 0.0888453971938351
44 0.0792204115960409
46 0.0791880267921405
48 0.0808247447097967
50 0.0829523241740466
52 0.0896975782129282
54 0.0911019043302305
56 0.0995257082474166
58 0.106029674690345
60 0.109180745920827
62 0.115816412455127
64 0.129252226373373
66 0.132289244323087
68 0.145535308560136
70 0.148207561464728
72 0.159230285956739
74 0.166866791965427
76 0.177274241706212
78 0.187452645336705
80 0.196965138940304
82 0.215322604143582
84 0.22374139543288
86 0.242629628519941
88 0.253264798023735
90 0.285173558977911
92 0.320892244276129
94 0.351648257545343
96 0.38712643747098
98 0.420861121648361
100 0.468487530508691
};
\addplot [cedline, color1]
table {%
40 0.0712368876746451
42 0.0584117920884573
44 0.0598718601637493
46 0.0597650038117548
48 0.0601325562133043
50 0.06709194388912
52 0.0690319495277866
54 0.0677024014893215
56 0.069414003203557
58 0.069172261091298
60 0.0715372632748226
62 0.076301981031516
64 0.0809671828036613
66 0.0869726267274712
68 0.0952336002834152
70 0.102175706271066
72 0.10872708871787
74 0.11668196123626
76 0.127572885933079
78 0.135307916301895
80 0.145342628571863
82 0.155543389629274
84 0.176216292032145
86 0.193501406986176
88 0.21858415590646
90 0.245780691103598
92 0.269068645065779
94 0.292470523170343
96 0.335108879481289
98 0.350964203245583
100 0.411071118457329
};
\addplot [cedline, color2]
table {%
40 0.0878548552337152
42 0.0740547335855503
44 0.0720711331672215
46 0.0690252836904117
48 0.0698369218462762
50 0.0710722977494141
52 0.0751104983190602
54 0.0755980424694351
56 0.0786120226662763
58 0.078653896750726
60 0.0861161807312776
62 0.0951279746451072
64 0.0986223060007765
66 0.106685889029244
68 0.111401724717292
70 0.120686551616576
72 0.130644228058623
74 0.136335932590427
76 0.141590647956212
78 0.157900597027765
80 0.165354835603113
82 0.171939168055479
84 0.180600253429204
86 0.192417141989768
88 0.208313955327106
90 0.219867712480659
92 0.227966389521424
94 0.241977102117712
96 0.261532043141083
98 0.277383720685609
100 0.281559351362651
};
\addplot [cedline, color3]
table {%
40 0.105991109521063
42 0.0774891960219601
44 0.0756050144606243
46 0.070653649714348
48 0.0700008448373476
50 0.0697802193946347
52 0.067598014902197
54 0.0710807306796624
56 0.0703214781898508
58 0.0724890976908743
60 0.0769030339587367
62 0.077254361983897
64 0.0841066810007766
66 0.0879482782549899
68 0.0971880344432884
70 0.106375406425115
72 0.113919123713589
74 0.120173237277927
76 0.127254393390465
78 0.138166988443904
80 0.149169306812604
82 0.1584889021481
84 0.170592498374057
86 0.18374044030155
88 0.21541186394719
90 0.219788246048653
92 0.228545606591317
94 0.248202379667054
96 0.284518965257707
98 0.312336865414144
100 0.33027086899879
};
\addplot [cedline, color4]
table {%
40 0.0856366887893555
42 0.076745674265056
44 0.0721232978807632
46 0.0681498057981246
48 0.0645105456903451
50 0.061315816055174
52 0.0580173379417017
54 0.0548409845859124
56 0.0529319839464298
58 0.0501203543116371
60 0.0473038648373226
62 0.0454767469665358
64 0.0431773691017381
66 0.0415865930287773
68 0.0405934423350457
70 0.0395085215219462
72 0.0404771422281435
74 0.0415507763404268
76 0.0437858209472831
78 0.0472999492825119
80 0.0519351488264926
82 0.0569743772516389
84 0.0616295790266302
86 0.0670224199172108
88 0.0723650986733137
90 0.0778932855404113
92 0.083988052407849
94 0.089398206147317
96 0.0955333821391501
98 0.100455552282831
100 0.106616398082948
};
\end{axis}

\end{tikzpicture}


==> figures/04-non-cfls/test/unmarked-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\UnmarkedCopy{}},
x grid style={white!69.0196078431373!black},
xlabel={Length},
xmin=37, xmax=103,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.471343491775262,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
40 0.288578702413593
42 0.268315157822469
44 0.260748813288749
46 0.258606166960026
48 0.257725055615409
50 0.253299674051498
52 0.254139463531324
54 0.254398690551821
56 0.255391764990838
58 0.255593200908565
60 0.263477500851667
62 0.268538735433798
64 0.2723134868902
66 0.273574298544169
68 0.280022754778433
70 0.283830188830485
72 0.288982867827459
74 0.296943810194593
76 0.302987227450936
78 0.311591292488604
80 0.316481439094625
82 0.326412000792678
84 0.337886386241704
86 0.33647447855586
88 0.354717078132583
90 0.367971517854972
92 0.376278143973709
94 0.38802567325258
96 0.385833649938764
98 0.403108990966543
100 0.40782593358728
};
\addplot [cedline, color1]
table {%
40 0.26668839896466
42 0.23671592317494
44 0.225616326309583
46 0.222067665464015
48 0.224303250369873
50 0.22630825248287
52 0.226677144103258
54 0.229278706531935
56 0.233401419253447
58 0.237126859211001
60 0.244761920677486
62 0.253377602621298
64 0.255254292178661
66 0.260408159026912
68 0.269661780480426
70 0.278612800516224
72 0.284166073627972
74 0.288318419569593
76 0.296213498250449
78 0.30242637704161
80 0.306926317566847
82 0.322429449493732
84 0.330809812252733
86 0.33811196059609
88 0.342246100692274
90 0.361305834905109
92 0.370246452945483
94 0.394816945867712
96 0.392832834458738
98 0.410287317197604
100 0.420455352290869
};
\addplot [cedline, color2]
table {%
40 0.285254876670453
42 0.259647711419852
44 0.254002177004027
46 0.245164823043803
48 0.240542388603292
50 0.246942970237159
52 0.238133005320829
54 0.241111714344435
56 0.247023052682724
58 0.245650925683459
60 0.254894957306585
62 0.256616341150564
64 0.2579629009527
66 0.264591235344542
68 0.269065157405245
70 0.274335938170274
72 0.280487911170781
74 0.284800450819594
76 0.294057197519929
78 0.291799646424521
80 0.302438108654811
82 0.312816191775359
84 0.319480423465968
86 0.330866371964625
88 0.33344804065014
90 0.343482603449065
92 0.354922979743198
94 0.370129548663764
96 0.385387300470336
98 0.38541925177778
100 0.410137437686909
};
\addplot [cedline, color3]
table {%
40 0.248050405919691
42 0.221620367669853
44 0.21329693611861
46 0.210517632219335
48 0.210600683405588
50 0.214111369823556
52 0.217022027284272
54 0.220824915693867
56 0.227028021158601
58 0.230694953755493
60 0.234634367206687
62 0.242404450339552
64 0.245490056902219
66 0.252862974791837
68 0.262886276630788
70 0.269354781700203
72 0.276311300511534
74 0.290102338840427
76 0.286911042893306
78 0.301094172729901
80 0.307906014711909
82 0.315739643394335
84 0.324969221719645
86 0.339900697575257
88 0.346113727096769
90 0.365221367614587
92 0.363175720418602
94 0.395432385834817
96 0.403288194478068
98 0.396677537762629
100 0.429791676548295
};
\addplot [cedline, color4]
table {%
40 0.275848495668166
42 0.237613395467818
44 0.224920905302638
46 0.224669425354308
48 0.219789140038241
50 0.228966225828458
52 0.222475483947008
54 0.224679052767731
56 0.225585064401474
58 0.231936264004434
60 0.240899215759454
62 0.243447589600464
64 0.245909603176257
66 0.251989133548833
68 0.259778614153433
70 0.273445340679077
72 0.274908528679342
74 0.285415880507094
76 0.292255186054832
78 0.295288446859648
80 0.304636037377804
82 0.314955687257286
84 0.332699690469645
86 0.340256301023533
88 0.365031553202808
90 0.367257929685329
92 0.386710929171962
94 0.421047106229554
96 0.422380947780258
98 0.430390398794826
100 0.45892321274879
};
\end{axis}

\end{tikzpicture}


==> figures/04-non-cfls/test/unmarked-reverse-and-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\UnmarkedReverseAndCopy{}},
x grid style={white!69.0196078431373!black},
xmin=39.15, xmax=101.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.72748146242306,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
42 0.250451592466674
45 0.205637351532763
48 0.203519642731701
51 0.202232363296508
54 0.208380968890609
57 0.21466453318672
60 0.223645591734956
63 0.22897568556578
66 0.252122133225652
69 0.262978761208875
72 0.2911718066481
75 0.312963573931762
78 0.343890976868721
81 0.370500747330871
84 0.400748035833929
87 0.439897142734507
90 0.488418919698645
93 0.543106257275444
96 0.592468721683832
99 0.630112602290218
};
\addplot [cedline, color1]
table {%
42 0.299676190486297
45 0.138892940230113
48 0.105508766017735
51 0.106056121935331
54 0.104409932846575
57 0.10419750900838
60 0.111019399047968
63 0.137351158588241
66 0.152655015688339
69 0.137705986376285
72 0.175030231840737
75 0.189337892907913
78 0.179131347220778
81 0.204121055067152
84 0.225239131881723
87 0.230986842219592
90 0.28941882311554
93 0.277982316949646
96 0.28362071306592
99 0.293443461665218
};
\addplot [cedline, color2]
table {%
42 0.322580101278448
45 0.196267818159801
48 0.16844398405026
51 0.157840789904081
54 0.169675580041177
57 0.172965230250298
60 0.177144607167845
63 0.178360298602889
66 0.212493554925746
69 0.240095983586107
72 0.254690408157089
75 0.266838535383242
78 0.268901885937154
81 0.3078412818202
84 0.323833686109665
87 0.362432265692603
90 0.454497162744661
93 0.433534698099912
96 0.476636076306899
99 0.519414360102718
};
\addplot [cedline, color3]
table {%
42 0.240254832155991
45 0.196712711374814
48 0.193859994692798
51 0.190397740399874
54 0.185489322938904
57 0.198268343464199
60 0.198400970833317
63 0.204436348407577
66 0.218745668381903
69 0.242152066175393
72 0.27420078915024
75 0.292920174723291
78 0.317668234087866
81 0.359304041442914
84 0.380501654859665
87 0.446474069225984
90 0.552400880121035
93 0.56658344311321
96 0.626657772102647
99 0.697801274165218
};
\addplot [cedline, color4]
table {%
42 0.241910332701049
45 0.131275566970942
48 0.122285337486166
51 0.126813732549814
54 0.125112680538336
57 0.131783589625298
60 0.138051529555141
63 0.143621414630721
66 0.162769470270895
69 0.177428991398607
72 0.191765804133117
75 0.205448186647633
78 0.226455844105667
81 0.259023398817152
84 0.272789855686871
87 0.314952795699705
90 0.379351000313343
93 0.417620261597253
96 0.454435337341049
99 0.562941801508968
};
\end{axis}

\end{tikzpicture}


==> figures/04-non-cfls/train/count-3.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\CountThree{}},
x grid style={white!69.0196078431373!black},
xmin=-1.85, xmax=60.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.0559694579721582,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
1 0.00494046773853783
2 0.00394965408060176
3 0.00531642908160949
4 0.00141109877461564
5 0.0114419989048834
6 0.00213732634222782
7 0.00105005427547334
8 0.000154491377826416
9 0.00369665988109343
10 -0.00019751287920506
11 0.000695660994578157
12 0.000491120896055033
13 0.000185203266068516
14 -4.01315574218505e-05
15 0.000548649942071711
16 0.000518822814311738
17 -0.000325880131833829
18 0.000457295978680647
19 0.000116069176238652
20 -0.000291206993726097
21 -0.000247682281940137
22 -0.000606190647010375
23 -0.00018932712272178
24 0.000903024821890717
25 -0.000354337543831941
26 -0.00054239096685977
27 -0.000655193828238296
28 -0.000418894226546417
29 -0.000763749025851426
30 -0.00018265264892578
31 0.00043652742850666
32 -0.000140339357725359
33 0.000553464037540308
34 0.000644746036651066
35 0.000423859058331033
36 0.00120914453571103
37 2.94688650544217e-07
38 -0.000446549338500593
39 2.12482664022073e-05
};
\addplot [cedline, color1]
table {%
1 0.0303719719443933
2 0.00708086440776286
3 0.0031188660249815
4 0.00540201744104979
5 0.00336085457355435
6 0.00355762672155489
7 0.00218877111582068
8 0.00311529916256063
9 0.00136719340578061
10 0.00594134185780892
11 0.0012230849416716
12 0.000510010195387378
13 0.000339394150744257
14 0.00294444536513504
15 0.00351643157370574
16 -6.00786197944847e-05
17 0.00202469034002203
18 0.000757977375172726
19 0.000643605383000699
20 0.000856962935569798
21 0.000106258508855067
22 0.00212037633946635
23 0.000706745375826164
24 0.000687946387909991
25 0.00098095571979593
26 0.00782711811126564
};
\addplot [cedline, color2]
table {%
1 0.0122666258699821
2 0.0119545915515549
3 0.00653119323715111
4 0.0058410957168198
5 0.00238249944719617
6 0.00470409817335654
7 0.000918799176743791
8 0.00571758514773615
9 0.0018989829143622
10 0.00365025426640905
11 2.02489668647762e-05
12 0.0001997532972835
13 0.000684706720791656
14 0.00381689380277777
15 0.000707944766620276
16 0.00107248836085247
17 0.00027099847473689
18 -2.39673494225046e-05
19 0.000276926418118807
20 -0.000414170873458894
21 0.0028546719358815
22 7.58827682368624e-05
23 7.62186859902605e-05
24 -0.000383819987987651
25 -0.000231865561502641
26 -0.000117140721066021
27 7.86174894447031e-05
28 -0.000257307572718683
29 0.000350692084663699
30 0.000589020008606791
};
\addplot [cedline, color3]
table {%
1 0.0532678766865387
2 0.00772202436722916
3 0.0121362091230667
4 0.00432620780060436
5 0.0021270802869297
6 0.00191210379766384
7 0.00230090887447124
8 0.00333649317238859
9 0.00300770296009147
10 0.00163262070774656
11 0.000922486188813895
12 0.0093421002144406
13 0.00233522119957982
14 0.00242054036028014
15 0.000763770067086805
16 0.00121483184194374
17 0.000958032127548442
18 0.00209299726299441
19 0.00171500835238284
20 0.0013145396036027
21 0.000775518464222698
22 0.00225305802738583
23 0.00067267139223897
24 0.000751877792836503
25 0.00761666451273108
26 0.000647419354352051
27 0.00144294644975283
28 0.00156279891352769
29 0.00128008260718061
30 0.000890161807665941
31 0.000463555584271844
32 0.00107057128804618
33 0.0018052628888585
34 0.00204185274504114
35 0.000954958354536052
36 0.00119769998188281
37 0.000535028137268335
38 0.000402542665597423
39 0.00286753338945322
40 0.000858023237346829
41 0.000536200788169051
42 0.000983846299580322
43 0.00479814421011426
44 0.00389892806457919
45 0.000379735013795499
46 0.00160758939368197
47 0.000493804119499203
48 0.00124278291792525
49 0.000464627117739279
50 0.000563198984033231
51 0.000588910894985167
52 0.000554240449604421
53 0.00116637625987199
54 0.000596679592043861
55 0.000717998433326143
};
\addplot [cedline, color4]
table {%
1 0.0405847145029292
2 0.0105632247201447
3 0.00303090219280517
4 0.00274602200118275
5 0.00558594174020104
6 0.00258502338761677
7 0.0018168578614678
8 0.00122284259999034
9 0.00361689716218405
10 0.00227559179194658
11 0.00083319165462252
12 0.000704260238821842
13 0.00182968949494368
14 0.00086716598321581
15 0.0030154232341027
16 0.00103854356038301
17 0.000681801504263009
18 0.000811240778862674
19 0.00212308227997106
20 0.000707322420154588
21 0.000432450177042083
22 0.00064319406093092
23 0.00257355546174069
24 0.000506459317828389
25 0.000426215356176651
26 0.000675360515501322
27 0.00293400987793783
28 0.000382176076419348
29 0.000795610974708684
30 0.000321174959963935
31 0.00765898921634275
32 0.00171385512344846
33 0.000474434187523735
34 0.000318792329922206
35 0.000409281025125989
36 0.0016026475503498
37 0.00537154554815756
38 0.000349235823265993
39 0.000863709855047301
40 0.00082898680654931
41 0.000876970657523193
42 0.000407902911287575
43 0.000212962266483596
44 0.00107717502448391
45 0.000502660987045121
46 0.0015395478525583
47 0.000143100753311545
48 0.000137394171561084
49 0.000524191966071091
50 0.000460463807795533
51 0.00066299448667366
52 0.000561889918366497
53 0.000309706442903269
54 0.00037005825183381
55 0.000316938779099898
56 0.00071888960283558
57 0.00194722405149601
58 0.000738402619453842
};
\end{axis}

\end{tikzpicture}


==> figures/04-non-cfls/train/count-and-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\CountAndCopy{}},
x grid style={white!69.0196078431373!black},
xmin=-8.95, xmax=209.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.377721852075975,
ytick style={color=black},
xlabel={Epoch}
]
\addplot [cedline, color0]
table {%
1 0.296204689414468
2 0.312675914983808
3 0.244519947693752
4 0.239269063958433
5 0.23234161941645
6 0.233893348361238
7 0.23336817828477
8 0.231139831459815
9 0.226997197921058
10 0.224146658535461
11 0.219659336904728
12 0.217579308572086
13 0.214862557251166
14 0.215497559241674
15 0.20947403543492
16 0.212162489827966
17 0.206584027702088
18 0.215586510226551
19 0.205509009952693
20 0.214085271374902
21 0.205756740023816
22 0.198149641897937
23 0.197080927228776
24 0.198073807593389
25 0.208689671930632
26 0.195842395920369
27 0.193299721004558
28 0.194466003502765
29 0.19283182226617
30 0.196419026250601
31 0.200147749699419
32 0.18989408994135
33 0.191363866740783
34 0.18721819552241
35 0.195345176744526
36 0.194399672968763
37 0.186675199238421
38 0.181914549670635
39 0.171921489431129
40 0.163746703840579
41 0.157043291813322
42 0.154720772968495
43 0.150369856465063
44 0.173055974964236
45 0.154702473782971
46 0.148052198796771
47 0.145478776111973
48 0.140381588740011
49 0.156239488789598
50 0.136855331490876
51 0.139624959282725
52 0.152058639122132
53 0.14317724489422
54 0.131057281855561
55 0.133361918674054
56 0.137254133947125
57 0.166001088907329
58 0.14977450361547
59 0.131390541168866
60 0.146357571959275
61 0.128564234311131
62 0.129937844432542
63 0.133034203453305
64 0.134987560373067
65 0.123835677103584
66 0.121935887227335
67 0.122918904209927
68 0.124124826957558
69 0.128535781782137
70 0.128038177308286
71 0.129947991601364
72 0.119512981209383
73 0.133587042866469
74 0.188831549425783
75 0.176896657616673
76 0.118234553774157
77 0.114133505745792
78 0.117750676035815
79 0.120357300788513
80 0.117979182947152
81 0.11997815841011
82 0.118815588850976
83 0.115514800586577
84 0.126207823072806
85 0.11769329948174
86 0.113358888058235
87 0.113343317819949
88 0.117274724816044
89 0.110548943522575
90 0.158588668280694
91 0.109095053103383
92 0.121437655656277
93 0.108187134654334
94 0.125693494195546
95 0.119842479915335
96 0.118419707003026
97 0.116352969228788
98 0.109351006076161
99 0.107363110400793
100 0.107512516619021
101 0.103440430651566
102 0.107327622972336
103 0.122118515519321
104 0.121201152329357
105 0.106071240757818
106 0.101440800922952
107 0.0998815925040759
108 0.0984666184186272
109 0.124434419340718
110 0.102134375620262
111 0.0965985427672009
112 0.11190090730551
113 0.100181582322329
114 0.0977301454808527
115 0.0969644271893377
116 0.11680361056819
117 0.0998993950009493
118 0.137759986762179
119 0.105676735115317
120 0.103164782281958
121 0.0954341440304725
122 0.101091846149509
123 0.0986879859554641
124 0.0954682058562998
125 0.0991393121867736
126 0.0941068358622495
127 0.094162679127841
128 0.122872162621832
129 0.0949853644708044
130 0.0900960750124948
131 0.0981168567422402
132 0.100153431116137
133 0.0902848584401595
134 0.104851953109026
135 0.123549883788026
136 0.12776644811098
137 0.0929375364312418
138 0.11734514864741
139 0.086024080923796
140 0.103452986673897
141 0.0873290393376929
142 0.0893664685297985
143 0.110151192485313
144 0.0887146801424196
145 0.0849414851529376
146 0.0829185031542187
147 0.0879032573566146
148 0.102706908948342
149 0.101350009893101
150 0.0924965962041223
151 0.0885969461614114
152 0.085591765938367
153 0.0781874857200963
154 0.0882760645466154
155 0.0816596826948708
156 0.0840684351856741
157 0.0833443006756499
158 0.081801855683955
159 0.0907002099398263
160 0.0899590030232569
161 0.0901913629146747
162 0.0768377159129335
163 0.0876881803037311
164 0.084257254179309
165 0.0772400537253923
166 0.0770462633995101
167 0.0786655837413321
168 0.082373554940642
169 0.0764236808481275
170 0.0780954563029294
171 0.0873787148713248
172 0.0907265036885381
173 0.077232361349456
174 0.0739787987655203
175 0.075965340093691
176 0.0803911385240305
177 0.0791996653161523
178 0.0902374685140704
179 0.0744409761989677
180 0.0848668173628078
181 0.0712579606923628
182 0.0758672470491223
183 0.0731207203427144
184 0.0815209523187898
185 0.0815922002186193
186 0.0722013864522336
187 0.0711914672711583
188 0.0757624734063672
189 0.0735036854454243
190 0.0699948930634338
191 0.0707206359456558
192 0.0748237239540832
193 0.079559370274499
194 0.0841551104424447
195 0.101744491948448
196 0.0730998076758627
197 0.0821920852595249
198 0.0976872142677702
199 0.068322080267841
200 0.0663997523105149
};
\addplot [cedline, color1]
table {%
1 0.288376930121416
2 0.279223835712188
3 0.240628251607776
4 0.242547932818836
5 0.359791348503953
6 0.228132531133908
7 0.225877472972406
8 0.224419022716018
9 0.215793514662386
10 0.243225667539472
11 0.202064368882945
12 0.197652904799186
13 0.211072063602578
14 0.188567851017902
15 0.180361088712954
16 0.171055422932443
17 0.164890954493758
18 0.151964510223451
19 0.149133656167171
20 0.157017876796208
21 0.157690330156159
22 0.136926480563537
23 0.132232114108459
24 0.14201893367829
25 0.114054956599044
26 0.175539138043186
27 0.131551986878825
28 0.108783160613344
29 0.0997123132119696
30 0.109446434047916
31 0.11499256242449
32 0.115961175054726
33 0.0966364989171863
34 0.0977293619047682
35 0.0912982138509642
36 0.121521992938425
37 0.11522646664866
38 0.088155397867772
39 0.0857348014140081
40 0.09522641805638
41 0.0924424329311478
42 0.109878278364026
43 0.0837555532349784
44 0.0633450452500673
45 0.0748472383680668
46 0.0994572306831673
47 0.0723343605498771
48 0.0673241982827704
49 0.0671565743600552
50 0.0953281012136535
51 0.0628581229065482
52 0.0638164329315137
53 0.0846153720207456
54 0.0577363362692707
55 0.082793111722598
56 0.044496387673803
57 0.0469383370289367
58 0.0457323366265357
59 0.0714812913130761
60 0.0577596117678966
61 0.0402876062579794
62 0.0508712393351955
63 0.0528316760500744
64 0.072264432142367
65 0.0494344164553966
66 0.048730684992233
67 0.0538671343244735
68 0.0430452215576997
69 0.0403556071124309
70 0.0359689313178028
71 0.0376736728904376
72 0.0418621331013305
73 0.0560519236529501
74 0.0406271595522024
75 0.0476187835901567
76 0.0420150555721654
77 0.0365931760280756
78 0.0427402820030393
79 0.0407820728578829
80 0.0357149549495498
81 0.0325653195278682
82 0.0335281268801362
83 0.0441254915967899
84 0.0607256571958225
85 0.0400570661342565
86 0.0359540604791317
87 0.0432344771774478
88 0.0301395794593168
89 0.0426393511111827
90 0.0533554966310721
91 0.0507009465221848
92 0.0406832986296502
93 0.0357265454281305
94 0.0368925034539975
95 0.0362371793809023
96 0.0407247240563189
97 0.0490419335377177
98 0.0352737239621433
};
\addplot [cedline, color2]
table {%
1 0.247185775554039
2 0.227466657227724
3 0.220961716648376
4 0.212134428976932
5 0.0745441732897552
6 0.0238997034959818
7 0.0178880897428924
8 0.016009013731345
9 0.00671414894145994
10 0.0111930594402607
11 0.00632159967482016
12 0.00932970088374135
13 0.00617704307537975
14 0.0021719375266665
15 0.00237096973245621
16 0.00866596887387372
17 0.00239012567840324
18 0.00831325048551296
19 0.00368210298808275
20 0.00263641313582313
21 0.00412751175279524
22 0.00303193195129353
23 0.00387071357628682
24 0.00180302647526093
25 0.00449177799672873
26 0.00494229875654179
27 0.0069394427814245
28 0.00307283994268026
29 0.00432499865530045
30 0.00308224923685874
31 0.00320815655332984
32 0.00118127706351645
33 0.00261963235272999
34 0.00227671688417563
35 0.00232584652565476
36 0.00280841500333046
37 0.0157547006220761
38 0.00361132230793132
39 0.002986432914101
40 0.00169662323972403
41 0.00219889555613417
42 0.00196680030142898
};
\addplot [cedline, color3]
table {%
1 0.323534224091191
2 0.268352223297835
3 0.273764514762744
4 0.240403304645817
5 0.26641975605777
6 0.234158243568007
7 0.257652060940258
8 0.224276315874661
9 0.207988154684164
10 0.197441960617147
11 0.188234314242452
12 0.194240505705574
13 0.1763417420077
14 0.197242750651741
15 0.171995088318537
16 0.251942672473932
17 0.180418373779048
18 0.190326972870894
19 0.176070190656518
20 0.227272905167165
21 0.204782374248643
22 0.16736217212986
23 0.194330639194843
24 0.219881188490938
25 0.182203899896002
26 0.15902470098192
27 0.177306273930001
28 0.159340274828163
29 0.169439353369948
30 0.155266271833885
31 0.156541404912868
32 0.147170542304325
33 0.133395233279572
34 0.137828155236629
35 0.125879181845926
36 0.105950013093976
37 0.106726665146057
38 0.112898363184726
39 0.101075998390292
40 0.105434314770544
41 0.0906221583344931
42 0.0930593548343859
43 0.08474980879377
44 0.110661520932474
45 0.0781211625779091
46 0.078628716110108
47 0.0686481788098077
48 0.0695687049937882
49 0.0686913748929146
50 0.0668320548854889
51 0.0640062497799843
52 0.0688338781457534
53 0.0575069813386334
54 0.0687624676476659
55 0.0706495957191255
56 0.0508153511068745
57 0.0997050441782366
58 0.0620439409439218
59 0.0498274905018281
60 0.0541845027760894
61 0.0600025364863851
62 0.0639883774472511
63 0.0588820494573207
64 0.0523444992277228
65 0.0466402623164633
66 0.0428144670111129
67 0.0505610183216728
68 0.0503212248012705
69 0.0428411405676771
70 0.0509220389858814
71 0.0524999636920596
72 0.0529355932336439
73 0.0685142702412841
74 0.046587703785678
75 0.0392872884927256
76 0.0369682776613718
77 0.047916586266496
78 0.03980718755317
79 0.0384148712903171
80 0.0872694895849805
81 0.0319782367505527
82 0.0445795957323278
83 0.0370601136100431
84 0.036064990354572
85 0.0321177242979589
86 0.0478344027078845
87 0.0315025552996342
88 0.0340105929492872
89 0.0322348485793488
90 0.0316652236388606
91 0.0585637344876818
92 0.0332491954970834
93 0.0503822376152004
94 0.0319493972583895
95 0.0476288371140826
96 0.0276712569285112
97 0.0383420122228286
98 0.0307068519766
99 0.0266379661352939
100 0.0269752044153252
101 0.0407404926556278
102 0.0423345462319021
103 0.0367133077392124
104 0.0357670788740317
105 0.0331748793548791
106 0.030749086832163
107 0.0286906653973068
108 0.0514687636830009
109 0.0263109928818945
110 0.0380493075184297
111 0.029521531723815
112 0.0315476481949389
113 0.0448946256192432
114 0.0292553322469096
115 0.0499295973166015
116 0.033930217087483
117 0.0313329459886145
118 0.0260942811362119
119 0.0340938353561482
120 0.0231519633703303
121 0.0270267204737663
122 0.0225369451826661
123 0.0304464458886833
124 0.0236950428417596
125 0.0290606288290222
126 0.0493702374027453
127 0.0226902801446192
128 0.0220054362402541
129 0.0253825629752367
130 0.0420379727516674
131 0.0248681780247798
132 0.0228207745273536
133 0.021153369463934
134 0.0239773072084808
135 0.0289043065973168
136 0.0275635277196649
137 0.0216761864821604
138 0.0271378234998913
139 0.0208602448254733
140 0.0264151845144114
141 0.0193516892148292
142 0.0256754003371612
143 0.0240136355670596
144 0.0376442719758607
145 0.0354275845274512
146 0.0470918210436579
147 0.0291074169478638
148 0.0204266811868274
149 0.0278674429370599
150 0.0233493681778288
151 0.0322365884875259
};
\addplot [cedline, color4]
table {%
1 0.334154244692879
2 0.296045722503112
3 0.283463562494557
4 0.273216183711624
5 0.241507146948692
6 0.243763158045871
7 0.252081796457103
8 0.237801519477604
9 0.237740619619743
10 0.229836549571132
11 0.239622386468494
12 0.263815753550802
13 0.236728094214317
14 0.258599863872525
15 0.222280751674533
16 0.219776510577098
17 0.219288438829356
18 0.251892733407005
19 0.213899113188583
20 0.229160779877148
21 0.211576133593737
22 0.211434497946926
23 0.202469635101797
24 0.239376757066522
25 0.199563032920338
26 0.201777973412396
27 0.250841351145236
28 0.209102064284394
29 0.190157645941024
30 0.19229794871814
31 0.205089085374598
32 0.192023894534514
33 0.212344572790334
34 0.186081357526373
35 0.190892023582681
36 0.181152029093951
37 0.179718826616009
38 0.193405326951371
39 0.182937718751048
40 0.173474619712112
41 0.16580943665453
42 0.203762574209825
43 0.167329842283354
44 0.151618873637517
45 0.159923406635166
46 0.144353823569099
47 0.161553961724832
48 0.139127311854227
49 0.0848215378314863
50 0.0395391131545482
51 0.023958058417579
52 0.0265197011551137
53 0.0232467136570608
54 0.0200172692370652
55 0.00569568395271758
56 0.00592852233898472
57 0.00667534223815935
58 0.00593689711138673
59 0.00479900340247391
60 0.0112527470698167
61 0.00398773571108402
62 0.00423690401927224
63 0.0033943882126608
64 0.00298776906324999
65 0.00267144118243023
66 0.00474483296987832
67 0.00264958851383745
68 0.00273494287530734
69 0.00242613815381215
70 0.00249275208065564
71 0.00203829889075197
72 0.00201868334515598
73 0.00253468889228109
74 0.00707544072252458
75 0.00207186377445723
76 0.00633194713548013
77 0.00487601279676281
78 0.00203902188378852
79 0.00518339280396091
80 0.00216050128613987
81 0.00293795390311047
82 0.00438860072142266
};
\end{axis}

\end{tikzpicture}


==> figures/04-non-cfls/train/marked-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\MarkedCopy{}},
x grid style={white!69.0196078431373!black},
xmin=-8.7, xmax=204.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.481559929614333,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
1 0.458708643167765
2 0.413158568652786
3 0.419568940311101
4 0.40989234294167
5 0.369211669889822
6 0.365397591166988
7 0.357684315302196
8 0.362273716935871
9 0.340568834056161
10 0.343514323276672
11 0.336596457736155
12 0.340644075743618
13 0.350797536000112
14 0.332818144228676
15 0.331567762601426
16 0.313294607635811
17 0.322730849148017
18 0.302365993543839
19 0.290752484031596
20 0.285289788189817
21 0.305866280992961
22 0.282585872484198
23 0.280849852328398
24 0.286903227131473
25 0.267180204187463
26 0.268553565038564
27 0.272114663435301
28 0.259496313305888
29 0.257754927370136
30 0.253634725361411
31 0.254131257961746
32 0.262246430692498
33 0.255511425146406
34 0.244835856752838
35 0.302179485564658
36 0.244199798121366
37 0.25640947918138
38 0.277081881034917
39 0.259707502087585
40 0.267971014296632
41 0.242329925935621
42 0.237042139345527
43 0.239224926973596
44 0.23281957270547
45 0.242701647312275
46 0.24299516476959
47 0.261013438886499
48 0.25471572051548
49 0.266895483899864
50 0.237831956530742
51 0.244771706566784
52 0.234229713224111
53 0.229175542317608
54 0.231216326855441
55 0.223794824136289
56 0.245436783676492
57 0.22776927346728
58 0.220483355800555
59 0.229299162137559
60 0.253246337722051
61 0.233879704642223
62 0.238170161341875
63 0.228136203500156
64 0.217916541837392
65 0.237695693076544
66 0.231724311948833
67 0.233459153565333
68 0.251121270427956
69 0.215538116160485
70 0.231042304724337
71 0.230069164950301
72 0.214216992770839
73 0.217891851320919
74 0.216652437801561
75 0.200755771234729
76 0.212056657248445
77 0.204807761310572
78 0.243500071588691
79 0.197551840606372
80 0.205182242763782
81 0.224321949138473
82 0.197405518480712
83 0.21853407148922
84 0.189991493145787
85 0.216563915559308
86 0.207910360137538
87 0.206412448501826
88 0.193269083399267
89 0.198169976199101
90 0.200426143585308
91 0.219828178263442
92 0.208546005794557
93 0.186674892165074
94 0.192922907892402
95 0.207879264447687
96 0.196908063316978
97 0.256772364532489
98 0.183132321960363
99 0.188261623500162
100 0.182528250602494
101 0.182474119969533
102 0.183611178046437
103 0.182708350520363
104 0.194882574323721
105 0.198572258472879
106 0.178468444204077
107 0.190959693766372
108 0.185398202778739
109 0.22370749592316
110 0.187866582850244
111 0.18205213962823
112 0.181280129439349
113 0.18362172294084
114 0.183925337662906
115 0.208192728597325
116 0.175910582571407
117 0.204654017459035
118 0.169919463207644
119 0.188296715301994
120 0.179983565821562
121 0.16864453257265
122 0.175261357852311
123 0.169953975847592
124 0.166336202548713
125 0.16693674380201
126 0.174288814830297
127 0.214970176260413
128 0.208456134099865
129 0.171611471523464
130 0.182325926988215
131 0.169506797763725
132 0.156931803388369
133 0.174696435317392
134 0.160075001305847
135 0.170366681985116
136 0.181456517837931
137 0.178961502358189
138 0.158524104759051
139 0.165299318474512
140 0.158512626012055
141 0.160477991910886
142 0.157813038625254
};
\addplot [cedline, color1]
table {%
1 0.431827639298828
2 0.410846450089121
3 0.402583176056563
4 0.369255110626554
5 0.348393438729717
6 0.34352296121201
7 0.350399339269829
8 0.343994447256897
9 0.342944842775146
10 0.343936403646204
11 0.396582214446773
12 0.344398382677727
13 0.339495761850999
14 0.341092071534189
15 0.342141349364454
16 0.339980175968894
17 0.35011599946301
18 0.342000154636093
19 0.379454249314325
20 0.335305285920487
21 0.335012708550147
22 0.335810359866756
23 0.33726391532417
24 0.332128372419165
25 0.332746095467035
26 0.331941639663794
27 0.330464668663782
28 0.329344146187591
29 0.330209825812149
30 0.334350634158467
31 0.334412104850031
32 0.328295384677417
33 0.315241874487576
34 0.3154581257994
35 0.311015443812274
36 0.314353343810315
37 0.305542325413143
38 0.304179343739184
39 0.309703461918661
40 0.298942258886629
41 0.301275910789625
42 0.29399710311913
43 0.296477811915321
44 0.322160786482628
45 0.289250049686132
46 0.290188497326679
47 0.280614697533552
48 0.273374936005394
49 0.26660680302446
50 0.260579013844265
51 0.254645534617975
52 0.249743998113613
53 0.256089420488936
54 0.241605960303769
55 0.241957744635753
56 0.233610263513098
57 0.244426193965855
58 0.273715575299783
59 0.23564105053103
60 0.228275299625197
61 0.22032093930053
62 0.26868410978005
63 0.246078605163617
64 0.226086763271928
65 0.229293724695782
66 0.208645280702894
67 0.211340451001617
68 0.209117706811618
69 0.212378238577356
70 0.223775226075927
71 0.207168406795144
72 0.210124408806956
73 0.199308478855967
74 0.204122734434593
75 0.225079032399675
76 0.195776840155752
77 0.195605154443013
78 0.20673405314641
79 0.187568830687415
80 0.189611028178636
81 0.192370008665931
82 0.190923491770292
83 0.183117020522366
84 0.205428836350579
85 0.187863552115817
86 0.202593070937205
87 0.170331429529847
88 0.192813323403579
89 0.211380628883472
90 0.227765193188796
91 0.194051647394245
92 0.179161993828668
93 0.166205688296912
94 0.171393203911957
95 0.161254943828571
96 0.163859759365919
97 0.15918295406602
98 0.156882255577765
99 0.18069351738298
100 0.159637395024933
101 0.152684011513649
102 0.180198457236556
103 0.150154316033519
104 0.163055618171712
105 0.151041595299404
106 0.149990695250624
107 0.151517357167079
108 0.141601769029022
109 0.170877791270546
110 0.139633902814472
111 0.207286385935772
112 0.151654756014504
113 0.145444593948001
114 0.146972719273147
115 0.144610377484862
116 0.164676202927446
117 0.140926964512123
118 0.154445574233625
119 0.129304588742852
120 0.13212823292744
121 0.13341333431404
122 0.134930624443822
123 0.145891398236735
124 0.127608756229743
125 0.128932807168187
126 0.140500586227505
127 0.13132760587099
128 0.12401078821072
129 0.121810240766915
130 0.123044658738394
131 0.123027869052738
132 0.141501630027023
133 0.127952383306424
134 0.124921786589324
135 0.125782064171033
136 0.129297978942512
137 0.117190048534874
138 0.116192150574817
139 0.116644874982681
140 0.13765480902136
141 0.113440638916038
142 0.130456624808226
143 0.114148857220548
144 0.111563587083081
145 0.144354813340586
146 0.116480827194543
147 0.120398562180496
148 0.111643673898716
149 0.109695312691658
150 0.134093912684465
151 0.126568734277559
152 0.120698060949597
153 0.110227272413513
154 0.134825503881224
155 0.110471799400485
156 0.113437364874649
157 0.108528435810627
158 0.104216019023964
159 0.0997930141510265
160 0.0978627590200594
161 0.0975644426691242
162 0.0971631212128322
163 0.111463807849308
164 0.110988556782267
165 0.0977457071481646
166 0.11384011135432
167 0.136505595907227
168 0.0934205860773756
169 0.0980234271444781
170 0.0924589710189006
171 0.106512049306233
172 0.13598458227164
173 0.0965807834021691
174 0.0969413659990932
175 0.0919296388093421
176 0.121916887208419
177 0.0910007980341486
178 0.11780264425831
179 0.146532206663336
180 0.0961275067977454
181 0.0936182139894811
182 0.0907999846428466
183 0.118208482637297
184 0.101534694533376
185 0.087188105585745
186 0.0889985970353637
187 0.0949236982280803
188 0.107043239314756
189 0.10646796415077
190 0.0885287342125298
191 0.101491917489162
192 0.10755589548929
193 0.0876995597731299
194 0.0920074789551971
195 0.0879017560392314
};
\addplot [cedline, color2]
table {%
1 0.39858821302218
2 0.41517711722468
3 0.371079180793668
4 0.354742427826621
5 0.347365547472745
6 0.345861299905055
7 0.341225520397988
8 0.340292200270665
9 0.340646119913476
10 0.339269197955796
11 0.340007545174932
12 0.338653180946033
13 0.340783853073458
14 0.339743403658161
15 0.337958547670267
16 0.338623079101383
17 0.338204707572143
18 0.337118046259352
19 0.336812046117708
20 0.311298903092235
21 0.291364081979253
22 0.280596605802862
23 0.275492377410688
24 0.267729668473907
25 0.305359638230033
26 0.254639604095827
27 0.262536123881776
28 0.238199050500463
29 0.244077731726471
30 0.238057416603137
31 0.227030691265563
32 0.234225850659909
33 0.222612380974524
34 0.225668522770116
35 0.231449146479565
36 0.217008898557441
37 0.233794735808314
38 0.221659903605044
39 0.209854214293969
40 0.189486271488987
41 0.188669023487837
42 0.215773916078957
43 0.175897319581197
44 0.178536441108244
45 0.169093347112317
46 0.183697357982991
47 0.169190693211947
48 0.161903150377694
49 0.183960567525819
50 0.172366545436128
51 0.172642105410337
52 0.16021840900026
53 0.188501373507443
54 0.171865708172261
55 0.14882544404516
56 0.134715365658639
57 0.154789584388335
58 0.140152830572561
59 0.149627242395481
60 0.136175086090009
61 0.132537864632452
62 0.138115847968352
63 0.135117795154303
64 0.140694667075743
65 0.126592083059206
66 0.124581592677258
67 0.17492649993915
68 0.127919624864836
69 0.116501864631315
70 0.121154036930597
71 0.141141335638439
72 0.122958769445548
73 0.115068605711736
74 0.12374255394767
75 0.114536208236585
76 0.102210094980513
77 0.109183084426426
78 0.0972063677446362
79 0.124447403657836
80 0.100817373627971
81 0.101590148299575
82 0.117926368021183
83 0.0964408239928657
84 0.100606895993152
85 0.116409891594966
86 0.103731662745861
87 0.105706274415263
88 0.145365449666242
89 0.102092657888145
90 0.097068754380869
91 0.119869551711988
92 0.107638541168378
93 0.085668260538232
94 0.0994534257018826
95 0.115276394530664
96 0.121142055278667
97 0.100454055058404
98 0.103873678112913
99 0.09012698707726
100 0.0887392892977703
101 0.0920199086417645
102 0.0853105802587357
103 0.107157095155375
104 0.0985402513892936
105 0.0882940950914562
106 0.0868156841663176
107 0.0798495063534863
108 0.0907986265863279
109 0.0913352080458047
110 0.0813586807943181
111 0.125973418096244
112 0.0809626677565103
113 0.0777878911602075
114 0.109639913078691
115 0.093433876056057
116 0.0702000273370725
117 0.0899844120689921
118 0.0838600821054654
119 0.081712267698066
120 0.078090602235859
121 0.0761435401425976
122 0.0723471224595716
123 0.0749358529271033
124 0.0725169597361091
125 0.0878948214138766
126 0.0780778825174182
};
\addplot [cedline, color3]
table {%
1 0.44169059310665
2 0.41500745050818
3 0.399088314969443
4 0.371688811388714
5 0.359242900235556
6 0.372772320706748
7 0.353194497322145
8 0.346698463590049
9 0.345060947822633
10 0.353323390856488
11 0.363085230659547
12 0.339448575996461
13 0.339407617846234
14 0.342377945096396
15 0.379836053108278
16 0.347134916328493
17 0.339890968472861
18 0.337805087430381
19 0.349273539375368
20 0.33874644841264
21 0.330294312690797
22 0.319738691352907
23 0.320711275377972
24 0.318386285550498
25 0.288511074979209
26 0.273891463874879
27 0.302942296496136
28 0.254385197090211
29 0.252956122484905
30 0.250734516548219
31 0.247077072802288
32 0.246027418159547
33 0.235747964627646
34 0.222552030586305
35 0.233829317370159
36 0.23824087310543
37 0.222494419502321
38 0.211536687873903
39 0.217165717211468
40 0.197878327074749
41 0.19816514678707
42 0.210682866818808
43 0.196309622596803
44 0.191833770393434
45 0.216809521380169
46 0.193562165219687
47 0.178092247668011
48 0.176701488390667
49 0.17563372563432
50 0.190817430519166
51 0.1707006613643
52 0.18218094370276
53 0.184092737983766
54 0.191194938809775
55 0.184492903033001
56 0.181203570961061
57 0.186248821917278
58 0.176081553291383
59 0.170733517860475
60 0.158540395505332
61 0.161921739855511
62 0.153312154029909
63 0.14896431874345
64 0.183973687894248
65 0.158376241961224
66 0.187517303616904
67 0.189444669492148
68 0.155842935076458
69 0.150947828061484
70 0.156589192858441
71 0.138008203783734
72 0.144636124570273
73 0.146840692288779
74 0.156873033292197
75 0.146047499743206
76 0.146565832669638
77 0.141159415840211
78 0.141553136339886
79 0.143293282468223
80 0.140580920814577
81 0.127486209510866
82 0.136249306892458
83 0.130462274065716
84 0.15481349553178
85 0.138814508969687
86 0.123336541898154
87 0.133302449440065
88 0.132033204800986
89 0.137730866137249
90 0.122769117632611
91 0.123835017290814
92 0.122111649981243
93 0.130206355690065
94 0.128288855130576
95 0.144324790596071
96 0.122656848803265
97 0.121802107897503
98 0.179042181037965
99 0.11609798675289
100 0.113548630928102
101 0.113443320615195
102 0.1187245823136
103 0.133384341326458
104 0.12092016514848
105 0.121510321703655
106 0.134108975624147
107 0.16122687036902
108 0.111939461413128
109 0.119869584551556
110 0.110022543485068
111 0.132703933102988
112 0.102712168525758
113 0.11922698252112
114 0.128189127754274
115 0.111635378924114
116 0.125992693224652
117 0.10561290552527
118 0.121999631141725
119 0.106575429685019
120 0.100162195228639
121 0.114859942268434
122 0.101929049324098
123 0.101879283292197
124 0.103053273668988
125 0.106421159258587
126 0.102408305508994
127 0.099217958218955
128 0.102024121243857
129 0.0927784171016047
130 0.0937195026627211
131 0.101773239031536
132 0.110912520240846
133 0.0986822813899347
134 0.097161240282757
135 0.10122027653764
136 0.0913391450475682
137 0.103940418647829
138 0.0935097426326105
139 0.103851077674928
140 0.101386028185589
141 0.0881818714371352
142 0.107349682258669
143 0.108348302864137
144 0.124150508267783
145 0.0999309490433364
146 0.0898870194982518
147 0.108683925270143
148 0.0893091208369563
149 0.0842017368546157
150 0.0971346284460056
151 0.0928813554357518
152 0.105183693845176
153 0.106267345832887
154 0.0897594519526788
155 0.0906137719701756
156 0.0896321420263279
157 0.0885798361689874
158 0.0851875454178481
159 0.102254945269329
};
\addplot [cedline, color4]
table {%
1 0.426247506029891
2 0.433591867493389
3 0.368867570713813
4 0.346260228696006
5 0.343501547794516
6 0.350427588974626
7 0.347152022785103
8 0.341694764639588
9 0.324386410885726
10 0.32440514194643
11 0.324779070727884
12 0.308769607367416
13 0.305307084368544
14 0.319572063293523
15 0.308519900493858
16 0.294836489667374
17 0.30395217061593
18 0.286405308190911
19 0.282401147206573
20 0.275874977781874
21 0.289480612756139
22 0.269725815178557
23 0.275562525392935
24 0.266423057614646
25 0.258090570531698
26 0.256894783861922
27 0.308783176519783
28 0.262555797636661
29 0.252298536879109
30 0.287456693848672
31 0.260179248568843
32 0.257260045610755
33 0.302195864283251
34 0.236625700398499
35 0.153991845741907
36 0.0348210612575893
37 0.0206756566023879
38 0.0195169059805127
39 0.0160285279516809
40 0.0154960353838585
41 0.0158991701648484
42 0.0169130856143971
43 0.00753108901231053
44 0.003866402979257
45 0.0116104413567237
46 0.00391443253232188
47 0.0046214090245475
48 0.00459117549542731
49 0.00613068344693946
50 0.00240806834866542
51 0.00407708470374202
52 0.00367598628118648
53 0.00338825045177477
54 0.0039201835138174
55 0.00237618511144644
56 0.00566329167628188
57 0.00587027217147579
58 0.00587062925443282
59 0.00716240502893833
60 0.00612388876225051
61 0.00931064819291999
62 0.00201623892023423
63 0.00326047414062874
64 0.00732339207678895
65 0.00360004487000348
66 0.00263960644713751
67 0.00355979052666183
68 0.0016829142364122
69 0.00241758601202535
70 0.00564797299432418
71 0.00458101922723203
72 0.00447979770733981
73 0.00323193125905452
74 0.00233219213734293
75 0.00316324472227381
76 0.00295096130509104
77 0.00503016944156465
78 0.00311330188182901
};
\end{axis}

\end{tikzpicture}


==> figures/04-non-cfls/train/marked-reverse-and-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\MarkedReverseAndCopy{}},
x grid style={white!69.0196078431373!black},
xmin=-6.3, xmax=154.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.605522149951104,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
1 0.576681625747656
2 0.575142565357808
3 0.572720050941885
4 0.553191682991705
5 0.527180912137986
6 0.488852046355131
7 0.445605890972762
8 0.44708042002263
9 0.398474814053017
10 0.389965947412564
11 0.335297963831778
12 0.325003495131864
13 0.312490339029813
14 0.315838195485478
15 0.29440700353656
16 0.322740739889051
17 0.283513417097242
18 0.256496943238763
19 0.252634814082082
20 0.245982454097845
21 0.242810722687728
22 0.230471946027747
23 0.296674203287387
24 0.236111862215688
25 0.2133013026101
26 0.216222907580297
27 0.20482470487454
28 0.225640275106138
29 0.23445603998932
30 0.202944373903542
31 0.185821374387523
32 0.191699658391471
33 0.194146385808224
34 0.199699895494937
35 0.193723398837657
36 0.173011686165294
37 0.162193716830025
38 0.209420339101081
39 0.213547854233261
40 0.173745409466693
41 0.163624273593278
42 0.159361269521719
43 0.187044655481452
44 0.1562863719497
45 0.176992336199263
46 0.153499586045103
47 0.166771138054461
48 0.1568630322453
49 0.138441371674584
50 0.155398809099017
51 0.184729675963066
52 0.138041484276087
53 0.164546548944885
54 0.138434407425897
55 0.14051833025811
56 0.1264254973183
57 0.121341214804677
58 0.181289817121497
59 0.12706044658626
60 0.124608563107231
61 0.129297348607953
62 0.123031785738
63 0.115999893360897
64 0.110944883112127
65 0.126894622716362
66 0.107204145311553
67 0.11775185528981
68 0.124314268917897
69 0.1020589730879
70 0.11556833140874
71 0.0983985151309307
72 0.131452819658218
73 0.0978310446973478
74 0.102409194148238
75 0.101585811774969
76 0.113432431895461
77 0.0999372183128252
78 0.108821166866001
79 0.0994115998112977
80 0.0870814230167764
81 0.0844089155384767
82 0.118379120543145
83 0.0911034897639155
84 0.0927962486115049
85 0.085538507742213
86 0.0902622519697523
87 0.101141313818591
88 0.0917325016160829
89 0.0888031453203921
90 0.0775465397975744
91 0.113164276345235
92 0.0777996202016981
93 0.0899567785774176
94 0.100349503975114
95 0.101391915416008
96 0.0838754887273929
97 0.0719174688710997
98 0.0802894084089096
99 0.0941007398325154
100 0.0832143265419728
101 0.0709379326242196
102 0.0849844201027358
103 0.0784842149053674
104 0.0745964578510092
105 0.09256419731705
106 0.0676725485299416
107 0.0758576481522164
108 0.0958610873767681
109 0.088006709938746
110 0.0719134557249712
111 0.0623940196657274
112 0.0900442941527294
113 0.0700363225801023
114 0.0761636113835314
115 0.0865372379133519
116 0.0619531287507207
117 0.069468758458749
118 0.0621995498579838
119 0.0617461662449
120 0.0621861241392022
121 0.0616628684855471
122 0.0923720976979205
123 0.0654807867193003
124 0.0636977549147683
125 0.07204564170387
126 0.100933269984201
127 0.0687792149754404
128 0.0569419739587962
129 0.0709661756922104
130 0.0922814988867005
131 0.0773054837770953
132 0.0727096053153707
133 0.0694945652714509
134 0.064858281003774
135 0.0683783787549808
136 0.0574174214772811
137 0.0454053705276171
138 0.0527344147576805
139 0.0547310586601849
140 0.0465981464853554
141 0.0759555498815936
142 0.0597346022228034
143 0.0850503283916605
144 0.0574126853303106
145 0.0478088011304054
146 0.0528225755717407
147 0.0530415893357856
};
\addplot [cedline, color1]
table {%
1 0.569824479315553
2 0.545737610655281
3 0.480106534441665
4 0.416783048234882
5 0.375402536950376
6 0.328960996778969
7 0.340385052188132
8 0.287760626420149
9 0.263441714452501
10 0.267651181061862
11 0.24827108028833
12 0.223913118864975
13 0.204727865446117
14 0.180920605500339
15 0.172969451745783
16 0.192082518401998
17 0.160828758814341
18 0.149946754696471
19 0.156125456513077
20 0.153800666493834
21 0.154914723929817
22 0.153744291638717
23 0.151251041908582
24 0.147699326434418
25 0.127561375504338
26 0.18187604762178
27 0.123783733889428
28 0.114752517111927
29 0.0925535323957533
30 0.103695810729535
31 0.0964041373637642
32 0.0948590415092445
33 0.162127845246675
34 0.106269042451265
35 0.08362461232487
36 0.111407026219594
37 0.142717961142082
38 0.108081666640011
39 0.0761663159402545
40 0.0869781590792154
41 0.0870892781264472
42 0.0896139375531068
43 0.0800204986089315
44 0.0866280562001922
45 0.0717681517535809
46 0.0684501488012429
47 0.0858085822510405
48 0.0749570782683448
49 0.0777239384870377
50 0.0623366272430109
51 0.072578576098179
52 0.0580639174274818
53 0.082201122775108
54 0.0904400560021213
55 0.056340274781203
56 0.0621327357189053
57 0.0682622147953741
58 0.0940806421675425
59 0.0538309010664197
60 0.0555883760832619
61 0.0878493537758629
62 0.0563139843376258
63 0.0636645447224685
64 0.0665689101153973
65 0.0531351762504797
66 0.0619910807658113
67 0.0735733687558076
68 0.0571355860738476
69 0.0742777043217979
70 0.0646659452244857
71 0.0443002399302906
72 0.0475184483545092
73 0.0562663270390264
74 0.0558991229909758
75 0.0408277258125231
76 0.0956461868470564
77 0.0454659573162418
78 0.0427426224394348
79 0.0496349921793288
80 0.068678303468414
81 0.057017105217045
82 0.0416963676450001
83 0.0486096483216579
84 0.0374082215773548
85 0.0433428536783441
86 0.059936828242418
87 0.0593671336677599
88 0.0340364409998336
89 0.0435157416232981
90 0.0486532338290804
91 0.0570881177405368
92 0.0470078151020221
93 0.0929956202909488
94 0.042684040671983
95 0.0427610432055285
96 0.0367641074160902
97 0.0413256330428069
98 0.0425045664967302
};
\addplot [cedline, color2]
table {%
1 0.519862061501115
2 0.28586935846048
3 0.222909133982428
4 0.194366008093016
5 0.00608731154628228
6 0.00634938740417695
7 0.0040485404680124
8 0.00462036626183765
9 0.00383803906843205
10 0.00547205727392081
11 0.00277074870404764
12 0.00353279265154899
13 0.00424013290757219
14 0.00303392762191773
15 0.00361231593862482
16 0.0022307703782436
17 0.00217213932069077
18 0.00200201538798528
19 0.0134440476835917
20 0.00213938415991211
21 0.00338512413482561
22 0.00160949690532625
23 0.000984507475799534
24 0.00358970731295949
25 0.00550833377024224
26 0.00266238257488832
27 0.00255563770761175
28 0.00139963707129415
29 0.010043234562993
30 0.0026550110999049
31 0.00104955033372117
32 0.00667101295593081
33 0.00160915342712425
};
\addplot [cedline, color3]
table {%
1 0.508372684835715
2 0.442354766932004
3 0.417292800060203
4 0.236132546558403
5 0.138756172011142
6 0.115695353960701
7 0.0918237935001088
8 0.10832398756964
9 0.0901456004218059
10 0.0865337596413257
11 0.0605908031177624
12 0.0645274263042337
13 0.0554359060586193
14 0.0560503644210402
15 0.0505074762648184
16 0.0633130585385749
17 0.0543389128765402
18 0.0521380161397723
19 0.0505875467348904
20 0.0390485971540147
21 0.0411535616592524
22 0.0367004056105786
23 0.0401957257736772
24 0.0369857916922589
25 0.0385846980497035
26 0.104589251746261
27 0.0595133182566462
28 0.0486857900550541
29 0.0515293910214196
30 0.0338851940093723
31 0.0377280859476087
32 0.0262877390140167
33 0.0384176120114589
34 0.0628757972048284
35 0.0514131879124751
36 0.0378077061353095
37 0.0276009080771915
38 0.0268832866658463
39 0.0247578790600815
40 0.0241696713811398
41 0.0255291873564177
42 0.0252114136268152
43 0.0331982124813723
44 0.0186103957297468
45 0.0318440529130045
46 0.0349594801676775
47 0.0327863308851633
48 0.0308711321211539
49 0.0237921710845431
50 0.0209914174157747
51 0.032291690657382
52 0.0191052315437465
53 0.0382369703928605
54 0.0171076147643732
55 0.0170948696156876
56 0.0177779809111707
57 0.0157230918399116
58 0.0159253785461441
59 0.0160525123968955
60 0.016624662089824
61 0.0153778959521941
62 0.0171812200375166
63 0.0272721347931374
64 0.01560642759688
65 0.0221648001659323
66 0.019032292948954
67 0.0251597223085228
68 0.0157338903184531
69 0.0334277358452135
70 0.0190906436460538
71 0.0155349336846261
};
\addplot [cedline, color4]
table {%
1 0.546330808282923
2 0.431221563024824
3 0.199314519107498
4 0.00745269017610128
5 0.00387041838089403
6 0.00427701946345943
7 0.00547326288000921
8 0.00290802006217056
9 0.00276531726874696
10 0.00407817956717438
11 0.00262299511396097
12 0.00238927365656538
13 0.000811764321981434
14 0.00122846568979906
15 0.000720200591663167
16 0.00141477468594942
17 0.000709476478425231
18 0.000937494109944426
19 0.000851780349259035
20 0.00050461937188323
21 0.000529104524434443
22 0.000208639395628707
23 0.000503511594537376
24 0.000436864927190028
25 0.000343059303060611
26 0.000192969409435029
27 0.00128171303322
28 0.000885789650783675
29 0.000659115058650295
30 8.98453627578011e-05
31 0.00180641642711432
32 0.00016170487433248
33 0.00200894980957045
34 -1.37929360529143e-05
35 -4.20142799500423e-05
36 0.000464209536407856
37 0.000470003375586503
38 -0.000128858321306602
39 0.000972993617489815
40 0.000490139376889465
41 0.00136696163993688
42 -4.90451627365718e-05
43 0.000111326449203641
44 0.000152345408787391
45 0.000754962092417377
46 0.000491473977528356
47 0.00745011571893872
48 0.000239842430165338
};
\end{axis}

\end{tikzpicture}


==> figures/04-non-cfls/train/unmarked-copy-different-alphabets.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\UnmarkedCopyDifferentAlphabets{}},
x grid style={white!69.0196078431373!black},
xmin=-6.15, xmax=151.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.403938871687692,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
1 0.384771307618964
2 0.357804720317753
3 0.336443762749235
4 0.335495235928531
5 0.340084794255227
6 0.30949394925213
7 0.293291508774247
8 0.302510350129456
9 0.289939423919973
10 0.318331429025593
11 0.29146249748057
12 0.268410173759582
13 0.266759644373426
14 0.297184328077
15 0.2503668344531
16 0.257262213084395
17 0.245240955369077
18 0.256337883048936
19 0.25883111881293
20 0.23668258995772
21 0.302630479267205
22 0.224575137614523
23 0.2214650124648
24 0.219940261425029
25 0.219775248978993
26 0.213167517533285
27 0.206490375633855
28 0.211005036021604
29 0.191562579334838
30 0.194571919688992
31 0.196433990210868
32 0.206680554217982
33 0.189681834820496
34 0.181468331374874
35 0.177318761218418
36 0.173014038065196
37 0.190637476730592
38 0.183248157517515
39 0.19275957010411
40 0.17432333401578
41 0.177012374610282
42 0.160258661243227
43 0.169146171079961
44 0.168227106808164
45 0.185868985152258
46 0.166963053907868
47 0.161942245907088
48 0.153204861320815
49 0.176642940068413
50 0.147913703873025
51 0.150327423815679
52 0.145749277976815
53 0.167354231977245
54 0.156259455342214
55 0.141423113508995
56 0.148849832804163
57 0.137713957188676
58 0.146333667129466
59 0.139790017659701
60 0.144486539110102
61 0.151250942765021
62 0.135676610586418
63 0.139737538536095
64 0.124928399321422
65 0.151494709327474
66 0.123433946607273
67 0.146630199226452
68 0.149406055170446
69 0.15448536359077
70 0.149058772538563
71 0.159251701655217
72 0.12887678530696
73 0.146072289504756
74 0.121693354564283
75 0.110576305282246
76 0.129868629064466
77 0.137255040712818
78 0.171221487870199
79 0.126569981575875
80 0.11854188476266
81 0.116575537454054
82 0.110716525899645
83 0.103790360068903
84 0.116166290805655
85 0.108372160856869
86 0.119584569916461
87 0.105294290268782
88 0.111815103652113
89 0.149931847610225
90 0.10848967007535
91 0.146724732362814
92 0.116130799800538
93 0.100228685870617
94 0.0987895588590242
95 0.097823879727359
96 0.132506237169776
97 0.10649173978935
98 0.0980255905487143
99 0.111813486911809
100 0.0991482924960716
101 0.0990173802338124
102 0.110696287510941
103 0.0906355037049707
104 0.0938976254055168
105 0.101756109914439
106 0.0980655868471
107 0.111238818200366
108 0.103948670252332
109 0.112628807960682
110 0.100981999941334
111 0.0901204148859793
112 0.0929582010203719
113 0.0895629834211513
114 0.167262587640755
115 0.105392253916717
116 0.0883926617066205
117 0.0920189477410656
118 0.116684600759955
119 0.106390981906531
120 0.0878596260332506
121 0.0860864779564308
122 0.121225011959136
123 0.146619109197819
124 0.0812056930482719
125 0.0960048760265347
126 0.0920117978379318
127 0.0933127639217423
128 0.104664309187706
129 0.107206186909597
130 0.084442496269743
131 0.0910655415645448
132 0.113362616212714
133 0.120013868045744
134 0.0817596384476829
};
\addplot [cedline, color1]
table {%
1 0.352534363215027
2 0.345752618314269
3 0.299440811019093
4 0.290243353119989
5 0.277813477765742
6 0.253699042326342
7 0.256432908785696
8 0.253670394193997
9 0.250873045981379
10 0.215982090252651
11 0.209445470937123
12 0.227584486204259
13 0.212210427757371
14 0.199029987781675
15 0.197809593018866
16 0.179954950391732
17 0.176423949168068
18 0.158551851185201
19 0.168546723173366
20 0.199926761821838
21 0.155381753471801
22 0.150879753886898
23 0.15837337962927
24 0.151825085721207
25 0.159810885529266
26 0.143176791846037
27 0.13404482082534
28 0.143451216721771
29 0.133499173672189
30 0.147367805078146
31 0.126021549100854
32 0.126830246676403
33 0.123676570020556
34 0.125280368711768
35 0.159295281590404
36 0.118832131139422
37 0.118086433501213
38 0.111718499353563
39 0.110943553818548
40 0.131659760827514
41 0.108623741975401
42 0.126968058107825
43 0.10455240153976
44 0.123859172858935
45 0.102136158929352
46 0.105857189380817
47 0.153737340139503
48 0.104027756678439
49 0.099178193588604
50 0.0990919238694587
51 0.108356358036351
52 0.1056733284247
53 0.110313104750279
54 0.114308136079467
55 0.0977082220323436
56 0.110439155247754
57 0.0814126033924166
58 0.112864168192798
59 0.117333300222716
60 0.104269717182752
61 0.120344027876079
62 0.086715807351639
63 0.0845329078071599
64 0.0818655525026231
65 0.0858282821214447
66 0.109203373725573
67 0.0764573918185393
68 0.08498052225147
69 0.154531021504247
70 0.0822280810816309
71 0.0696862779612687
72 0.0749680155435645
73 0.0755548696501758
74 0.0780747954495986
75 0.0774683528918008
76 0.087884453285567
77 0.0826288686715575
78 0.0741033229917695
79 0.0711359695641304
80 0.0678282649662281
81 0.0597777877305118
82 0.0838072316120468
83 0.0638315528061338
84 0.072063393007255
85 0.0668872088306594
86 0.0778586122256366
87 0.0604884035162384
88 0.0637464618014618
89 0.0644288382917145
90 0.0581066859075897
91 0.0671881852328109
92 0.0617236600517901
93 0.0671839282927704
94 0.084816703809865
95 0.0626507126893804
96 0.0839420930451794
97 0.0585067701747534
98 0.0692434164061891
99 0.0551715637809496
100 0.0550762158789144
101 0.0522234169493177
102 0.059819986582352
103 0.098779734133216
104 0.0557548817441408
105 0.0502535427430008
106 0.0597687298481329
107 0.0533568456083681
108 0.0907294318930428
109 0.0506470907595988
110 0.059376368255063
111 0.0720090665274289
112 0.0514805256640115
113 0.0479407736353171
114 0.0517807668793072
115 0.0460817456147327
116 0.0638411264242764
117 0.0730994167314907
118 0.0441811899440095
119 0.0517718318278674
120 0.0471738701862326
121 0.0546098455613327
122 0.0407965363881084
123 0.0395708323992831
124 0.0515488821095706
125 0.0621396470710575
126 0.0632233975533359
127 0.0488612286068721
128 0.0578350357776334
129 0.0533188684918852
130 0.0397742882307986
131 0.0393867602150657
132 0.0407104809806855
133 0.0588262549895189
134 0.0363759770565094
135 0.0626752516385676
136 0.0380540648248584
137 0.0588134302060139
138 0.0461761519842129
139 0.0465303360253758
140 0.0557310898023604
141 0.0456118011223939
142 0.0375718935146958
143 0.113304269906273
144 0.0410204911101779
};
\addplot [cedline, color2]
table {%
1 0.377014721456801
2 0.357390953627994
3 0.347866122717384
4 0.348465063754395
5 0.34788981295906
6 0.349287606874329
7 0.303885581242067
8 0.322935582764413
9 0.293035648923857
10 0.269673467679608
11 0.29297933223139
12 0.232419421389964
13 0.229640677788661
14 0.233500412962711
15 0.230987310594377
16 0.249551452940798
17 0.199460755768695
18 0.200500409298178
19 0.210657727362937
20 0.204115906681601
21 0.235411880408581
22 0.192628896196476
23 0.189966095920871
24 0.203019706038307
25 0.196136249499296
26 0.201761655979707
27 0.186407551223108
28 0.177722558156847
29 0.179062988767042
30 0.258725271384569
31 0.163302155511374
32 0.184256930146479
33 0.170723779647392
34 0.170426736250528
35 0.178187261221115
36 0.160246131749295
37 0.150353444647366
38 0.180525814500546
39 0.151392270123808
40 0.147108758552205
41 0.171403241208287
42 0.14540536965541
43 0.146759737349767
44 0.138317482442564
45 0.132719195519505
46 0.141102266464929
47 0.152705993310335
48 0.13632942248791
49 0.130859529719189
50 0.129090103529207
51 0.123861713023249
52 0.147973160876491
53 0.123629111889025
54 0.12071826745401
55 0.126073570653972
56 0.116136771619422
57 0.135722632234911
58 0.110566128190964
59 0.139661013014817
60 0.156882403123512
61 0.112935063269021
62 0.102973702025937
63 0.0977942824910692
64 0.11458545727589
65 0.129693379162681
66 0.173379411623531
67 0.117724012259379
68 0.104394538832668
69 0.092339442823136
70 0.094074518566493
71 0.0930577173828915
72 0.0986594911638682
73 0.113992218977841
74 0.104862023105263
75 0.0937000334080301
76 0.0856674396351747
77 0.0930921220908402
78 0.0854699718249102
79 0.100841278935484
80 0.0859249346029543
81 0.0797991319593547
82 0.0841144245146083
83 0.0859209646930643
84 0.089333200418712
85 0.0830334950269111
86 0.0863972645379708
87 0.113253704691859
88 0.0681998335951212
89 0.0877891863684714
90 0.0789073264045619
91 0.0680666639395152
92 0.0974487408275792
93 0.0771487171464231
94 0.0689282189323728
95 0.0828853505077752
96 0.0899332145680461
97 0.0745732003746972
98 0.0668276030729074
99 0.0688754711207546
100 0.0718342898851464
101 0.0842034723948408
102 0.0699704131537104
103 0.0672417378641336
104 0.0626804080613229
105 0.0700636520271811
106 0.0612265508413505
107 0.0707376102279317
108 0.0744888659106823
109 0.0684191914329962
110 0.0737784009435294
111 0.0630914297668217
112 0.0858631746163671
113 0.073291996630583
114 0.0571832940268148
115 0.0646979107151308
116 0.0609241012499691
117 0.0784008910822027
118 0.0599309779415091
119 0.0630606138776039
120 0.0724331736322938
121 0.0622178201791779
122 0.0605724331044332
123 0.0534773139928015
124 0.0561550318420736
125 0.066856575591379
126 0.068718777035984
127 0.0841291873804072
128 0.0585819649565067
129 0.0694567108519885
130 0.0590838632750458
131 0.0600011509570972
132 0.0510381526473452
133 0.0677365481394899
134 0.0558549228065929
135 0.0620444706441031
136 0.0573697710166214
137 0.0560645383392185
138 0.0539432635532514
139 0.0535158072284182
140 0.065489281587757
141 0.0657181434858127
142 0.0520005153374243
};
\addplot [cedline, color3]
table {%
1 0.374188698245934
2 0.368981443722866
3 0.348556679202966
4 0.340256694936908
5 0.292649482227331
6 0.266252163150034
7 0.249983677727149
8 0.245903807200056
9 0.22603627087875
10 0.214169478049901
11 0.210097656962656
12 0.225108832617329
13 0.188987824982742
14 0.187572996996075
15 0.178578679535671
16 0.243547301293264
17 0.201337517827972
18 0.177520242488291
19 0.163740458458693
20 0.166354611590512
21 0.185564589133885
22 0.168411453984219
23 0.146011046116542
24 0.180221193882361
25 0.16550197225597
26 0.156349472832031
27 0.162333632641469
28 0.152021778996915
29 0.150960236063435
30 0.142170292570429
31 0.146323907135083
32 0.132367844658987
33 0.137660107291991
34 0.125641913231152
35 0.127589978093399
36 0.121236171302293
37 0.135727222108231
38 0.117530463182795
39 0.117116631107654
40 0.113549957988046
41 0.124016129179218
42 0.11479124308865
43 0.115737634088678
44 0.123108011777752
45 0.120529345984714
46 0.109737524068645
47 0.119474598723164
48 0.128531172287868
49 0.128981641131919
50 0.112225633234773
51 0.0983686639800332
52 0.114842735501088
53 0.101938286479061
54 0.106649926226252
55 0.115864651628791
56 0.101413883781053
57 0.104302072763139
58 0.117379647075156
59 0.0929345529007514
60 0.115475412900798
61 0.0946357709684901
62 0.097806850062215
63 0.0944111836366845
64 0.0895519117988346
65 0.090235830563491
66 0.108063850197021
67 0.0946715480528161
68 0.0835228473080892
69 0.0863020091807694
70 0.0886174150616194
71 0.096236260454768
72 0.105656868803829
73 0.083868250449705
74 0.0885838420518161
75 0.0773572489852531
76 0.0951799275527629
77 0.0811503679228848
78 0.0860534611414969
79 0.0780890864706752
80 0.0726378615450538
81 0.081900280093001
82 0.0736351759981788
83 0.069579846894265
84 0.0707232996442369
85 0.0865834672195404
86 0.0770104130359967
87 0.0700813996168836
88 0.0871937034226559
89 0.0942842079786413
90 0.0821610618602813
91 0.0729650819903224
92 0.067317342965678
93 0.0800502170690587
94 0.0675413054953825
95 0.0908969326624734
96 0.0733964881247182
97 0.0667639652233086
98 0.0624312778698713
99 0.0653346994341113
100 0.0746609540935528
101 0.0835570159739921
102 0.0945461489730265
103 0.0811609613922993
104 0.0657482275580924
105 0.0573166189692016
106 0.0539571756352988
107 0.0930288708314108
108 0.0618985083100141
109 0.0521706327703968
110 0.0671298577591107
111 0.066111132261346
112 0.0648689962934361
113 0.0551561596007852
114 0.0598211728482553
115 0.0581805267847584
116 0.0529653736952626
117 0.0477352106598775
118 0.0576797428797781
119 0.0573628462421784
120 0.0703291342622802
121 0.0601985016382741
122 0.0651934463990084
123 0.070917755398745
124 0.0505026798425119
125 0.0515344230712344
126 0.0564784563801669
127 0.0529879295164686
};
\addplot [cedline, color4]
table {%
1 0.349511344381674
2 0.348395739685891
3 0.317795379789889
4 0.306946701354153
5 0.272271531483177
6 0.254754257387943
7 0.237711951014617
8 0.208200784870875
9 0.0350273303367512
10 0.00692006639441672
11 0.00580598140289251
12 0.00378669332533288
13 0.00421383049829982
14 0.00387171229464039
15 0.0109638976685859
16 0.0023570522290442
17 0.00334879077782929
18 0.00518754500385687
19 0.00811597732149988
20 0.00236375023973673
21 0.00351670957740041
22 0.00340618412694549
23 0.00616012584412118
24 0.00164882855086534
25 0.00349669383985379
26 0.00237525113829123
27 0.00479129119513677
28 0.00253036643565752
29 0.00538118046957825
30 0.00205209280744489
31 0.00142002624438842
32 0.00295200743133395
33 0.00206155286148618
34 0.00211816894596689
35 0.00928598807190706
36 0.0106171583586889
37 0.0017392328007933
38 0.00162998377348306
39 0.00169626194647332
40 0.00308982951675801
41 0.00337740903436329
};
\end{axis}

\end{tikzpicture}


==> figures/04-non-cfls/train/unmarked-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\UnmarkedCopy{}},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-8.8, xmax=206.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.385075222826126,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
1 0.376274345621864
2 0.36086799673074
3 0.358754088630454
4 0.358082854246547
5 0.356362911378692
6 0.332229401073771
7 0.322775955715115
8 0.322582808293046
9 0.308750967537514
10 0.306003292845382
11 0.29686647621645
12 0.291678523361907
13 0.290073003698668
14 0.290007738087433
15 0.28661780046678
16 0.278016463078202
17 0.285051994648864
18 0.282896272405589
19 0.278003419470557
20 0.287974766349444
21 0.27549330210896
22 0.273820827992725
23 0.269572281095051
24 0.270189112708469
25 0.270971910855591
26 0.276990804728512
27 0.270118174775251
28 0.261032965243483
29 0.263105876039438
30 0.27232986716778
31 0.263473113845362
32 0.269277122468426
33 0.258256771545631
34 0.258028714139789
35 0.253145066075585
36 0.260026019786846
37 0.25839125132771
38 0.25809217602551
39 0.264284208822139
40 0.254651683480909
41 0.26261272741286
42 0.250550324431429
43 0.259163285322774
44 0.253773047992174
45 0.258238290444463
46 0.250190582916834
47 0.25267583933332
48 0.246428375885584
49 0.24435107167179
50 0.252195093850124
51 0.254406229031152
52 0.263382596076945
53 0.259807945627208
54 0.242231384969397
55 0.251129167227135
56 0.24193725877825
57 0.246268928878271
58 0.254256707069023
59 0.25401240803603
60 0.249306429971438
61 0.246634412049977
62 0.243825088813458
63 0.239993096229179
64 0.239744740332069
65 0.242301456972662
66 0.236951387961436
67 0.240781866813108
68 0.240104880144077
69 0.2360211134915
70 0.243046148128698
71 0.2378723295183
72 0.240326795571011
73 0.235610801110939
74 0.235281103974874
75 0.235242300848984
76 0.233525619768708
77 0.237094383817928
78 0.24679391978879
79 0.229716574581234
80 0.244739372173675
81 0.230921521931073
82 0.238098461988679
83 0.227567126660923
84 0.239375993095353
85 0.241555414034683
86 0.230668839926869
87 0.232667695239337
88 0.228571758753553
89 0.235464083172716
90 0.230999778515987
91 0.228914070581053
92 0.235333218433101
93 0.234124518129686
};
\addplot [cedline, color1]
table {%
1 0.375639602068411
2 0.360904033642879
3 0.363143052395874
4 0.362196493190579
5 0.358053857959548
6 0.359597428215436
7 0.367398305924434
8 0.356913960588302
9 0.366792620969685
10 0.356355311480835
11 0.357114777463743
12 0.359216077802627
13 0.358051077743381
14 0.357699264170216
15 0.355765282341947
16 0.357579291105501
17 0.361194009263376
18 0.351527827133976
19 0.345797938927672
20 0.335062768824933
21 0.332372491571039
22 0.321517432746067
23 0.320294427174197
24 0.312822957766902
25 0.308586297641097
26 0.30723280190858
27 0.301437292166489
28 0.30013109045153
29 0.299816834482222
30 0.298968561009833
31 0.289615162970594
32 0.285426463373661
33 0.282841320564972
34 0.287692792633376
35 0.288385477371386
36 0.28701865295548
37 0.277073780640945
38 0.273646758959908
39 0.28028358854827
40 0.27764383346896
41 0.27090400474015
42 0.271725540103266
43 0.27608547962189
44 0.272615867045167
45 0.26711194160211
46 0.269705851914537
47 0.267496354572683
48 0.266436623186616
49 0.263236429293538
50 0.261727164827445
51 0.26397094327349
52 0.268191089758688
53 0.258730888938829
54 0.265149355844321
55 0.260393509120693
56 0.255122631723556
57 0.256155564314906
58 0.254155320667993
59 0.257662412677494
60 0.258181346762158
61 0.251639037837786
62 0.252369685434988
63 0.253218778160864
64 0.250354010714067
65 0.253370096800009
66 0.25870810361192
67 0.247410961102256
68 0.250294791492572
69 0.247255746251923
70 0.247762503133776
71 0.250413923703895
72 0.259965661315342
73 0.249073011972374
74 0.246592168412618
75 0.244866207541934
76 0.245403442402088
77 0.241596992185381
78 0.241443463927523
79 0.241105880833723
80 0.237072082888519
81 0.240810497523067
82 0.239780453147402
83 0.240349697007599
84 0.246526642533547
85 0.244169873191636
86 0.234353245933479
87 0.237547288996857
88 0.238897837628238
89 0.236285483312388
90 0.238466671151979
91 0.231882730984782
92 0.236312226564496
93 0.231762456292842
94 0.232034535621759
95 0.240674510958372
96 0.232251137912484
97 0.235305614484282
98 0.233393130474383
99 0.232651271498631
100 0.230817814078994
101 0.22999691642732
102 0.237890149409969
103 0.229322345522776
104 0.225319304811772
105 0.224571510748215
106 0.231382900214884
107 0.227933921203243
108 0.23105293982993
109 0.234087651975626
110 0.225173668232989
111 0.229171641709459
112 0.22427733960358
113 0.222105961463077
114 0.224214719168689
115 0.22547503034554
116 0.22494826321011
117 0.226052003371251
118 0.21994607832843
119 0.225341544998257
120 0.222745816951082
121 0.22171255624691
122 0.224218733665063
123 0.224719306288794
124 0.221070530997158
125 0.222028077610573
126 0.221202476837025
127 0.223061290486386
128 0.218649613284315
129 0.217643043375343
130 0.22314223612523
131 0.22331857413846
132 0.223638595996329
133 0.217906640370677
134 0.215981457674578
135 0.217112103087104
136 0.230165253476248
137 0.218832747038653
138 0.219334116287401
139 0.216562361111324
140 0.214956921531479
141 0.217049665994252
142 0.213760207670875
143 0.216821808868028
144 0.21806444643802
145 0.222545747843733
146 0.217657624081716
147 0.223330985340228
148 0.217456642635581
149 0.213009359278089
150 0.219220685422069
151 0.213083253834106
152 0.211360233893158
153 0.214877309943826
154 0.212913796418748
155 0.217296959176614
156 0.213184265269137
157 0.213857284580602
158 0.211443697977908
159 0.213041415335064
160 0.211709286535785
161 0.216554366318423
162 0.211176517455705
163 0.210753690599381
164 0.211277895831955
165 0.210166398476853
166 0.211375952708739
167 0.208669352356245
168 0.209608770221974
169 0.213817712271448
170 0.210681408836167
171 0.211816258515649
172 0.211696228108333
173 0.213608380919711
174 0.209499943221815
175 0.206289347946573
176 0.209879789355621
177 0.211192799925915
178 0.20988563624382
179 0.209683532888404
180 0.212221635478401
181 0.208988644445941
182 0.212835063484318
183 0.208311538638422
184 0.208028928070778
185 0.205492466302032
186 0.211843806364167
187 0.20912471432455
188 0.208660386339106
189 0.208917992961168
190 0.211448068101267
191 0.205493523925884
192 0.20814682985902
193 0.207789005084103
194 0.206402094557816
195 0.207336376532174
};
\addplot [cedline, color2]
table {%
1 0.36633699898664
2 0.359188144460959
3 0.359552676110745
4 0.35804104216144
5 0.365553579201201
6 0.359389322923815
7 0.356172964644082
8 0.356556336845085
9 0.345112367672641
10 0.328715946097768
11 0.313971136056249
12 0.303282631890426
13 0.301037384710767
14 0.29923139158381
15 0.30748092813529
16 0.286184643107595
17 0.281724940820423
18 0.283180481018907
19 0.281313180807045
20 0.273576392414578
21 0.270236130612751
22 0.274447450187903
23 0.269858757773568
24 0.276593230483177
25 0.270634277775039
26 0.274958813563066
27 0.271678183149942
28 0.264622758692502
29 0.270185048045278
30 0.2636833206108
31 0.274234220154896
32 0.265239234293544
33 0.258230867346409
34 0.269080719610136
35 0.261762296532
36 0.260756415505322
37 0.257948369388849
38 0.255440289311053
39 0.257759651415272
40 0.256442286888692
41 0.269296483710365
42 0.25583927739988
43 0.254032060593975
44 0.252378991933487
45 0.255395624772914
46 0.264745655565499
47 0.253806361862521
48 0.268350182252023
49 0.25852201776593
50 0.25120133819303
51 0.245059534500317
52 0.250808382815763
53 0.254375110906153
54 0.242711969803051
55 0.256728297600095
56 0.242131023476555
57 0.2399894606408
58 0.2416278851736
59 0.245169891357729
60 0.242462336219218
61 0.262074983187934
62 0.243923140032934
63 0.241362550531835
64 0.23817143492739
65 0.238265846504155
66 0.235182299462262
67 0.241096572753147
68 0.232373375477999
69 0.246979193292039
70 0.230697855002448
71 0.23547385751823
72 0.235674448769113
73 0.244344670750734
74 0.248937286377261
75 0.233639906790553
76 0.234397264523227
77 0.232756047847519
78 0.232403079835523
79 0.229981890454885
80 0.232314856687955
81 0.228487447014239
82 0.22963746536378
83 0.225950312898863
84 0.226751322363704
85 0.225740341905133
86 0.231320179121868
87 0.229828790260935
88 0.224236508203646
89 0.231561568136721
90 0.226387441290398
91 0.224924047741046
92 0.22736301971651
93 0.23299639070666
94 0.23562430871662
95 0.223860945742311
96 0.226131577718461
97 0.234541704302584
98 0.222694764312662
99 0.218982794253382
100 0.224883271526139
101 0.218091077085288
102 0.224900829651556
103 0.22144886084089
104 0.232569565845789
105 0.220136131415197
106 0.22972253336934
107 0.225268508747257
108 0.217889439165619
109 0.217765878632782
110 0.233876110433798
111 0.221394999983479
112 0.228499562205434
113 0.224948225020387
114 0.233896375018942
115 0.223146402919848
116 0.214984251667836
117 0.216554306923328
118 0.215960995282581
119 0.215421821815167
120 0.217718642573096
121 0.223061984464623
122 0.215733612645758
123 0.2158405501286
124 0.217885302771624
125 0.216582269654777
126 0.216145389847078
};
\addplot [cedline, color3]
table {%
1 0.35769271599481
2 0.359173672383162
3 0.360066879604227
4 0.328645157453296
5 0.302873668959728
6 0.299741273620355
7 0.28732332401667
8 0.282369435595043
9 0.277874891973269
10 0.273662369749079
11 0.276427856003592
12 0.278500015630737
13 0.275749566666735
14 0.271940820730656
15 0.265962416126154
16 0.27262298001385
17 0.267504075674062
18 0.262503429460829
19 0.261381093289796
20 0.259789799482707
21 0.267145695790205
22 0.267685330298911
23 0.253703692337921
24 0.261494930988355
25 0.258726196590693
26 0.263876241818588
27 0.261787015250945
28 0.254864145848017
29 0.267077934059481
30 0.250575403511365
31 0.245718236123634
32 0.251792350201757
33 0.254037586586617
34 0.249648997625406
35 0.258032108530664
36 0.247497585716294
37 0.261653357701326
38 0.242279958819422
39 0.245754009646398
40 0.248005526595046
41 0.251797674705471
42 0.239521160465033
43 0.247527407909512
44 0.232736539307315
45 0.249594418323179
46 0.238185896129767
47 0.233788364352912
48 0.239319982020416
49 0.241088047241322
50 0.236032394298954
51 0.235650159121617
52 0.231599131691799
53 0.238405498130724
54 0.230024549975488
55 0.233663538618529
56 0.232742457487417
57 0.235161819357827
58 0.228942982847826
59 0.230563741487093
60 0.23880690875404
61 0.228101215023793
62 0.229882499840753
63 0.233035456122142
64 0.240152231433932
65 0.225526410392546
66 0.23179360792176
67 0.230616744683986
68 0.231415207783392
69 0.22592441440833
70 0.227446175249685
71 0.232960559224946
72 0.236920668782449
73 0.226043264202217
74 0.217814466716544
75 0.235742572485849
76 0.224444216690185
77 0.22192395318908
78 0.217105173860863
79 0.227400385823626
80 0.222229556648371
81 0.220852739737446
82 0.221944043509459
83 0.220783080452242
84 0.23230631503747
85 0.217047664097649
86 0.21624117431266
87 0.216104710863598
88 0.214471378540151
89 0.216568602159784
90 0.213316551394606
91 0.218569517606765
92 0.223671472033634
93 0.21168478538234
94 0.213292987665545
95 0.215862335697569
96 0.213465474011591
97 0.214092343790855
98 0.213428137442363
99 0.217900309459363
100 0.217552392745149
101 0.213878763687577
102 0.212231300660657
103 0.210206895568597
104 0.214489872915755
105 0.2155680796442
106 0.211188883276302
107 0.216499678942894
108 0.214765472613287
109 0.209705275685907
110 0.211030467362014
111 0.213757498002466
112 0.207902514048002
113 0.206203402430974
114 0.216387582845753
115 0.2143473483924
116 0.208551597469921
117 0.211302882201697
118 0.209821120683692
119 0.20614680402631
120 0.207689037913431
121 0.20387092073027
122 0.2087609969764
123 0.205417744308453
124 0.202049229002491
125 0.219052267420164
126 0.202321861322611
127 0.203665666159826
128 0.206374085899359
129 0.205575457806134
130 0.204422462669579
131 0.202368328554326
132 0.214482869593658
133 0.215525047146816
134 0.200299488894124
135 0.202559437102238
136 0.205757271200004
137 0.204007929136085
138 0.205709008122328
139 0.211614953820486
140 0.207135540910381
141 0.206413768796207
142 0.201122755561985
143 0.200543508724563
144 0.203380656791994
};
\addplot [cedline, color4]
table {%
1 0.366317289551111
2 0.362435958442906
3 0.359954788730957
4 0.363212577475503
5 0.358084570163379
6 0.369549976629767
7 0.356853194688187
8 0.362988209590127
9 0.359648803669514
10 0.357777036440989
11 0.35730907987731
12 0.354006423458308
13 0.343043870980915
14 0.335914638533524
15 0.331833878624911
16 0.324813058657041
17 0.308007672494007
18 0.304793319262039
19 0.295599037276552
20 0.292139997686171
21 0.285721506378307
22 0.287745791080241
23 0.28778619813482
24 0.278273608593118
25 0.284181253040365
26 0.276098460186768
27 0.282440756444084
28 0.282375860249828
29 0.276997955705416
30 0.271839868851664
31 0.270748196987931
32 0.274256909709886
33 0.264466449697419
34 0.26548857109968
35 0.262601661539739
36 0.272939972141291
37 0.260162581128914
38 0.270916498790644
39 0.271885189060278
40 0.265865042757331
41 0.262431999545683
42 0.255456184462282
43 0.258636414858295
44 0.26385042540696
45 0.26746559756628
46 0.263176841256897
47 0.255276450217678
48 0.25490712694285
49 0.2527997530344
50 0.24926771771677
51 0.25566197928955
52 0.253058288802037
53 0.248378274255498
54 0.261279739882121
55 0.257745916174352
56 0.252665404496775
57 0.247874606326347
58 0.248849258241629
59 0.264120999411641
60 0.249502593300322
61 0.250767485816314
62 0.247378157197234
63 0.247128791459583
64 0.248508400608005
65 0.243284936289402
66 0.262102457337107
67 0.242688708297267
68 0.245670622588416
69 0.240427716128655
70 0.245913832256417
71 0.242485618319475
72 0.243335234632642
73 0.244155028219904
74 0.237160319576514
75 0.242157874338739
76 0.239372310942618
77 0.245140484258768
78 0.239401096309042
79 0.240883922078545
80 0.240557720286585
81 0.24007603314273
82 0.236443201019109
83 0.232026315927908
84 0.235594299751334
85 0.231731030658659
86 0.24253419221762
87 0.233145823820104
88 0.229937258002956
89 0.236548091084582
90 0.227293677198954
91 0.231501509890054
92 0.230474909486953
93 0.231147290589972
94 0.233513762568228
95 0.229075800465613
96 0.231134471550284
97 0.228788951541108
98 0.226798818411565
99 0.230827286289551
100 0.225972162770301
101 0.228007529381374
102 0.223547170980119
103 0.23193296367126
104 0.232804437021824
105 0.22784334698571
106 0.22002778772018
107 0.224118342093785
108 0.219817716082677
109 0.232787264541401
110 0.221969692824368
111 0.226731603368078
112 0.230869745281051
113 0.221970881891524
114 0.226419966030734
115 0.217900369758721
116 0.215563051801718
117 0.218092859615742
118 0.219700183538326
119 0.221577717729611
120 0.21744657870507
121 0.216277843225514
122 0.217555443459863
123 0.222821516147659
124 0.221283256238218
125 0.214275285340907
126 0.214475613514122
127 0.217166282982593
128 0.214179526990171
129 0.226027542285121
130 0.211809575314191
131 0.217815165705787
132 0.2108756817629
133 0.215008735773235
134 0.211940251542301
135 0.211038558074566
136 0.21635144293571
137 0.212147597360496
138 0.212058587930222
139 0.209002585668339
140 0.210388181315544
141 0.212902206612473
142 0.227516227957753
143 0.207717604311917
144 0.209861805129138
145 0.211428839272871
146 0.21603723252228
147 0.212957890319304
148 0.2112685280118
149 0.211554285210593
150 0.20759726931776
151 0.211119189927404
152 0.210424526435946
153 0.208374192024594
154 0.214485477878554
155 0.217452976316121
156 0.211425104312746
157 0.20771104127219
158 0.207341720845117
159 0.206593720455834
160 0.207599182491346
161 0.234853238046552
162 0.209036472399515
163 0.209816767107156
164 0.205899173981218
165 0.207139350054907
166 0.203957963729251
167 0.209339192639295
168 0.206063842566326
169 0.206454266929042
170 0.205686686153041
171 0.205174801932942
172 0.205601688174015
173 0.209506424980563
174 0.203854014458475
175 0.205735534471213
176 0.203162174904429
177 0.204272541761963
178 0.2042676389634
179 0.204844076870495
180 0.212830207340587
181 0.206060797539571
182 0.203422268652938
183 0.203112666683758
184 0.202543601096585
185 0.202292032232111
186 0.20410967658243
187 0.200256801536618
188 0.200983310695578
189 0.202311260014983
190 0.202376565509298
191 0.203615091179521
192 0.202043149059489
193 0.212686013337267
194 0.200361095126862
195 0.203211105030836
196 0.202855652652838
197 0.203570280719052
};
\end{axis}

\end{tikzpicture}


==> figures/04-non-cfls/train/unmarked-reverse-and-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\UnmarkedReverseAndCopy{}},
x grid style={white!69.0196078431373!black},
xmin=-8.95, xmax=209.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.516474706381989,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
1 0.486078509598813
2 0.479343918623601
3 0.434747502540137
4 0.402301748519529
5 0.395793726585961
6 0.370129225250658
7 0.363491947291024
8 0.360823520747067
9 0.339240039584015
10 0.335451797868563
11 0.333395424673653
12 0.332697193237466
13 0.336734079772566
14 0.323236347280106
15 0.321973682737562
16 0.328816515968517
17 0.314980745522729
18 0.329246396386452
19 0.304081830876408
20 0.314533683193458
21 0.29560717514457
22 0.316135578681323
23 0.300988102308369
24 0.316864220939634
25 0.330709362694642
26 0.309334116555182
27 0.301112742840978
28 0.289172342903826
29 0.284231951567725
30 0.295054502107581
31 0.32484796336869
32 0.284632352691661
33 0.292917774453676
34 0.294824102468841
35 0.28870008363472
36 0.275451575927129
37 0.280849113870281
38 0.282679454074952
39 0.271336480148169
40 0.273115632743571
41 0.283164208338892
42 0.274528958773548
43 0.274712702759274
44 0.277977393111754
45 0.267353988949911
46 0.285877570830461
47 0.272358235769218
48 0.283552391326935
49 0.292236472298196
50 0.270801895312815
51 0.285125471527978
52 0.264661681871077
53 0.277793239516127
54 0.264241766608387
55 0.262787397565321
56 0.273137160356012
57 0.279885030212907
58 0.252940473202154
59 0.266787336429214
60 0.272467207145729
61 0.262976679991767
62 0.263208246879919
63 0.251964733202875
64 0.260137456971124
65 0.248495912254301
66 0.255834742695527
67 0.311341681562973
68 0.25908572335665
69 0.255834774747565
70 0.248977095618366
71 0.248666791511054
72 0.248632639433734
73 0.299247619865738
74 0.243834828181089
75 0.239279901971644
76 0.253879038894557
77 0.243749314101128
78 0.252491428946477
79 0.23754758926538
80 0.250117974531077
81 0.264383747545874
82 0.239995570473578
83 0.235672303270346
84 0.255487598177765
85 0.251217196646794
86 0.245671366543229
87 0.236375641580444
88 0.238541186792574
89 0.23768726952273
90 0.229601780549358
91 0.229485174730751
92 0.232534573563738
93 0.254383286602236
94 0.231828452278665
95 0.229462023821398
96 0.242025007842503
97 0.243703199547084
98 0.243138351278504
99 0.227648437494549
100 0.22758904582547
101 0.235440118812614
102 0.234155409029836
103 0.230851971549218
104 0.228857930734769
105 0.226667497746161
106 0.230175357572131
107 0.229527233313921
108 0.237485284394149
109 0.229899153804596
110 0.257286913776404
111 0.230425965137438
112 0.224102688374117
113 0.231945171667485
114 0.225552616569476
115 0.240782363204729
116 0.216503328873776
117 0.216902140771864
118 0.248978741881698
119 0.218079957765408
120 0.223891794040893
121 0.214229289027652
122 0.217505819201026
123 0.221908318789549
124 0.230764653721897
125 0.214526344286294
126 0.232779159383973
127 0.22403018035495
128 0.210586497441127
129 0.213627169791325
130 0.215359938040332
131 0.215909531053145
132 0.221383150186744
133 0.220369932774308
134 0.223331722030715
135 0.204201231027011
136 0.235492400986359
137 0.205674201609075
138 0.214485777510966
139 0.217760020380251
140 0.216820179925301
141 0.204826860811699
142 0.221787294080143
143 0.213160853272898
144 0.206912963155077
145 0.206863626992658
};
\addplot [cedline, color1]
table {%
1 0.482614148572939
2 0.462016930853746
3 0.45662687683094
4 0.440047510043476
5 0.431826303121966
6 0.400858148857138
7 0.389804973704158
8 0.37904729537012
9 0.372760719219818
10 0.388730496529333
11 0.367721781486738
12 0.362825764894867
13 0.369607611001311
14 0.372314124483251
15 0.339228447215584
16 0.354388480379159
17 0.346364466743239
18 0.346114657137362
19 0.337614336749201
20 0.323773444097291
21 0.32917231582916
22 0.320390752289989
23 0.31143930667031
24 0.339015302425616
25 0.314032361150914
26 0.335123627536904
27 0.320560247466033
28 0.349128739883409
29 0.300745801961878
30 0.286784847285665
31 0.281672335662898
32 0.264371588188877
33 0.275040751379395
34 0.28718504841541
35 0.273463239779296
36 0.269688086152821
37 0.273032560152685
38 0.250471198961032
39 0.261022973041106
40 0.269378096293235
41 0.274606506076416
42 0.239768761253823
43 0.305600719969006
44 0.277821189505321
45 0.240985345946897
46 0.226206186276427
47 0.226516983408269
48 0.218886095972925
49 0.253778196231831
50 0.208370140355245
51 0.198467244142797
52 0.203924975670336
53 0.190002767131331
54 0.185935287153051
55 0.199142091018516
56 0.217090771814986
57 0.221757465929723
58 0.239542031329709
59 0.184885234299557
60 0.18303104765911
61 0.17323273607111
62 0.173591470030989
63 0.195162187745023
64 0.16532229672624
65 0.162189104561579
66 0.180418282789785
67 0.176307622905462
68 0.162562396534695
69 0.1628015831216
70 0.14377443275544
71 0.147657731064801
72 0.146024381871641
73 0.148763784187096
74 0.147803571087543
75 0.1742772354777
76 0.140839334943647
77 0.15487954763441
78 0.136957015131309
79 0.141765040024273
80 0.171768332962305
81 0.180680738358302
82 0.16269484878365
83 0.135741672489497
84 0.172996691373171
85 0.175656051850575
86 0.143237524404666
87 0.153222992966686
88 0.139719170067241
89 0.127873982179789
90 0.155323109665279
91 0.130952635470478
92 0.122696913935078
93 0.128226771391658
94 0.138645947156572
95 0.130230833683355
96 0.135194086161732
97 0.13635159855479
98 0.140735777667795
99 0.133155482876295
100 0.118544721664038
101 0.147093761384745
102 0.138030388016309
103 0.139167331942753
104 0.137189576223524
105 0.137402789161437
106 0.153734402017249
107 0.225120401672083
108 0.139761661410351
109 0.12738378570384
110 0.110823436101265
111 0.121507790421417
112 0.123731676245988
113 0.136523785452547
114 0.115658011091792
115 0.188562388249468
116 0.139654005975977
117 0.116020359579613
118 0.127234488455223
119 0.121353877676112
120 0.118297471636369
};
\addplot [cedline, color2]
table {%
1 0.480852442038847
2 0.471371821009013
3 0.461912440551425
4 0.426919154021119
5 0.424551872394613
6 0.413896192440315
7 0.394651012190441
8 0.391955975153569
9 0.403427993366571
10 0.376994002579998
11 0.361139779396353
12 0.36894562982377
13 0.344550637083595
14 0.34722379706145
15 0.328055908466052
16 0.327380370174134
17 0.318576604382504
18 0.319193985620929
19 0.300921734530286
20 0.295679573324494
21 0.305679854004726
22 0.309567456830382
23 0.316739419348555
24 0.292373816795024
25 0.293402575185321
26 0.287376971056522
27 0.288827934078399
28 0.285107640570648
29 0.272024022446335
30 0.2829041713113
31 0.304727202737707
32 0.277008438805553
33 0.283170959139343
34 0.277619871550893
35 0.29129752685446
36 0.25633195010622
37 0.271412986200952
38 0.286679927362187
39 0.274230554146139
40 0.260714898390064
41 0.248713507271457
42 0.285322708755523
43 0.26736122046839
44 0.26459763365704
45 0.251709478583463
46 0.2583195812851
47 0.249043538830071
48 0.254300799827449
49 0.248440207503021
50 0.252543269051103
51 0.237044128720646
52 0.262675036172507
53 0.228554673612152
54 0.23947472587502
55 0.241252835396616
56 0.272225191022137
57 0.230922383289677
58 0.269872995523372
59 0.262517959584377
60 0.222228069373327
61 0.223039788506908
62 0.25264745786148
63 0.244172600211921
64 0.223073256730388
65 0.230229752272178
66 0.218801006712978
67 0.216963290031217
68 0.276469685545708
69 0.222525742958027
70 0.202525658341557
71 0.214729416231012
72 0.189922108999155
73 0.201103784156419
74 0.193195134655942
75 0.216211270723518
76 0.193426152026734
77 0.201762868197
78 0.189422683516661
79 0.184702699835367
80 0.215355308306228
81 0.193674257899735
82 0.211168696813938
83 0.184163658392596
84 0.178140479720612
85 0.1850289365714
86 0.180491659374564
87 0.172244860003701
88 0.169879094318759
89 0.185228713422417
90 0.178933332313019
91 0.166098060048523
92 0.183992692629602
93 0.375751562264073
94 0.189865596078941
95 0.175751531209878
96 0.180635581654292
97 0.171164142231853
98 0.17192314873334
99 0.174512974407314
100 0.167601499193749
101 0.171066256180814
};
\addplot [cedline, color3]
table {%
1 0.47942649871942
2 0.459595144652093
3 0.441828522727624
4 0.434930383775107
5 0.41947037358722
6 0.427139523696878
7 0.39480139516368
8 0.40500205171641
9 0.386254765968993
10 0.395406637962811
11 0.371542627782719
12 0.373264070414667
13 0.370350611079651
14 0.368789052034081
15 0.370843079932131
16 0.364586219694255
17 0.366970722055025
18 0.351163210392469
19 0.369711335572742
20 0.363561856810743
21 0.352400519282289
22 0.347473377373612
23 0.345827599353918
24 0.359849277461995
25 0.344806411049671
26 0.341151966342305
27 0.338328539699315
28 0.327268523778407
29 0.336753589562795
30 0.327022566715487
31 0.325221547709548
32 0.30810919642095
33 0.30596702738274
34 0.335877967517818
35 0.293171805975655
36 0.29580450968224
37 0.29808359926305
38 0.299838029097855
39 0.293848544816808
40 0.287137574337726
41 0.286713671068328
42 0.291070909513043
43 0.28678649733773
44 0.282865221757168
45 0.296102746305217
46 0.278022446512873
47 0.274148329294597
48 0.27646524636003
49 0.276880923383543
50 0.275753850299542
51 0.27673297124144
52 0.269732963567636
53 0.271568468756427
54 0.290694651577762
55 0.259791845745038
56 0.263811785016022
57 0.277543298712664
58 0.262525302629308
59 0.262427088353744
60 0.268935679785363
61 0.257634862257357
62 0.275369980225636
63 0.261638872296559
64 0.257457834420372
65 0.249434733948527
66 0.255502265933263
67 0.302961308074948
68 0.256299022649099
69 0.25511164600853
70 0.256105258866705
71 0.236061307717649
72 0.247550991142007
73 0.248523489876032
74 0.247680383034118
75 0.262993799982536
76 0.242869022167558
77 0.256418405607929
78 0.238392632957461
79 0.238516931312003
80 0.234043853205842
81 0.24372242571037
82 0.238787655422215
83 0.251306427310825
84 0.229402967245784
85 0.232062497289088
86 0.237715874322768
87 0.250781174519916
88 0.241464532473029
89 0.23446681399823
90 0.248339537345285
91 0.224952079220295
92 0.233037545075769
93 0.232212730763533
94 0.227423471921769
95 0.248485759836528
96 0.236585131821007
97 0.22686658651666
98 0.225077335277646
99 0.235503899052553
100 0.228422452128148
101 0.219639583229755
102 0.227536083459888
103 0.230399606992966
104 0.233626554380884
105 0.218308689215046
106 0.232732184554814
107 0.221961258357636
108 0.22202455682903
109 0.227257718535795
110 0.220319538774886
111 0.215881709664147
112 0.218620508774051
113 0.214593074095575
114 0.222917321602035
115 0.238364222122506
116 0.213963411651151
117 0.228751666655932
118 0.214226249050815
119 0.21674312045509
120 0.218130404995812
121 0.212218588534749
122 0.214106551932982
123 0.216016862491388
124 0.22160510913619
125 0.220916682717324
126 0.21012330709335
127 0.224308779026964
128 0.221172197014797
129 0.213543675429403
130 0.208975493424821
131 0.216950439005782
132 0.209690789066409
133 0.22167627427083
134 0.207488541813468
135 0.215483386499754
136 0.214930915815306
137 0.208324087269424
138 0.220621652901554
139 0.208671607015053
140 0.208739279858739
141 0.208325740791285
142 0.208242338935086
143 0.206778533584634
144 0.210376609589634
145 0.209469759936734
146 0.213989588099981
147 0.216262948719843
148 0.20816451175173
149 0.207580705102417
150 0.210869612360161
151 0.19975893868064
152 0.200029285952307
153 0.202531319307122
154 0.199182786802191
155 0.207562419170585
156 0.207836534066419
157 0.208912596660778
158 0.208007216043798
159 0.218554584867239
160 0.196860669618589
161 0.194944764593799
162 0.201574210304037
163 0.207662470692661
164 0.199286172520667
165 0.202846169054057
166 0.199697196539752
167 0.21224560849289
168 0.19951008237167
169 0.192141597146299
170 0.20388705852823
171 0.197610953133132
172 0.202275813637602
173 0.196042280593881
174 0.194550385419087
175 0.196000988478507
176 0.186780185736174
177 0.196913307492469
178 0.190794766794434
179 0.186547661888917
180 0.192987855982541
181 0.19391714922568
182 0.198032115251033
183 0.187893735772293
184 0.186286503133684
185 0.189190116197713
186 0.198503880568432
187 0.194395106875869
188 0.203209677158324
189 0.190123880243209
190 0.184859878425126
191 0.190413032900245
192 0.188685625814978
193 0.186474275817609
194 0.19153589427425
195 0.185744580883358
196 0.186847995358294
197 0.185817904275124
198 0.181286184254683
199 0.187441884786019
200 0.184848679341825
};
\addplot [cedline, color4]
table {%
1 0.497157979225764
2 0.47901221361711
3 0.466519083359631
4 0.462221377901174
5 0.448742266369126
6 0.441603747132593
7 0.422842731166913
8 0.409506693162221
9 0.38181351790421
10 0.383296719742556
11 0.358814188421021
12 0.39710761308361
13 0.409631912338516
14 0.349135977012881
15 0.34376468146451
16 0.331515191635067
17 0.337430146154671
18 0.355984713283713
19 0.328684208826225
20 0.321511901006652
21 0.32260103032973
22 0.326494317945431
23 0.326614120934386
24 0.309331821471592
25 0.309190125635368
26 0.312516304449399
27 0.301062035490346
28 0.314453609266374
29 0.330643228462835
30 0.298458114286025
31 0.30236361474922
32 0.296680733413217
33 0.291968352281055
34 0.295124406470887
35 0.294005641362814
36 0.29303829305733
37 0.283033110126652
38 0.286433544924759
39 0.283884850977974
40 0.292492915006745
41 0.279329292973414
42 0.291393278007116
43 0.279016736884594
44 0.27598831940542
45 0.274381047731122
46 0.271212587999112
47 0.280948608571257
48 0.289883551315546
49 0.275721998661284
50 0.26486485234474
51 0.278126179939703
52 0.270264523829131
53 0.256450532706075
54 0.271440963063202
55 0.263744086448815
56 0.26230773470683
57 0.255629675603355
58 0.265526580052767
59 0.257161878283852
60 0.267930649052394
61 0.272921619915582
62 0.253364571587068
63 0.252162768472604
64 0.234499716451391
65 0.260605516899244
66 0.234019619667881
67 0.254237379379046
68 0.232278902119811
69 0.236564375259001
70 0.246897754916608
71 0.242817007994383
72 0.229465119713926
73 0.225332598612796
74 0.225000451644833
75 0.235546483795248
76 0.223904465729004
77 0.228632020429613
78 0.223602331084599
79 0.222327452936423
80 0.222599990233617
81 0.224205717315877
82 0.219476553538788
83 0.217191502840968
84 0.213463043780203
85 0.226599534300798
86 0.214632869439358
87 0.221694607177624
88 0.223153796274289
89 0.209164263833932
90 0.208660715196944
91 0.239454455150521
92 0.204385000703261
93 0.208970580893705
94 0.207347129693669
95 0.202987762694798
96 0.215240923838454
97 0.216488598908807
98 0.204697687025365
99 0.224207259884874
100 0.207440498360498
101 0.214565610143646
102 0.207220104700127
103 0.197035729874108
104 0.202146808446848
105 0.214993563037452
106 0.201413858558067
107 0.189315744311745
108 0.199034517698102
109 0.190835291604463
110 0.189000958831404
111 0.190331726530264
112 0.195826422793674
113 0.195722483736013
114 0.18882364988176
115 0.195322242714918
116 0.1898423255269
117 0.18999051203828
118 0.182593027835805
119 0.194412115627059
120 0.184556865598169
121 0.196467671760305
122 0.180048708715848
123 0.199475092093747
124 0.195909351808715
125 0.187670790205651
126 0.179580866757939
127 0.188228988016121
128 0.169010505512758
129 0.179248121981269
130 0.183371430405165
131 0.182220243025576
132 0.170890871579251
133 0.166709588354843
134 0.187905844087738
135 0.170181883097477
136 0.151760638183807
137 0.146156395245112
138 0.156834402265388
139 0.148273403786877
140 0.155570046207934
141 0.162678875795997
142 0.153355422888514
143 0.163179558036332
144 0.170187286387929
145 0.140881467775189
146 0.144900222642626
147 0.144865290535487
148 0.133876018885385
149 0.139851007661552
150 0.129876300836652
151 0.15526505047736
152 0.136186959454339
153 0.143431936434961
154 0.128718295807857
155 0.152028969325243
156 0.124755096183528
157 0.134464205248678
158 0.120533073206148
159 0.153118823908629
160 0.133755304263441
161 0.120814495953645
162 0.13112088824021
163 0.140479245185132
164 0.131996557118357
165 0.131823762585392
166 0.137397538521995
167 0.121908588808571
168 0.143264219988558
};
\end{axis}

\end{tikzpicture}


==> figures/05-capacity/legend.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\begin{axis}[
  hide axis,
  height=0.7in,
  legend style={
    draw=none,
    /tikz/every even column/.append style={column sep=0.4cm}
  },
  legend columns=4,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1
]
\addlegendimage{cedline,color0}
\addlegendentry{LSTM}
\addlegendimage{cedline,color1}
\addlegendentry{Sup. 3}
\addlegendimage{cedline,color2}
\addlegendentry{RNS 1-3}
\addlegendimage{cedline,color3}
\addlegendentry{RNS 2-3}
\addlegendimage{cedline,color4}
\addlegendentry{VRNS 1-1-3}
\addlegendimage{cedline,color5}
\addlegendentry{VRNS 2-1-3}
\addlegendimage{cedline,color6}
\addlegendentry{VRNS 2-3-3}
\end{axis}
\end{tikzpicture}


==> figures/05-capacity/plots/dyck-best.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Dyck},
x grid style={white!69.0196078431373!black},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.984353833519514,
ytick style={color=black},
ytick distance=0.2
]
\addplot [cedline, color0]
table {%
2 0.0137521703322442
40 0.448560495477739
80 0.633717943172086
120 0.73065842853355
160 0.830802491409513
200 0.937551151998066
};
\addplot [cedline, color1]
table {%
2 0.00261729319862236
40 0.0192677354453643
80 0.0434309140817946
120 0.104173908682112
160 0.11292395908756
200 0.135596787937269
};
\addplot [cedline, color2]
table {%
2 0.00203292299901059
40 0.0317206153889922
80 0.186232624800468
120 0.22266930264733
160 0.39311056672131
200 0.218315118835356
};
\addplot [cedline, color3]
table {%
2 0.00222379813166018
40 0.0252473909546143
80 0.0764198323781042
120 0.138708215524523
160 0.115844608590836
200 0.179842944415813
};
\addplot [cedline, color4]
table {%
2 0.00432020327407157
40 0.0215167173902953
80 0.042823335500211
120 0.0691638231721829
160 0.12739178992594
200 0.174133551361263
};
\addplot [cedline, color5]
table {%
2 0.00193366969840969
40 0.0208613535065236
80 0.0306107132196205
120 0.10555108605003
160 0.088620234415052
200 0.0602674597724553
};
\addplot [cedline, color6]
table {%
2 0.00149752156910599
40 0.0174174301344912
80 0.0276885453172024
120 0.03119147145259
160 0.0468693937521021
200 0.0527337836811332
};
\end{axis}

\end{tikzpicture}


==> figures/05-capacity/plots/dyck-mean-std.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Dyck},
x grid style={white!69.0196078431373!black},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=1.07801755454908,
ytick style={color=black},
ytick distance=0.2
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2,0.0315383749783663)
--(axis cs:2,0.0187001798622588)
--(axis cs:40,0.479954626502015)
--(axis cs:80,0.658054383142328)
--(axis cs:120,0.761810793405562)
--(axis cs:160,0.850168819344584)
--(axis cs:200,0.932269232260881)
--(axis cs:200,1.0227402902468)
--(axis cs:200,1.0227402902468)
--(axis cs:160,0.918134704121891)
--(axis cs:120,0.838581719352101)
--(axis cs:80,0.722809560481088)
--(axis cs:40,0.563042316637193)
--(axis cs:2,0.0315383749783663)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:2,0.029241542525223)
--(axis cs:2,0.0035529642046486)
--(axis cs:40,-0.031507619780909)
--(axis cs:80,0.0523758350759852)
--(axis cs:120,0.107890957919429)
--(axis cs:160,0.166199488329443)
--(axis cs:200,0.1058541058703)
--(axis cs:200,0.470148149019192)
--(axis cs:200,0.470148149019192)
--(axis cs:160,0.423556798329152)
--(axis cs:120,0.376162235265869)
--(axis cs:80,0.400902629040796)
--(axis cs:40,0.372785675389098)
--(axis cs:2,0.029241542525223)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:2,0.0151576377058689)
--(axis cs:2,0.000129850944043865)
--(axis cs:40,0.148833008699898)
--(axis cs:80,0.314961659257805)
--(axis cs:120,0.364481847545778)
--(axis cs:160,0.523356842360708)
--(axis cs:200,0.249814285706078)
--(axis cs:200,0.80002691164383)
--(axis cs:200,0.80002691164383)
--(axis cs:160,0.906041369393131)
--(axis cs:120,0.78010671375967)
--(axis cs:80,0.677402218239414)
--(axis cs:40,0.56712772496573)
--(axis cs:2,0.0151576377058689)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:2,0.0231998873047773)
--(axis cs:2,-0.00312570936389152)
--(axis cs:40,-0.00808742504874926)
--(axis cs:80,0.0626531508153921)
--(axis cs:120,0.179481084214762)
--(axis cs:160,0.310718820753013)
--(axis cs:200,0.383439623820001)
--(axis cs:200,0.988323342669599)
--(axis cs:200,0.988323342669599)
--(axis cs:160,0.813533096344782)
--(axis cs:120,0.660599273785516)
--(axis cs:80,0.550038812043493)
--(axis cs:40,0.282007358283779)
--(axis cs:2,0.0231998873047773)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:2,0.012517290550947)
--(axis cs:2,0.00333331540992274)
--(axis cs:40,0.000532725754329638)
--(axis cs:80,0.0664465286709502)
--(axis cs:120,0.080031265459275)
--(axis cs:160,0.189728905923111)
--(axis cs:200,0.232033690246737)
--(axis cs:200,0.451411862844004)
--(axis cs:200,0.451411862844004)
--(axis cs:160,0.485150863075335)
--(axis cs:120,0.57643528205824)
--(axis cs:80,0.189467938361853)
--(axis cs:40,0.429598555370402)
--(axis cs:2,0.012517290550947)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:2,0.0305030943938295)
--(axis cs:2,-0.00591087338085511)
--(axis cs:40,-0.0614238312107399)
--(axis cs:80,0.0976182657196369)
--(axis cs:120,0.0646891198905431)
--(axis cs:160,0.0769258119908996)
--(axis cs:200,0.0814103821904747)
--(axis cs:200,0.410882606432708)
--(axis cs:200,0.410882606432708)
--(axis cs:160,0.365848943924746)
--(axis cs:120,0.419921188041271)
--(axis cs:80,0.510321896474776)
--(axis cs:40,0.325676324980976)
--(axis cs:2,0.0305030943938295)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2]
(axis cs:2,0.00504953229109272)
--(axis cs:2,0.00295980439443434)
--(axis cs:40,-0.08280499579879)
--(axis cs:80,0.0101172170639606)
--(axis cs:120,-0.0664066225530115)
--(axis cs:160,-0.0825244201261771)
--(axis cs:200,0.0461646072159429)
--(axis cs:200,0.101867074216472)
--(axis cs:200,0.101867074216472)
--(axis cs:160,0.495963485908928)
--(axis cs:120,0.350570528744579)
--(axis cs:80,0.537213621011683)
--(axis cs:40,0.329114470068979)
--(axis cs:2,0.00504953229109272)
--cycle;

\addplot [cedline, color0]
table {%
2 0.0251192774203126
40 0.521498471569604
80 0.690431971811708
120 0.800196256378832
160 0.884151761733237
200 0.977504761253839
};
\addplot [cedline, color1]
table {%
2 0.0163972533649358
40 0.170639027804095
80 0.226639232058391
120 0.242026596592649
160 0.294878143329298
200 0.288001127444746
};
\addplot [cedline, color2]
table {%
2 0.0076437443249564
40 0.357980366832814
80 0.496181938748609
120 0.572294280652724
160 0.714699105876919
200 0.524920598674954
};
\addplot [cedline, color3]
table {%
2 0.0100370889704429
40 0.136959966617515
80 0.306345981429443
120 0.420040179000139
160 0.562125958548897
200 0.6858814832448
};
\addplot [cedline, color4]
table {%
2 0.00792530298043484
40 0.215065640562366
80 0.127957233516401
120 0.328233273758757
160 0.337439884499223
200 0.34172277654537
};
\addplot [cedline, color5]
table {%
2 0.0122961105064872
40 0.132126246885118
80 0.303970081097207
120 0.242305153965907
160 0.221387377957823
200 0.246146494311592
};
\addplot [cedline, color6]
table {%
2 0.00400466834276353
40 0.123154737135094
80 0.273665419037822
120 0.142081953095784
160 0.206719532891375
200 0.0740158407162075
};
\end{axis}

\end{tikzpicture}


==> figures/05-capacity/plots/dyck-mean.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Dyck},
x grid style={white!69.0196078431373!black},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=1.02617976589939,
ytick style={color=black},
ytick distance=0.2
]
\addplot [cedline, color0]
table {%
2 0.0251192774203126
40 0.521498471569604
80 0.690431971811708
120 0.800196256378832
160 0.884151761733237
200 0.977504761253839
};
\addplot [cedline, color1]
table {%
2 0.0163972533649358
40 0.170639027804095
80 0.226639232058391
120 0.242026596592649
160 0.294878143329298
200 0.288001127444746
};
\addplot [cedline, color2]
table {%
2 0.0076437443249564
40 0.357980366832814
80 0.496181938748609
120 0.572294280652724
160 0.714699105876919
200 0.524920598674954
};
\addplot [cedline, color3]
table {%
2 0.0100370889704429
40 0.136959966617515
80 0.306345981429443
120 0.420040179000139
160 0.562125958548897
200 0.6858814832448
};
\addplot [cedline, color4]
table {%
2 0.00792530298043484
40 0.215065640562366
80 0.127957233516401
120 0.328233273758757
160 0.337439884499223
200 0.34172277654537
};
\addplot [cedline, color5]
table {%
2 0.0122961105064872
40 0.132126246885118
80 0.303970081097207
120 0.242305153965907
160 0.221387377957823
200 0.246146494311592
};
\addplot [cedline, color6]
table {%
2 0.00400466834276353
40 0.123154737135094
80 0.273665419037822
120 0.142081953095784
160 0.206719532891375
200 0.0740158407162075
};
\end{axis}

\end{tikzpicture}


==> figures/05-capacity/plots/marked-reversal-best.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\MarkedReversal{}},
x grid style={white!69.0196078431373!black},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=2.04385225997956,
ytick style={color=black},
ytick distance=0.5
]
\addplot [cedline, color0]
table {%
2 0.0546463585653895
40 1.13633128522587
80 1.51699268459551
120 1.5680809045234
160 1.81721006027914
200 1.8753264317012
};
\addplot [cedline, color1]
table {%
2 0.000649277694679817
40 1.13305000465618
80 1.49468192922585
120 1.61070102426083
160 1.76677729288102
200 0.0122619990720145
};
\addplot [cedline, color2]
table {%
2 0.00144695156879743
40 0.00608271297970675
80 0.390453855481036
120 0.00949907881602741
160 1.85745371350706
200 1.20719888742436
};
\addplot [cedline, color3]
table {%
2 0.000800532655235053
40 0.00503407684651758
80 0.00676570135016963
120 0.00754430148025742
160 0.0103202790638761
200 0.0157001467133404
};
\addplot [cedline, color4]
table {%
2 0.000836634687288784
40 0.00893825335010079
80 0.00677733655015045
120 1.70724881021218
160 1.77287897809946
200 1.94655687987076
};
\addplot [cedline, color5]
table {%
2 0.00181450527751947
40 1.09915500387136
80 1.47127329872728
120 1.70569168407059
160 0.0106271210805544
200 0.0106707666013022
};
\addplot [cedline, color6]
table {%
2 0.00292018955833645
40 0.00365275139714827
80 0.00647323533198563
120 0.0073341063555632
160 0.011676126166229
200 0.106179210262532
};
\end{axis}

\end{tikzpicture}


==> figures/05-capacity/plots/marked-reversal-mean-std.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\MarkedReversal{}},
x grid style={white!69.0196078431373!black},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=2.5625961176694,
ytick style={color=black},
ytick distance=0.5
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2,0.111469618219867)
--(axis cs:2,0.057454682269513)
--(axis cs:40,1.22035605750996)
--(axis cs:80,1.55003179671772)
--(axis cs:120,1.65831361184835)
--(axis cs:160,1.84911425575425)
--(axis cs:200,1.88318247501491)
--(axis cs:200,2.26135285850988)
--(axis cs:200,2.26135285850988)
--(axis cs:160,1.99615344499888)
--(axis cs:120,1.9095558449824)
--(axis cs:80,1.70645750710515)
--(axis cs:40,1.38770858043445)
--(axis cs:2,0.111469618219867)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:2,0.103708660921943)
--(axis cs:2,-0.0131421046359158)
--(axis cs:40,1.11486738576908)
--(axis cs:80,1.51056694122223)
--(axis cs:120,1.67318064811784)
--(axis cs:160,1.78581796643377)
--(axis cs:200,1.2162991176876)
--(axis cs:200,2.43491732941419)
--(axis cs:200,2.43491732941419)
--(axis cs:160,2.18092838632708)
--(axis cs:120,1.84572888929567)
--(axis cs:80,1.93158672042765)
--(axis cs:40,1.38676768038363)
--(axis cs:2,0.103708660921943)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:2,0.0331647897381157)
--(axis cs:2,-0.012488181119011)
--(axis cs:40,0.0729520913165839)
--(axis cs:80,1.01173730265439)
--(axis cs:120,0.744804794233437)
--(axis cs:160,1.86217374991325)
--(axis cs:200,1.64601492160671)
--(axis cs:200,2.14569224240599)
--(axis cs:200,2.14569224240599)
--(axis cs:160,1.98441548569378)
--(axis cs:120,1.99168914322955)
--(axis cs:80,1.80146305341062)
--(axis cs:40,1.22641965405395)
--(axis cs:2,0.0331647897381157)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:2,0.0910480198261472)
--(axis cs:2,-0.0175892878954361)
--(axis cs:40,-0.0199724568344494)
--(axis cs:80,-0.11865843569006)
--(axis cs:120,0.135123716429187)
--(axis cs:160,0.197029616284575)
--(axis cs:200,0.3966214470597)
--(axis cs:200,2.05425075562203)
--(axis cs:200,2.05425075562203)
--(axis cs:160,1.99094128453833)
--(axis cs:120,1.29183965599825)
--(axis cs:80,1.05410971407619)
--(axis cs:40,0.0566884611497331)
--(axis cs:2,0.0910480198261472)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:2,0.127564309050267)
--(axis cs:2,0.0141243502849896)
--(axis cs:40,0.745503796460557)
--(axis cs:80,0.928646886473609)
--(axis cs:120,1.71493336799646)
--(axis cs:160,1.81569511561411)
--(axis cs:200,1.96211767898691)
--(axis cs:200,2.05540013384128)
--(axis cs:200,2.05540013384128)
--(axis cs:160,1.96125886452217)
--(axis cs:120,1.82228940487498)
--(axis cs:80,1.86343775673326)
--(axis cs:40,1.49716549013806)
--(axis cs:2,0.127564309050267)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:2,0.215728558093176)
--(axis cs:2,0.0137167092763473)
--(axis cs:40,1.11510123697872)
--(axis cs:80,1.53046064844109)
--(axis cs:120,1.71147778840327)
--(axis cs:160,0.861200197107784)
--(axis cs:200,0.490935692152639)
--(axis cs:200,2.34631125661451)
--(axis cs:200,2.34631125661451)
--(axis cs:160,2.30003630355764)
--(axis cs:120,1.84580686921882)
--(axis cs:80,1.65511003661914)
--(axis cs:40,1.38933453725261)
--(axis cs:2,0.215728558093176)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2]
(axis cs:2,0.159700615553539)
--(axis cs:2,0.00125117300604254)
--(axis cs:40,-0.0998445419210768)
--(axis cs:80,0.646241511667048)
--(axis cs:120,0.0681332777775993)
--(axis cs:160,0.7249456949896)
--(axis cs:200,0.821456377138521)
--(axis cs:200,2.21333914829483)
--(axis cs:200,2.21333914829483)
--(axis cs:160,2.33579598314887)
--(axis cs:120,1.74404231030519)
--(axis cs:80,2.00761250744549)
--(axis cs:40,0.952821339167298)
--(axis cs:2,0.159700615553539)
--cycle;

\addplot [cedline, color0]
table {%
2 0.0844621502446901
40 1.30403231897221
80 1.62824465191144
120 1.78393472841537
160 1.92263385037656
200 2.07226766676239
};
\addplot [cedline, color1]
table {%
2 0.0452832781430136
40 1.25081753307636
80 1.72107683082494
120 1.75945476870676
160 1.98337317638042
200 1.82560822355089
};
\addplot [cedline, color2]
table {%
2 0.0103383043095524
40 0.649685872685266
80 1.40660017803251
120 1.36824696873149
160 1.92329461780351
200 1.89585358200635
};
\addplot [cedline, color3]
table {%
2 0.0367293659653556
40 0.0183580021576418
80 0.467725639193064
120 0.713481686213718
160 1.09398545041145
200 1.22543610134087
};
\addplot [cedline, color4]
table {%
2 0.0708443296676283
40 1.12133464329931
80 1.39604232160344
120 1.76861138643572
160 1.88847699006814
200 2.00875890641409
};
\addplot [cedline, color5]
table {%
2 0.114722633684762
40 1.25221788711567
80 1.59278534253012
120 1.77864232881105
160 1.58061825033271
200 1.41862347438357
};
\addplot [cedline, color6]
table {%
2 0.0804758942797908
40 0.426488398623111
80 1.32692700955627
120 0.906087794041393
160 1.53037083906924
200 1.51739776271667
};
\end{axis}

\end{tikzpicture}


==> figures/05-capacity/plots/marked-reversal-mean.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\MarkedReversal{}},
x grid style={white!69.0196078431373!black},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=2.17536413488503,
ytick style={color=black},
ytick distance=0.5
]
\addplot [cedline, color0]
table {%
2 0.0844621502446901
40 1.30403231897221
80 1.62824465191144
120 1.78393472841537
160 1.92263385037656
200 2.07226766676239
};
\addplot [cedline, color1]
table {%
2 0.0452832781430136
40 1.25081753307636
80 1.72107683082494
120 1.75945476870676
160 1.98337317638042
200 1.82560822355089
};
\addplot [cedline, color2]
table {%
2 0.0103383043095524
40 0.649685872685266
80 1.40660017803251
120 1.36824696873149
160 1.92329461780351
200 1.89585358200635
};
\addplot [cedline, color3]
table {%
2 0.0367293659653556
40 0.0183580021576418
80 0.467725639193064
120 0.713481686213718
160 1.09398545041145
200 1.22543610134087
};
\addplot [cedline, color4]
table {%
2 0.0708443296676283
40 1.12133464329931
80 1.39604232160344
120 1.76861138643572
160 1.88847699006814
200 2.00875890641409
};
\addplot [cedline, color5]
table {%
2 0.114722633684762
40 1.25221788711567
80 1.59278534253012
120 1.77864232881105
160 1.58061825033271
200 1.41862347438357
};
\addplot [cedline, color6]
table {%
2 0.0804758942797908
40 0.426488398623111
80 1.32692700955627
120 0.906087794041393
160 1.53037083906924
200 1.51739776271667
};
\end{axis}

\end{tikzpicture}


==> figures/05-capacity/plots/unmarked-reversal-best.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\UnmarkedReversal{}},
x grid style={white!69.0196078431373!black},
xlabel={Alphabet Size \(\displaystyle k\)},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=2.62726247398385,
ytick style={color=black},
ytick distance=0.5
]
\addplot [cedline, color0]
table {%
2 0.212360449652591
40 1.55611169768235
80 1.85942075973022
120 2.13806909252101
160 2.31331302499004
200 2.45210233728601
};
\addplot [cedline, color1]
table {%
2 0.208620349994855
40 1.49942019040013
80 1.88677157974952
120 2.08157571274763
160 2.2967314275141
200 2.49516861251276
};
\addplot [cedline, color2]
table {%
2 0.144113408711615
40 1.52267777710199
80 1.78909516578817
120 2.1663921381762
160 2.32265467816737
200 2.44686356911081
};
\addplot [cedline, color3]
table {%
2 0.141484228874645
40 1.27742880303313
80 1.85452098029852
120 2.13569658261605
160 2.25252823733202
200 2.41986057491533
};
\addplot [cedline, color4]
table {%
2 0.200249913554156
40 1.55501545148885
80 1.8627985068156
120 1.99512410674596
160 2.22626710337352
200 2.50752572599649
};
\addplot [cedline, color5]
table {%
2 0.200817285384686
40 1.56176563206159
80 1.86586825561551
120 2.06172586300997
160 2.30986426250289
200 2.46527466093296
};
\addplot [cedline, color6]
table {%
2 0.112790766249333
40 1.50159342542992
80 1.90857637405824
120 2.14676442949922
160 2.25247447709312
200 2.36253966272009
};
\end{axis}

\end{tikzpicture}


==> figures/05-capacity/plots/unmarked-reversal-mean-std.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\UnmarkedReversal{}},
x grid style={white!69.0196078431373!black},
xlabel={Alphabet Size \(\displaystyle k\)},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=2.64738746815816,
ytick style={color=black},
ytick distance=0.5
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2,0.255835333187225)
--(axis cs:2,0.216909450006309)
--(axis cs:40,1.60756741517434)
--(axis cs:80,1.91621032410497)
--(axis cs:120,2.19394389718996)
--(axis cs:160,2.36705320425083)
--(axis cs:200,2.48573685679309)
--(axis cs:200,2.52900249774747)
--(axis cs:200,2.52900249774747)
--(axis cs:160,2.4259362558281)
--(axis cs:120,2.27780440026014)
--(axis cs:80,2.04930001539337)
--(axis cs:40,1.73787037986342)
--(axis cs:2,0.255835333187225)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:2,0.265621453086222)
--(axis cs:2,0.214228133620589)
--(axis cs:40,1.58863395242426)
--(axis cs:80,1.96178319146367)
--(axis cs:120,2.18495552393471)
--(axis cs:160,2.35805325131758)
--(axis cs:200,2.49965265089513)
--(axis cs:200,2.52164991735686)
--(axis cs:200,2.52164991735686)
--(axis cs:160,2.42461005851569)
--(axis cs:120,2.28972775972154)
--(axis cs:80,2.06675029450919)
--(axis cs:40,1.73457908073713)
--(axis cs:2,0.265621453086222)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:2,0.246189340499012)
--(axis cs:2,0.173479884250713)
--(axis cs:40,1.54708735277045)
--(axis cs:80,1.92721606856544)
--(axis cs:120,2.20306888351354)
--(axis cs:160,2.33330148927802)
--(axis cs:200,2.47372651908479)
--(axis cs:200,2.52122482777425)
--(axis cs:200,2.52122482777425)
--(axis cs:160,2.39651324256415)
--(axis cs:120,2.26744630083)
--(axis cs:80,2.08419346219131)
--(axis cs:40,1.65615472311775)
--(axis cs:2,0.246189340499012)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:2,0.246940406508118)
--(axis cs:2,0.161303089533645)
--(axis cs:40,1.46804719726822)
--(axis cs:80,1.92150503251727)
--(axis cs:120,2.16570030698365)
--(axis cs:160,2.30544850170594)
--(axis cs:200,2.46484368030077)
--(axis cs:200,2.52580245516353)
--(axis cs:200,2.52580245516353)
--(axis cs:160,2.42025870097303)
--(axis cs:120,2.25465939390586)
--(axis cs:80,2.07292923885206)
--(axis cs:40,1.7197744741813)
--(axis cs:2,0.246940406508118)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:2,0.266277665627535)
--(axis cs:2,0.208373244329645)
--(axis cs:40,1.6173644151163)
--(axis cs:80,1.92283664750125)
--(axis cs:120,2.0950937414138)
--(axis cs:160,2.30707489118931)
--(axis cs:200,2.51023444265283)
--(axis cs:200,2.52626810224833)
--(axis cs:200,2.52626810224833)
--(axis cs:160,2.4216957148701)
--(axis cs:120,2.2891498814288)
--(axis cs:80,2.05589993398127)
--(axis cs:40,1.72349073075575)
--(axis cs:2,0.266277665627535)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:2,0.267234110917442)
--(axis cs:2,0.213783456427663)
--(axis cs:40,1.57496581637068)
--(axis cs:80,1.91871370613366)
--(axis cs:120,2.12092855260299)
--(axis cs:160,2.34825183608804)
--(axis cs:200,2.48499728565625)
--(axis cs:200,2.52536722223048)
--(axis cs:200,2.52536722223048)
--(axis cs:160,2.41885669757278)
--(axis cs:120,2.24696739883138)
--(axis cs:80,2.06442139859816)
--(axis cs:40,1.68998977990697)
--(axis cs:2,0.267234110917442)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2]
(axis cs:2,0.266314616536063)
--(axis cs:2,0.163262272534928)
--(axis cs:40,1.51207993622442)
--(axis cs:80,1.9247822915536)
--(axis cs:120,2.17760887738257)
--(axis cs:160,2.31513736355282)
--(axis cs:200,2.42936173103389)
--(axis cs:200,2.52723541423064)
--(axis cs:200,2.52723541423064)
--(axis cs:160,2.41206662933616)
--(axis cs:120,2.25996009805983)
--(axis cs:80,2.04076354788826)
--(axis cs:40,1.62509742548201)
--(axis cs:2,0.266314616536063)
--cycle;

\addplot [cedline, color0]
table {%
2 0.236372391596767
40 1.67271889751888
80 1.98275516974917
120 2.23587414872505
160 2.39649473003947
200 2.50736967727028
};
\addplot [cedline, color1]
table {%
2 0.239924793353405
40 1.6616065165807
80 2.01426674298643
120 2.23734164182812
160 2.39133165491664
200 2.510651284126
};
\addplot [cedline, color2]
table {%
2 0.209834612374862
40 1.6016210379441
80 2.00570476537838
120 2.23525759217177
160 2.36490736592109
200 2.49747567342952
};
\addplot [cedline, color3]
table {%
2 0.204121748020882
40 1.59391083572476
80 1.99721713568466
120 2.21017985044476
160 2.36285360133949
200 2.49532306773215
};
\addplot [cedline, color4]
table {%
2 0.23732545497859
40 1.67042757293603
80 1.98936829074126
120 2.1921218114213
160 2.3643853030297
200 2.51825127245058
};
\addplot [cedline, color5]
table {%
2 0.240508783672552
40 1.63247779813883
80 1.99156755236591
120 2.18394797571719
160 2.38355426683041
200 2.50518225394337
};
\addplot [cedline, color6]
table {%
2 0.214788444535496
40 1.56858868085321
80 1.98277291972093
120 2.2187844877212
160 2.36360199644449
200 2.47829857263227
};
\end{axis}

\end{tikzpicture}


==> figures/05-capacity/plots/unmarked-reversal-mean.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\UnmarkedReversal{}},
x grid style={white!69.0196078431373!black},
xlabel={Alphabet Size \(\displaystyle k\)},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=2.63395774867206,
ytick style={color=black},
ytick distance=0.5
]
\addplot [cedline, color0]
table {%
2 0.236372391596767
40 1.67271889751888
80 1.98275516974917
120 2.23587414872505
160 2.39649473003947
200 2.50736967727028
};
\addplot [cedline, color1]
table {%
2 0.239924793353405
40 1.6616065165807
80 2.01426674298643
120 2.23734164182812
160 2.39133165491664
200 2.510651284126
};
\addplot [cedline, color2]
table {%
2 0.209834612374862
40 1.6016210379441
80 2.00570476537838
120 2.23525759217177
160 2.36490736592109
200 2.49747567342952
};
\addplot [cedline, color3]
table {%
2 0.204121748020882
40 1.59391083572476
80 1.99721713568466
120 2.21017985044476
160 2.36285360133949
200 2.49532306773215
};
\addplot [cedline, color4]
table {%
2 0.23732545497859
40 1.67042757293603
80 1.98936829074126
120 2.1921218114213
160 2.3643853030297
200 2.51825127245058
};
\addplot [cedline, color5]
table {%
2 0.240508783672552
40 1.63247779813883
80 1.99156755236591
120 2.18394797571719
160 2.38355426683041
200 2.50518225394337
};
\addplot [cedline, color6]
table {%
2 0.214788444535496
40 1.56858868085321
80 1.98277291972093
120 2.2187844877212
160 2.36360199644449
200 2.47829857263227
};
\end{axis}

\end{tikzpicture}


==> figures/05-capacity/reading-heatmap-1.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Reading Element},
xmin=0, xmax=6,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabel style={rotate=45.0},
xticklabels={
  {\(\displaystyle (q_{0}, \bot)\)},
  {\(\displaystyle (q_{0}, \sym{0})\)},
  {\(\displaystyle (q_{0}, \sym{1})\)},
  {\(\displaystyle (q_{1}, \bot)\)},
  {\(\displaystyle (q_{1}, \sym{0})\)},
  {\(\displaystyle (q_{1}, \sym{1})\)}
},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=83,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83},
yticklabels={
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{\#}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \eos\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=83, ymax=0] {figures/05-capacity/reading-heatmap-1-000.png};
\end{axis}

\end{tikzpicture}


==> figures/05-capacity/reading-heatmap-9.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Reading Element},
xmin=0, xmax=6,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabel style={rotate=45.0},
xticklabels={
  {\(\displaystyle (q_{0}, \bot)\)},
  {\(\displaystyle (q_{0}, \sym{0})\)},
  {\(\displaystyle (q_{0}, \sym{1})\)},
  {\(\displaystyle (q_{1}, \bot)\)},
  {\(\displaystyle (q_{1}, \sym{0})\)},
  {\(\displaystyle (q_{1}, \sym{1})\)}
},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=83,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83},
yticklabels={
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{\#}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \eos\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=83, ymax=0] {figures/05-capacity/reading-heatmap-9-000.png};
\end{axis}

\end{tikzpicture}


==> figures/05-capacity/reading-heatmap-best.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Reading Element},
xmin=0, xmax=6,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabel style={rotate=45.0},
xticklabels={
  {\(\displaystyle (q_{0}, \bot)\)},
  {\(\displaystyle (q_{0}, \sym{0})\)},
  {\(\displaystyle (q_{0}, \sym{1})\)},
  {\(\displaystyle (q_{1}, \bot)\)},
  {\(\displaystyle (q_{1}, \sym{0})\)},
  {\(\displaystyle (q_{1}, \sym{1})\)}
},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={$\leftarrow$ Input Symbol},
ymin=0, ymax=83,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83},
yticklabels={
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{\#}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \eos\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=83, ymax=0] {figures/05-capacity/reading-heatmap-best-000.png};
\end{axis}

\end{tikzpicture}


==> figures/05-capacity/reading-pca-marked-reversal-40-rns-2-3.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.591359651088715, xmax=0.625633156299591,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
y grid style={white!69.0196078431373!black},
ymin=-0.407680536806583, ymax=0.725698824226856,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.0349775478243828 0.0692056566476822 1.0
-0.0824752673506737 0.0858004465699196 4.0
0.542251706123352 -0.119400583207607 29.0
-0.240494340658188 -0.347894072532654 0.0
-0.529080390930176 -0.227440595626831 15.0
-0.255992710590363 -0.231275483965874 35.0
-0.429507434368134 -0.0744917765259743 30.0
-0.310273408889771 0.0019673656206578 36.0
-0.212302893400192 0.341476052999496 6.0
-0.128331124782562 -0.113355092704296 28.0
-0.527417182922363 -0.350683331489563 22.0
0.534503221511841 -0.33666667342186 5.0
0.22473569214344 0.0755512937903404 2.0
0.380622327327728 -0.220653235912323 13.0
-0.521112561225891 -0.345815688371658 22.0
-0.518911480903625 -0.215986788272858 15.0
0.14167295396328 0.410893112421036 34.0
-0.235397458076477 0.136762470006943 33.0
0.227931663393974 0.314798682928085 10.0
-0.415843158960342 -0.0639326572418213 30.0
0.205919995903969 0.260668128728867 10.0
0.0700716152787209 0.1031653881073 14.0
0.0388124696910381 0.35533344745636 26.0
0.176662310957909 -0.24596531689167 19.0
-0.275633066892624 -0.237605363130569 35.0
0.030629089102149 0.346308648586273 26.0
-0.16248120367527 -0.03173753246665 25.0
0.196418464183807 -0.134853214025497 27.0
0.559335887432098 -0.248096570372581 20.0
-0.427358627319336 -0.0734852105379105 30.0
-0.528462290763855 -0.228651612997055 15.0
0.0627011731266975 -0.11326003074646 12.0
0.0359424650669098 0.567543506622314 32.0
0.433804214000702 -0.155142337083817 21.0
-0.20641915500164 0.0640147924423218 24.0
-0.0516249611973763 0.65498411655426 8.0
0.0420949570834637 0.572521984577179 32.0
0.364714175462723 -0.225019603967667 13.0
-0.419545590877533 -0.064195491373539 30.0
-0.258996427059174 0.107141979038715 33.0
0.232221513986588 0.316774100065231 10.0
-0.52404510974884 -0.34722700715065 22.0
-0.314098030328751 -0.00064068177016452 36.0
-0.254801601171494 -0.350765734910965 0.0
-0.0347944460809231 0.262735068798065 31.0
0.0757994949817657 0.0574538446962833 21.0
-0.120342172682285 -0.103269599378109 28.0
-0.427175313234329 -0.071129135787487 30.0
0.167392686009407 -0.249674513936043 19.0
-0.406003415584564 -0.33948889374733 11.0
0.226367920637131 0.0694756656885147 2.0
0.0420267395675182 0.57646369934082 32.0
0.554657638072968 -0.247432038187981 20.0
0.130252122879028 0.00219716061837971 16.0
-0.0664393976330757 0.473642200231552 39.0
-0.263527125120163 -0.232359349727631 35.0
0.336225092411041 0.17138746380806 14.0
-0.242454633116722 0.126001000404358 33.0
0.310998857021332 -0.0831352770328522 23.0
-0.256851851940155 -0.351562559604645 0.0
-0.125840023159981 0.260097175836563 31.0
-0.526588022708893 -0.2214365452528 15.0
-0.135053411126137 -0.11736448854208 28.0
-0.268345147371292 -0.238440811634064 35.0
-0.519648432731628 -0.345797151327133 22.0
0.373132526874542 -0.222225576639175 13.0
0.229771628975868 0.325365126132965 10.0
0.157344490289688 -0.246768310666084 19.0
0.33413964509964 -0.3300940990448 3.0
0.494561463594437 -0.0795395597815514 29.0
0.0394459590315819 0.0538020208477974 18.0
0.238173723220825 0.315944463014603 10.0
-0.0663395971059799 0.473033577203751 39.0
0.125238597393036 -0.0016304433811456 16.0
0.202397257089615 -0.131314441561699 27.0
0.226419284939766 0.0737845897674561 2.0
0.439049154520035 -0.148341506719589 21.0
-0.25562995672226 -0.35094290971756 0.0
-0.417883604764938 -0.174646183848381 17.0
0.349623769521713 -0.331723093986511 3.0
0.335866838693619 0.185712397098541 14.0
0.229053661227226 0.0700691640377045 2.0
-0.0842714458703995 0.0847681611776352 4.0
0.117993094027042 -0.00690520042553544 16.0
-0.411840677261353 -0.16805163025856 17.0
0.231074303388596 0.31057932972908 10.0
0.346525341272354 0.177264213562012 14.0
0.230026409029961 0.314501971006393 10.0
0.0407030396163464 0.182077527046204 7.0
0.532225728034973 -0.338985651731491 5.0
-0.329351752996445 0.116852328181267 1.0
-0.433447271585464 -0.0789649859070778 30.0
-0.417065232992172 -0.174032360315323 17.0
-0.0329943038523197 0.434601664543152 39.0
0.0388180129230022 0.0526148229837418 17.0
-0.253771632909775 -0.349685311317444 0.0
-0.319817125797272 -0.143876284360886 18.0
0.549924671649933 -0.121716119349003 29.0
-0.411320388317108 -0.172057807445526 17.0
0.319351077079773 -0.0786000862717628 23.0
-0.209074705839157 0.34828045964241 6.0
-0.0894292443990707 0.0777235478162766 4.0
0.372934699058533 -0.220245942473412 13.0
0.441726565361023 -0.149694621562958 21.0
0.338757336139679 0.179104492068291 14.0
-0.24440923333168 0.120741479098797 33.0
-0.401547610759735 -0.340330451726913 11.0
-0.422645211219788 -0.066468745470047 30.0
-0.315742522478104 -0.00537789100781083 36.0
0.0652371793985367 -0.109074890613556 12.0
-0.526908695697784 -0.224268034100533 15.0
-0.425415366888046 -0.068961389362812 30.0
-0.165973901748657 -0.0351163186132908 25.0
0.0400568693876266 0.575943291187286 32.0
0.552797913551331 -0.127246454358101 29.0
0.0366129763424397 0.353583067655563 26.0
0.533384919166565 -0.337512820959091 5.0
0.141551941633224 0.422630995512009 34.0
0.230655655264854 0.0701500102877617 2.0
0.431865185499191 -0.0255621671676636 38.0
-0.204093754291534 0.356661260128021 6.0
-0.173236832022667 -0.0350396782159805 25.0
-0.267953813076019 -0.346469551324844 0.0
0.142375901341438 0.0323613435029984 16.0
0.055545374751091 0.0503919906914234 19.0
-0.111777737736702 0.265918433666229 31.0
0.446257948875427 -0.150003537535667 21.0
0.0422019325196743 0.572226822376251 32.0
-0.0155751258134842 -0.24379675090313 37.0
0.436276167631149 -0.14813520014286 21.0
0.373706817626953 -0.216782853007317 13.0
0.0517371073365211 -0.108950912952423 12.0
0.349105924367905 -0.329194754362106 3.0
-0.522868275642395 -0.345414847135544 22.0
0.0352089814841747 0.171231910586357 7.0
-0.268852829933167 -0.23367914557457 35.0
-0.0646150484681129 0.476872533559799 39.0
0.0342215448617935 0.17203851044178 7.0
0.0333275981247425 0.174594298005104 7.0
0.346627712249756 -0.329727977514267 3.0
-0.0270120855420828 -0.241499438881874 37.0
-0.524940311908722 -0.224891394376755 15.0
0.0677425488829613 -0.107716485857964 12.0
-0.0490716323256493 0.65948212146759 8.0
0.558557391166687 -0.250718533992767 20.0
0.227017402648926 0.320989191532135 10.0
0.370852112770081 -0.220676138997078 13.0
-0.264135330915451 -0.232372343540192 35.0
0.338994473218918 0.180435627698898 14.0
0.438331753015518 -0.148923993110657 21.0
0.56471860408783 -0.248276263475418 20.0
0.528973400592804 -0.337422013282776 5.0
0.570315301418304 -0.252370208501816 20.0
0.142035588622093 0.426853686571121 34.0
0.564478099346161 -0.253221571445465 20.0
-0.342056751251221 0.0934764221310616 1.0
-0.11828938126564 0.277726113796234 31.0
0.0897875502705574 -0.0360583811998367 12.0
0.052493367344141 0.0668634250760078 16.0
0.0333338528871536 0.351145356893539 26.0
0.337565749883652 0.184303492307663 14.0
0.142406404018402 0.417686223983765 34.0
0.231843486428261 0.0713640153408051 2.0
-0.0980441868305206 0.0741743445396423 4.0
0.205518886446953 -0.131435483694077 27.0
0.16503219306469 -0.249743983149529 19.0
-0.213937968015671 0.0582109987735748 24.0
-0.1251540184021 0.259212642908096 31.0
-0.265735745429993 -0.236178830265999 35.0
-0.172852158546448 -0.038052286952734 25.0
0.522156715393066 -0.337949872016907 5.0
0.567140281200409 -0.253285139799118 20.0
-0.050294179469347 0.654298782348633 8.0
-0.532102227210999 -0.226042971014977 15.0
0.158915415406227 -0.250774532556534 19.0
0.311052769422531 -0.0861759260296822 23.0
-0.253745138645172 0.109396785497665 33.0
0.211700811982155 0.268141269683838 10.0
0.0730755776166916 0.072055496275425 38.0
-0.395651757717133 -0.335217297077179 11.0
-0.314786344766617 -0.00406334176659584 36.0
0.557939946651459 -0.245860949158669 20.0
0.203509122133255 -0.126209571957588 27.0
-0.0554509796202183 0.00407574279233813 9.0
-0.520295560359955 -0.343878537416458 22.0
-0.41318479180336 -0.173046559095383 17.0
0.232192814350128 0.311516523361206 10.0
-0.159368082880974 -0.0280577894300222 25.0
0.0627433955669403 -0.108259692788124 12.0
0.430459558963776 -0.017128124833107 38.0
-0.515686273574829 -0.341900259256363 22.0
-0.0913273245096207 0.0760678425431252 4.0
-0.527342796325684 -0.226071238517761 15.0
0.229292929172516 0.0724024623632431 2.0
-0.0202354490756989 -0.242640107870102 37.0
0.0718269571661949 -0.106738291680813 12.0
0.034582581371069 0.564540088176727 32.0
0.232350468635559 0.309544175863266 10.0
-0.0920497849583626 0.0754857137799263 4.0
-0.310011237859726 0.00409367633983493 36.0
0.342405378818512 0.166863232851028 14.0
-0.510377645492554 -0.339082211256027 22.0
-0.207129493355751 0.346267253160477 6.0
-0.249631270766258 0.118431992828846 33.0
0.561244904994965 -0.251952290534973 20.0
0.119619578123093 -0.00351486471481621 16.0
0.230012997984886 0.0668531060218811 2.0
-0.0643058121204376 0.482053726911545 39.0
0.0281243622303009 0.166117683053017 7.0
0.0489970557391644 0.578601181507111 32.0
-0.416653633117676 -0.0680762752890587 30.0
0.308590114116669 -0.159519106149673 13.0
0.0439527109265327 0.0649741590023041 9.0
0.547874748706818 -0.118435360491276 29.0
-0.253904163837433 -0.350030839443207 0.0
-0.310858577489853 0.00395265826955438 36.0
-0.140729293227196 -0.119395479559898 28.0
-0.0137745356187224 -0.241738855838776 37.0
-0.213689148426056 0.0543526783585548 24.0
-0.31304669380188 -0.000170920407981612 36.0
0.559742093086243 -0.251902163028717 20.0
-0.338688760995865 0.106059029698372 1.0
0.313359439373016 -0.0858610719442368 23.0
-0.0165614485740662 -0.242555618286133 37.0
0.338865041732788 0.177819818258286 14.0
0.378797769546509 -0.220599487423897 13.0
0.436817288398743 -0.15138666331768 21.0
-0.306529074907303 -0.144101396203041 18.0
0.428536623716354 -0.150666505098343 21.0
0.546905934810638 -0.338527590036392 5.0
0.184616968035698 -0.257339239120483 19.0
-0.200078636407852 -0.0579908974468708 17.0
0.0373059473931789 0.0521097108721733 17.0
0.230194300413132 0.074404276907444 2.0
-0.414011359214783 -0.171099826693535 17.0
-0.1225660815835 0.257871717214584 31.0
-0.526868462562561 -0.225602492690086 15.0
-0.1724623888731 -0.0392802432179451 25.0
-0.319925546646118 -0.00903530046343803 36.0
0.556294143199921 -0.249014005064964 20.0
0.039868488907814 0.565999746322632 32.0
-0.518109619617462 -0.344022870063782 22.0
-0.214111089706421 0.0551600605249405 24.0
-0.0911998227238655 0.0743516013026237 4.0
0.439637720584869 -0.154271379113197 21.0
-0.0480047650635242 0.659053921699524 8.0
-0.274937093257904 -0.239355057477951 35.0
0.179831281304359 -0.246849089860916 19.0
0.0317176692187786 0.173975259065628 7.0
0.441988259553909 -0.150007784366608 21.0
0.549705624580383 -0.126264959573746 29.0
-0.204610899090767 0.347153902053833 6.0
0.2331523001194 0.307065337896347 10.0
0.0323612950742245 0.171806335449219 7.0
0.0332681685686111 0.350423961877823 26.0
-0.243720456957817 -0.350541740655899 0.0
-0.338593393564224 0.103168100118637 1.0
0.350203037261963 0.165488347411156 14.0
-0.0633378252387047 0.471457719802856 39.0
-0.18433390557766 -0.218871578574181 11.0
0.0839570686221123 0.0313527621328831 5.0
-0.336723059415817 0.100685678422451 1.0
0.181833207607269 -0.245178177952766 19.0
-0.0681291371583939 0.46881428360939 39.0
-0.522162199020386 -0.221989944577217 15.0
-0.522962629795074 -0.34625256061554 22.0
-0.412778407335281 -0.170013830065727 17.0
0.0325127951800823 0.346930772066116 26.0
-0.0425812043249607 0.667358994483948 8.0
-0.0497569255530834 0.654366195201874 8.0
-0.204523801803589 0.342644035816193 6.0
0.337144911289215 0.173780977725983 14.0
-0.334195017814636 0.108206383883953 1.0
-0.0473498553037643 0.660517811775208 8.0
0.038030568510294 0.565355896949768 32.0
0.0349403992295265 0.346571713685989 26.0
-0.0860018655657768 0.0813461020588875 4.0
0.0320453941822052 0.167566046118736 7.0
-0.402865141630173 -0.339251130819321 11.0
-0.414284259080887 -0.173713117837906 17.0
-0.268971353769302 -0.235348671674728 35.0
0.546609103679657 -0.12088955193758 29.0
-0.0163628440350294 -0.24136021733284 37.0
-0.339434295892715 0.102950751781464 1.0
0.437476068735123 -0.156131088733673 21.0
0.0381190553307533 0.360154271125793 26.0
-0.258645862340927 -0.351720929145813 0.0
-0.0216363091021776 -0.243211835622787 37.0
0.22590297460556 0.0667678490281105 2.0
-0.305670350790024 0.00893718376755714 36.0
-0.347522675991058 0.0930496901273727 1.0
-0.0577094033360481 -0.0028631198219955 9.0
-0.0468790493905544 0.663569927215576 8.0
0.0330340899527073 0.17252553999424 7.0
0.173598721623421 -0.248127281665802 19.0
0.321645438671112 0.166784226894379 14.0
0.0458759181201458 0.080391950905323 31.0
-0.239622071385384 -0.3482606112957 0.0
0.137524977326393 0.417759299278259 34.0
0.173951581120491 -0.246329620480537 19.0
0.525420308113098 -0.335849046707153 5.0
0.0351438298821449 0.181413009762764 7.0
0.431583672761917 -0.0165353659540415 38.0
0.0342232771217823 0.35347992181778 26.0
0.355545967817307 -0.330148845911026 3.0
0.0617974996566772 -0.107290886342525 12.0
0.310735046863556 -0.0830689892172813 23.0
-0.424105256795883 -0.06500343978405 30.0
-0.252717286348343 0.11363447457552 33.0
-0.0922431349754333 0.0754511803388596 4.0
-0.0223239883780479 -0.245131433010101 37.0
-0.0472026579082012 0.65888774394989 8.0
-0.411156207323074 -0.344922661781311 11.0
0.560900688171387 -0.250374257564545 20.0
-0.262658327817917 -0.352755963802338 0.0
-0.518008172512054 -0.343167424201965 22.0
0.136969521641731 0.421352058649063 34.0
-0.310070037841797 -0.158022940158844 18.0
0.426175475120544 -0.254545360803604 5.0
0.0680037811398506 0.0473075769841671 13.0
0.0401227176189423 0.352561265230179 26.0
-0.404074966907501 -0.34048992395401 11.0
0.199291810393333 -0.131183043122292 27.0
0.530137479305267 -0.335898578166962 5.0
0.378217697143555 -0.219184935092926 13.0
-0.120453245937824 0.266221731901169 31.0
-0.0599079877138138 -0.00217342283576727 9.0
-0.0506278611719608 0.657657146453857 8.0
0.0379962436854839 0.561155021190643 32.0
-0.410587787628174 -0.172127217054367 17.0
-0.333259731531143 0.107886478304863 1.0
0.534785509109497 -0.338108599185944 5.0
0.207717671990395 -0.130410462617874 27.0
-0.0972014218568802 0.0744287222623825 4.0
0.22790752351284 0.0684085562825203 2.0
0.125920757651329 -0.00980810355395079 16.0
-0.0456778816878796 0.664743363857269 8.0
-0.416410833597183 -0.176512107253075 17.0
-0.0416430197656155 0.661733269691467 8.0
0.307826489210129 -0.273093640804291 3.0
0.0556229278445244 0.0569464229047298 27.0
0.384382009506226 -0.21610327064991 13.0
-0.209608167409897 0.0601433105766773 24.0
-0.273336201906204 -0.238044887781143 35.0
-0.25084513425827 0.11761549115181 33.0
-0.165838152170181 -0.0344161503016949 25.0
0.338238477706909 0.177384123206139 14.0
-0.0605173297226429 0.481644660234451 39.0
0.118122361600399 -0.00956873036921024 16.0
0.230814561247826 0.310700356960297 10.0
0.143310189247131 0.413030207157135 34.0
0.14602755010128 0.411727070808411 34.0
-0.431788623332977 -0.0757104232907295 30.0
-0.215325534343719 0.0523302182555199 24.0
-0.125486359000206 0.26117542386055 31.0
-0.116004079580307 0.270697206258774 31.0
0.534040212631226 -0.339113831520081 5.0
-0.407158970832825 -0.340473622083664 11.0
-0.314436554908752 -0.000970561406575143 36.0
0.230107292532921 0.0616032481193542 2.0
0.215121313929558 0.0974253937602043 2.0
0.0480898953974247 0.0673613473773003 4.0
-0.0789767280220985 0.088864840567112 4.0
-0.135234549641609 -0.110370360314846 28.0
0.524980306625366 -0.335226565599442 5.0
0.0296105407178402 0.175385594367981 7.0
0.0313115417957306 0.169403582811356 7.0
-0.208083584904671 0.349062860012054 6.0
-0.167842417955399 -0.0375996083021164 25.0
-0.322089314460754 -0.0122638009488583 36.0
-0.342153698205948 0.101053789258003 1.0
0.232831388711929 0.308116048574448 10.0
-0.52628880739212 -0.225310310721397 15.0
0.430883646011353 -0.149874478578568 21.0
-0.518988728523254 -0.343154460191727 22.0
0.0254935957491398 0.344184696674347 26.0
0.186720430850983 -0.24302464723587 19.0
-0.416179716587067 -0.174468621611595 17.0
-0.128587931394577 -0.113334313035011 28.0
0.0297604389488697 0.170827031135559 7.0
0.207221150398254 -0.129226893186569 27.0
-0.530438840389252 -0.229513376951218 15.0
0.442551463842392 -0.151346743106842 21.0
0.42828968167305 -0.0113412393257022 38.0
0.551978588104248 -0.125901535153389 29.0
0.147013455629349 0.423749566078186 34.0
0.375752598047256 -0.223142698407173 13.0
0.0224461108446121 0.159487143158913 7.0
-0.529144525527954 -0.224644616246223 15.0
-0.42182269692421 -0.347884148359299 11.0
-0.258465707302094 -0.343666285276413 0.0
0.507927536964417 -0.218231558799744 20.0
0.045115452259779 0.0602735430002213 36.0
-0.0496135279536247 0.646816968917847 8.0
-0.254231929779053 -0.351867258548737 0.0
0.526798665523529 -0.335538744926453 5.0
0.0383491851389408 0.571163594722748 32.0
0.0351965129375458 0.348828285932541 26.0
0.339765608310699 0.177129045128822 14.0
-0.271804124116898 -0.233839184045792 35.0
0.038356963545084 0.562892377376556 32.0
-0.241392552852631 0.122070990502834 33.0
-0.422079652547836 -0.0653055980801582 30.0
-0.0954714044928551 0.0719003453850746 4.0
-0.0900458768010139 0.0798399299383163 4.0
0.345979809761047 -0.33043646812439 3.0
-0.0601974353194237 0.00456365011632442 9.0
-0.419020384550095 -0.175636306405067 17.0
0.0324485562741756 0.342864781618118 26.0
-0.42332860827446 -0.0668368712067604 30.0
-0.164965450763702 -0.0344024449586868 25.0
-0.123326644301414 0.263688832521439 31.0
0.383276283740997 -0.224757999181747 13.0
-0.0651296004652977 0.47955510020256 39.0
0.438929677009583 -0.154651284217834 21.0
-0.091167226433754 0.077657163143158 4.0
-0.522723257541656 -0.348270803689957 22.0
0.556700229644775 -0.250090956687927 20.0
-0.215488597750664 0.0551347434520721 24.0
0.118978478014469 -0.0038482469972223 16.0
0.542291581630707 -0.340293318033218 5.0
0.226506620645523 0.316266238689423 10.0
0.213537901639938 0.0988131240010262 2.0
0.0450635999441147 0.147843673825264 8.0
0.0311178267002106 0.165986776351929 7.0
-0.257944971323013 -0.228148490190506 35.0
0.0527513436973095 -0.113493017852306 12.0
0.0343020781874657 0.351973295211792 26.0
-0.0658370479941368 0.47658982872963 39.0
0.0324116982519627 0.350466996431351 26.0
0.440059036016464 -0.150402456521988 21.0
0.0661556646227837 -0.106498837471008 12.0
-0.274343281984329 -0.236470639705658 35.0
-0.140514120459557 -0.119095332920551 28.0
0.0311384927481413 0.350603431463242 26.0
0.23618520796299 0.0709272474050522 2.0
0.229667335748672 0.312607377767563 10.0
-0.517399430274963 -0.34325635433197 22.0
-0.105276003479958 0.0693717375397682 4.0
0.145807057619095 0.418210297822952 34.0
0.0624678321182728 -0.112807117402554 12.0
-0.529119670391083 -0.222218498587608 15.0
-0.122970670461655 0.261699795722961 31.0
0.125519976019859 -0.00592750450596213 16.0
0.427754193544388 -0.148461848497391 21.0
0.351786673069 -0.328695207834244 3.0
0.0634721964597702 0.523856222629547 32.0
0.055842962116003 0.0568706914782524 27.0
-0.318754106760025 0.125302121043205 1.0
0.0651249215006828 -0.109171263873577 12.0
0.435909032821655 -0.151533290743828 21.0
-0.339219838380814 0.104755885899067 1.0
0.349385917186737 -0.331585288047791 3.0
0.138553664088249 0.416079729795456 34.0
-0.0103712007403374 -0.243054285645485 37.0
0.334886103868484 0.180310755968094 14.0
0.437355101108551 -0.151743397116661 21.0
-0.410202503204346 -0.165868952870369 17.0
0.0396972000598907 0.56061178445816 32.0
-0.513379395008087 -0.341213494539261 22.0
0.0285383351147175 0.17010410130024 7.0
0.319127261638641 -0.082311637699604 23.0
0.220975279808044 0.07142124325037 2.0
-0.262606829404831 -0.232599347829819 35.0
0.435282438993454 -0.155539065599442 21.0
0.0402590073645115 0.358646720647812 26.0
-0.203430458903313 0.355675965547562 6.0
0.0486202612519264 0.570026934146881 32.0
0.140689507126808 0.368422120809555 34.0
0.0528080649673939 0.0843314304947853 26.0
-0.320629626512527 -0.148036912083626 18.0
-0.201914608478546 0.0669641569256783 24.0
-0.0339679569005966 -0.246174514293671 37.0
-0.424754559993744 -0.0701337531208992 30.0
0.518657028675079 -0.335339188575745 5.0
-0.20288148522377 0.0689501166343689 24.0
-0.2779381275177 -0.238909870386124 35.0
-0.0171776805073023 -0.243281230330467 37.0
-0.0645757243037224 0.47704204916954 39.0
0.442614257335663 -0.152943417429924 21.0
0.034787829965353 0.356411993503571 26.0
0.441995471715927 -0.150533884763718 21.0
0.0300656855106354 0.172125771641731 7.0
0.12668564915657 0.00115104066208005 16.0
0.22720755636692 0.311179041862488 10.0
0.126196891069412 -0.00131610233802348 16.0
0.334786772727966 0.181331530213356 14.0
0.30887559056282 -0.0830530375242233 23.0
-0.131278112530708 -0.107301220297813 28.0
0.52686220407486 -0.337512969970703 5.0
0.0355876535177231 0.560568809509277 32.0
-0.215902522206306 0.337326198816299 6.0
-0.335413485765457 0.109155520796776 1.0
-0.106862150132656 0.0629029348492622 4.0
0.0324682258069515 0.351907074451447 26.0
0.430370360612869 -0.0225572641938925 38.0
0.0331363826990128 0.351696401834488 26.0
0.0335835963487625 0.171694368124008 7.0
0.374997079372406 -0.222395315766335 13.0
-0.218657255172729 0.0488026700913906 24.0
-0.266984969377518 -0.237094238400459 35.0
-0.128636717796326 0.25788414478302 31.0
-0.242033272981644 0.1251070946455 33.0
-0.139724940061569 -0.11457184702158 28.0
0.301148265600204 -0.27078515291214 3.0
0.0409588031470776 0.058130506426096 30.0
-0.31085017323494 0.000136567527079023 36.0
0.124148644506931 -0.00284130219370127 16.0
-0.15759614109993 -0.0264284517616034 25.0
-0.034971721470356 -0.249821752309799 37.0
0.379494249820709 -0.218263700604439 13.0
0.432431727647781 -0.149678021669388 21.0
-0.157326772809029 -0.0242168642580509 25.0
-0.0761303082108498 -0.00864119175821543 9.0
0.443590223789215 -0.147481918334961 21.0
0.160907924175262 -0.24649703502655 19.0
-0.423163622617722 -0.0654070600867271 30.0
-0.150263726711273 -0.12153097987175 28.0
0.559648454189301 -0.247221350669861 20.0
-0.0652426183223724 0.473257213830948 39.0
-0.520695209503174 -0.345912367105484 22.0
0.222683265805244 0.0692909583449364 2.0
0.0377130396664143 0.354582786560059 26.0
-0.0853748023509979 0.0821477994322777 4.0
0.0295096766203642 0.169709861278534 7.0
0.130790874361992 0.00137949280906469 16.0
0.335110038518906 0.177320763468742 14.0
0.172957047820091 -0.245495036244392 19.0
0.319905877113342 -0.0784294605255127 23.0
0.336275786161423 0.175005316734314 14.0
-0.202092349529266 0.345013648271561 6.0
0.37843045592308 -0.225308626890182 13.0
-0.105614513158798 0.280529081821442 31.0
0.310173094272614 -0.0805498287081718 23.0
-0.525330245494843 -0.348211854696274 22.0
0.426570445299149 -0.151030093431473 21.0
-0.404572159051895 -0.340283393859863 11.0
-0.172709852457047 -0.0346560813486576 25.0
-0.315359652042389 -0.147736430168152 18.0
0.0473096519708633 0.585346579551697 32.0
0.343768864870071 0.160102918744087 14.0
0.17144638299942 -0.188872575759888 19.0
0.0299865156412125 0.0479193814098835 15.0
-0.279981821775436 -0.238377586007118 35.0
0.547129809856415 -0.11943918466568 29.0
0.229694902896881 0.0765675157308578 2.0
-0.414261370897293 -0.172817528247833 17.0
0.553663313388824 -0.248396128416061 20.0
-0.0614144839346409 0.480565458536148 39.0
-0.409913867712021 -0.341868042945862 11.0
-0.312954992055893 -0.140471622347832 18.0
0.0344279184937477 0.350656092166901 26.0
0.185422271490097 -0.24389174580574 19.0
-0.424943029880524 -0.0682545080780983 30.0
0.0330617390573025 0.351136952638626 26.0
0.5593621134758 -0.247996777296066 20.0
-0.265553027391434 -0.232559457421303 35.0
-0.423879832029343 -0.0644340962171555 30.0
0.0386245064437389 0.556542813777924 32.0
-0.52244246006012 -0.221422404050827 15.0
0.205265432596207 -0.13410709798336 27.0
-0.166480854153633 -0.0320534855127335 25.0
0.525105834007263 -0.337052911520004 5.0
-0.33264347910881 0.114598497748375 1.0
0.343364775180817 0.166956558823586 14.0
-0.420715510845184 -0.0650361627340317 30.0
0.558671772480011 -0.25286203622818 20.0
0.226339012384415 0.07303636521101 2.0
-0.134592622518539 -0.115418069064617 28.0
-0.0971386656165123 0.0754847377538681 4.0
0.0326171368360519 0.161695674061775 7.0
0.226270839571953 -0.0893976166844368 27.0
0.041975524276495 0.0664674267172813 1.0
-0.0392100438475609 0.674181580543518 8.0
0.226391673088074 0.0746500492095947 2.0
0.0793144553899765 -0.0986664518713951 12.0
0.332032144069672 0.194085657596588 14.0
0.431227624416351 -0.00894246157258749 38.0
0.524993360042572 -0.334151059389114 5.0
-0.157434746623039 -0.0240636225789785 25.0
0.367456048727036 -0.222645446658134 13.0
-0.241824373602867 0.129079699516296 33.0
-0.41813051700592 -0.176440998911858 17.0
-0.249894022941589 0.120229937136173 33.0
0.0395318008959293 0.566152513027191 32.0
-0.417136162519455 -0.176545366644859 17.0
0.52307403087616 -0.334862589836121 5.0
-0.336188912391663 0.107525810599327 1.0
0.0319643504917622 0.347981333732605 26.0
0.211645379662514 -0.132679834961891 27.0
0.0380318388342857 0.573371946811676 32.0
0.548751831054688 -0.123137794435024 29.0
-0.519656658172607 -0.343653857707977 22.0
0.0304203741252422 0.351712316274643 26.0
0.441128522157669 -0.152173340320587 21.0
0.432283192873001 -0.0192300509661436 38.0
-0.121310137212276 0.266205281019211 31.0
0.343168526887894 0.176504820585251 14.0
0.431473344564438 -0.0250624846667051 38.0
-0.332686901092529 0.110750213265419 1.0
-0.259261846542358 -0.353951126337051 0.0
-0.415942996740341 -0.170973405241966 17.0
-0.0631236881017685 0.475322306156158 39.0
0.214333310723305 -0.136701837182045 27.0
0.14699949324131 0.37014040350914 34.0
0.0490837469696999 0.0663934648036957 4.0
-0.20156466960907 0.0699741691350937 24.0
0.228850945830345 0.0747090578079224 2.0
0.336362689733505 0.202275037765503 14.0
0.548987448215485 -0.120263881981373 29.0
-0.23812410235405 0.12725330889225 33.0
-0.527966737747192 -0.228676930069923 15.0
-0.0234766881912947 -0.244921445846558 37.0
-0.0215807408094406 -0.246249035000801 37.0
0.227871403098106 0.0741813778877258 2.0
-0.337719708681107 0.108400501310825 1.0
-0.41879740357399 -0.177291601896286 17.0
-0.419376015663147 -0.178003221750259 17.0
-0.0288883894681931 -0.245465457439423 37.0
-0.314740389585495 -0.0025453525595367 36.0
-0.171770542860031 -0.0391293242573738 25.0
0.122046858072281 -0.0044777849689126 16.0
0.144299849867821 0.41954493522644 34.0
0.0274500641971827 0.167992755770683 7.0
0.33831524848938 0.179622381925583 14.0
0.196688383817673 -0.135411530733109 27.0
0.232015207409859 0.313882619142532 10.0
-0.099358931183815 0.0707091242074966 4.0
-0.0106256967410445 -0.243686839938164 37.0
0.338943123817444 0.168447241187096 14.0
-0.524377286434174 -0.220700040459633 15.0
0.1645447909832 -0.251107603311539 19.0
0.120322801172733 -0.0015180166810751 16.0
0.370826125144958 -0.221202254295349 13.0
0.370699942111969 -0.224275931715965 13.0
0.029444245621562 0.172206833958626 7.0
0.225635424256325 0.0685585662722588 2.0
-0.13840739428997 -0.116486325860023 28.0
0.113605856895447 -0.00347638735547662 16.0
0.186521619558334 -0.234208911657333 19.0
-0.0681650713086128 -0.223744213581085 0.0
0.0406153537333012 0.0579185448586941 30.0
0.528675675392151 -0.33423912525177 5.0
-0.202959761023521 0.0678721144795418 24.0
-0.52312695980072 -0.346953392028809 22.0
0.0612356290221214 -0.104449354112148 12.0
-0.211170941591263 0.0581694692373276 24.0
-0.317283600568771 -0.00629313755780458 36.0
-0.0653324127197266 0.475518584251404 39.0
0.147704228758812 0.424000650644302 34.0
0.0324836522340775 0.348484992980957 26.0
-0.402271211147308 -0.338319450616837 11.0
-0.134629875421524 -0.111545026302338 28.0
0.234892562031746 0.313262432813644 10.0
0.0428207442164421 0.570207059383392 32.0
-0.410736292600632 -0.17119126021862 17.0
0.172449350357056 -0.246429055929184 19.0
-0.111886650323868 0.274235188961029 31.0
-0.314815789461136 -0.1454226821661 18.0
-0.207157164812088 0.349977552890778 6.0
-0.316588550806046 -0.00639098323881626 36.0
-0.247777551412582 0.11870101839304 33.0
-0.518774688243866 -0.344758599996567 22.0
-0.133411839604378 -0.111890576779842 28.0
0.374765068292618 -0.22312705218792 13.0
-0.204991266131401 0.354584485292435 6.0
-0.317926973104477 -0.151898980140686 18.0
-0.336879193782806 0.106658615171909 1.0
-0.432327479124069 -0.0767594575881958 30.0
-0.0594389401376247 -0.00116460188291967 9.0
-0.3211689889431 -0.153506547212601 18.0
0.0711850300431252 -0.111221082508564 12.0
-0.418170124292374 -0.345238983631134 11.0
0.0774037837982178 -0.108509078621864 12.0
0.0427251346409321 0.576598763465881 32.0
-0.235724970698357 0.126201316714287 33.0
0.0804466307163239 -0.0412484854459763 12.0
0.0461831353604794 0.064372219145298 24.0
-0.425750344991684 -0.0716803148388863 30.0
-0.00865307822823524 -0.241896033287048 37.0
0.140625312924385 0.41339322924614 34.0
-0.332046866416931 0.115393958985806 1.0
0.298055469989777 -0.0830678567290306 23.0
-0.39630526304245 -0.333560943603516 11.0
0.0322327986359596 0.558545410633087 32.0
-0.0457589253783226 0.0122231803834438 9.0
0.228914931416512 0.307855188846588 10.0
-0.200788587331772 0.355263262987137 6.0
0.116368442773819 -0.00842297822237015 16.0
-0.112931482493877 0.274584025144577 31.0
0.425451993942261 -0.0161085799336433 38.0
0.537621438503265 -0.334235042333603 5.0
0.191992104053497 -0.13325509428978 27.0
-0.196959584951401 0.351104348897934 6.0
0.519884645938873 -0.336971998214722 5.0
-0.148899599909782 -0.0186797436326742 25.0
-0.331997096538544 -0.157505109906197 18.0
0.237954914569855 0.0740354210138321 2.0
-0.531960189342499 -0.2323879301548 15.0
0.354761213064194 -0.331389397382736 3.0
0.543939769268036 -0.120276257395744 29.0
0.135770544409752 0.00188108044676483 16.0
-0.318811982870102 -0.00638998998329043 36.0
0.564598679542542 -0.254593044519424 20.0
-0.211694210767746 0.34765636920929 6.0
-0.117705091834068 0.267888516187668 31.0
-0.217228189110756 0.0468350164592266 24.0
-0.204663142561913 0.0602580793201923 24.0
-0.422299921512604 -0.175806239247322 17.0
-0.033243041485548 0.25185826420784 31.0
0.0356676056981087 0.0515821650624275 17.0
0.172504544258118 -0.247496724128723 19.0
-0.250859618186951 -0.35008892416954 0.0
-0.529460370540619 -0.227292746305466 15.0
0.336280792951584 0.177297055721283 14.0
0.525079369544983 -0.334501534700394 5.0
-0.303486555814743 -0.134364947676659 18.0
0.0626810416579247 -0.109071396291256 12.0
-0.06170254945755 0.00187015149276704 9.0
-0.270351350307465 -0.236320406198502 35.0
-0.0946983471512794 0.0750368684530258 4.0
-0.062410943210125 0.000734046683646739 9.0
-0.215049207210541 0.0556978806853294 24.0
0.561595439910889 -0.252617448568344 20.0
-0.0679353028535843 0.476031720638275 39.0
-0.20721410214901 0.35005784034729 6.0
-0.316219747066498 -0.150439366698265 18.0
-0.20951184630394 0.351496189832687 6.0
-0.0472902692854404 0.66178023815155 8.0
-0.340814203023911 0.100448414683342 1.0
-0.0976375862956047 0.0710198134183884 4.0
0.374590456485748 -0.224449411034584 13.0
0.0486491024494171 0.581168830394745 32.0
-0.198731616139412 0.0524049364030361 24.0
-0.205945611000061 0.0303604248911142 30.0
0.0435021817684174 0.0604929998517036 36.0
-0.216113284230232 0.0511952936649323 24.0
-0.0562528893351555 0.00465029990300536 9.0
-0.173146635293961 -0.038115169852972 25.0
-0.0671368017792702 -0.00250899931415915 9.0
0.0328508988022804 0.349203526973724 26.0
-0.159978851675987 -0.0302743930369616 25.0
-0.147075042128563 -0.121867373585701 28.0
-0.25152987241745 -0.351613283157349 0.0
0.0232577975839376 0.167828306555748 7.0
0.0768067240715027 -0.103037618100643 12.0
-0.102867558598518 0.069110281765461 4.0
-0.261841326951981 -0.232302740216255 35.0
-0.0727242976427078 -0.00576841505244374 9.0
0.442184567451477 -0.151965290307999 21.0
0.0289825685322285 0.169781416654587 7.0
-0.0167710091918707 -0.241845965385437 37.0
0.311977535486221 -0.0888544097542763 23.0
-0.0594105646014214 0.490345031023026 39.0
0.558343768119812 -0.254798471927643 20.0
-0.115336321294308 0.274826914072037 31.0
0.549988925457001 -0.125218451023102 29.0
-0.0609752126038074 0.00526510505005717 9.0
0.525307297706604 -0.332080245018005 5.0
-0.152788937091827 0.0622886382043362 36.0
0.0515423268079758 0.122078910470009 32.0
0.528107464313507 -0.336002200841904 5.0
0.224993050098419 0.317890107631683 10.0
-0.258430957794189 -0.351190179586411 0.0
-0.316763401031494 -0.145019948482513 18.0
0.342548310756683 -0.331334620714188 3.0
0.440153390169144 -0.149019420146942 21.0
0.230781689286232 0.0756600648164749 2.0
0.0696602612733841 -0.106273733079433 12.0
0.026418574154377 0.16843755543232 7.0
0.17468649148941 -0.247404679656029 19.0
0.0610111616551876 -0.110169067978859 12.0
0.119313918054104 -0.00430626561865211 16.0
-0.26549881696701 -0.233681678771973 35.0
0.0272148735821247 0.344013243913651 26.0
0.0371936447918415 0.168619200587273 7.0
-0.0484542734920979 0.661296725273132 8.0
-0.208951056003571 0.345496714115143 6.0
-0.0667544677853584 -0.00812905747443438 9.0
-0.40641862154007 -0.342002511024475 11.0
0.227528735995293 0.30380716919899 10.0
-0.0374095141887665 0.249335050582886 31.0
0.0687994360923767 0.0975167751312256 14.0
-0.059132058173418 0.482320517301559 39.0
-0.20614755153656 0.340974032878876 6.0
0.335422813892365 0.185047537088394 14.0
0.0421868823468685 0.570133924484253 32.0
-0.0633502528071404 -0.000624939915724099 9.0
0.208693817257881 -0.129749953746796 27.0
0.0377970859408379 0.561441898345947 32.0
-0.421676129102707 -0.0636298507452011 30.0
-0.143379420042038 -0.11936416476965 28.0
0.378771394491196 -0.221009582281113 13.0
-0.171524196863174 -0.0363618843257427 25.0
-0.068304106593132 -0.00451307278126478 9.0
-0.210591331124306 0.348665148019791 6.0
-0.419909119606018 -0.178153470158577 17.0
-0.254719823598862 0.112061619758606 33.0
0.375269442796707 -0.223446071147919 13.0
-0.168418809771538 -0.0339209400117397 25.0
-0.103052228689194 0.0707971230149269 4.0
0.439431220293045 -0.154257029294968 21.0
0.230090349912643 0.313448816537857 10.0
-0.134670406579971 -0.113153487443924 28.0
0.428438395261765 -0.0181120038032532 38.0
0.43145215511322 -0.0170501694083214 38.0
-0.101040661334991 0.0725850760936737 4.0
0.344275116920471 0.169337034225464 14.0
-0.0635639652609825 0.479205042123795 39.0
0.169065311551094 -0.245412468910217 19.0
-0.0166894178837538 0.102105543017387 4.0
0.0616820268332958 0.105952583253384 10.0
-0.520847976207733 -0.345713168382645 22.0
0.226413205265999 0.0769311860203743 2.0
0.441957801580429 -0.148591160774231 21.0
-0.115211553871632 0.270402610301971 31.0
-0.168006509542465 -0.0356999561190605 25.0
0.521227717399597 -0.334778815507889 5.0
-0.0567256398499012 0.00913245137780905 9.0
-0.317134529352188 -0.00637905159965158 36.0
-0.424880146980286 -0.0680820345878601 30.0
0.0293686017394066 0.166828170418739 7.0
0.0338379815220833 0.173420712351799 7.0
0.0383379831910133 0.568729817867279 32.0
0.232044130563736 0.310824126005173 10.0
-0.0611021295189857 0.00158743816427886 9.0
0.0327505804598331 0.347471058368683 26.0
-0.310048699378967 -0.143955871462822 18.0
-0.316530913114548 -0.149428203701973 18.0
-0.255405843257904 -0.352182418107986 0.0
0.425281375646591 -0.0167589485645294 38.0
-0.203777343034744 0.0679026320576668 24.0
0.0389944799244404 0.567643284797668 32.0
0.380936294794083 -0.22166320681572 13.0
0.429609358310699 -0.0175241157412529 38.0
-0.0603514425456524 0.00303665339015424 9.0
0.031964834779501 0.346451967954636 26.0
-0.306332916021347 -0.144040271639824 18.0
-0.0711107105016708 -0.00567801436409354 9.0
-0.132330492138863 -0.114271178841591 28.0
0.0347728952765465 0.35145491361618 26.0
-0.409239739179611 -0.170827686786652 17.0
0.394750416278839 -0.107983894646168 21.0
0.0865926593542099 0.0448142848908901 20.0
0.557461142539978 -0.242852628231049 20.0
0.23188790678978 0.0814023166894913 2.0
0.205587238073349 -0.129934966564178 27.0
-0.0461495816707611 0.661514461040497 8.0
-0.0195416063070297 -0.244560703635216 37.0
-0.24800606071949 0.121601298451424 33.0
0.339133560657501 0.17681984603405 14.0
-0.309900999069214 0.000149037528899498 36.0
-0.252799093723297 0.116173602640629 33.0
0.145240291953087 0.414265483617783 34.0
-0.344044893980026 0.0968867540359497 1.0
0.557192862033844 -0.249362304806709 20.0
-0.059903621673584 0.00247451057657599 9.0
-0.428842753171921 -0.0740721970796585 30.0
0.525156795978546 -0.337512701749802 5.0
0.227013021707535 0.0768768787384033 2.0
-0.213275000452995 0.0588876903057098 24.0
0.548398017883301 -0.125437319278717 29.0
-0.307167232036591 -0.142585888504982 18.0
-0.0300575885921717 -0.246861428022385 37.0
0.122287735342979 -0.00850694160908461 16.0
-0.210683479905128 0.34828794002533 6.0
-0.316195785999298 -0.00621204031631351 36.0
-0.277891427278519 -0.241923838853836 35.0
-0.167749717831612 -0.031710296869278 25.0
-0.426670908927917 -0.184119001030922 17.0
0.54939603805542 -0.12166066467762 29.0
0.357181876897812 -0.325206726789474 3.0
-0.0447027236223221 0.248561203479767 31.0
0.043951753526926 0.0848109126091003 6.0
0.0317595526576042 0.349270135164261 26.0
0.546865999698639 -0.11404149979353 29.0
0.545232653617859 -0.120486259460449 29.0
-0.517618238925934 -0.216085255146027 15.0
-0.176856309175491 -0.0441085882484913 25.0
-0.518281877040863 -0.344086080789566 22.0
-0.428057312965393 -0.0728538855910301 30.0
0.34080246090889 0.175703182816505 14.0
-0.421888113021851 -0.0687097683548927 30.0
0.232528358697891 0.0742268338799477 2.0
-0.412167847156525 -0.170385897159576 17.0
-0.0917355269193649 0.0777992159128189 4.0
0.427673786878586 -0.0157313086092472 38.0
-0.156282663345337 -0.0257222075015306 25.0
-0.0286524370312691 -0.246815547347069 37.0
-0.199407368898392 0.346952706575394 6.0
0.514906346797943 -0.335090845823288 5.0
-0.51987624168396 -0.215954199433327 15.0
0.431484192609787 -0.153179302811623 21.0
-0.387803763151169 -0.333437234163284 11.0
0.13768595457077 0.408471554517746 34.0
-0.397813737392426 -0.337443649768829 11.0
-0.170342817902565 -0.0371201857924461 25.0
-0.268075466156006 -0.235332354903221 35.0
0.19974322617054 -0.135802254080772 27.0
-0.336598128080368 0.109405636787415 1.0
-0.253448724746704 0.113331072032452 33.0
-0.211077719926834 0.0576683469116688 24.0
0.0247486773878336 0.164637699723244 7.0
-0.161243379116058 -0.0266229398548603 25.0
-0.536041796207428 -0.232758909463882 15.0
0.0814566016197205 -0.112101808190346 12.0
-0.0459151975810528 -0.228196904063225 37.0
-0.166291117668152 -0.208600372076035 11.0
0.0380537956953049 0.0524061508476734 17.0
0.233435705304146 0.311816811561584 10.0
-0.213678047060966 0.0562110543251038 24.0
-0.210459724068642 0.348124712705612 6.0
0.0319284908473492 0.34210079908371 26.0
-0.338434875011444 0.107410959899426 1.0
-0.0496876835823059 0.655259191989899 8.0
-0.164910823106766 -0.0335973761975765 25.0
0.196410730481148 -0.135324016213417 27.0
0.340076178312302 0.178885132074356 14.0
-0.342848628759384 0.0955479815602303 1.0
-0.416959643363953 -0.177289873361588 17.0
0.522908747196198 -0.336883276700974 5.0
-0.160792008042336 -0.0251157563179731 25.0
0.552700638771057 -0.248708546161652 20.0
-0.30892077088356 -0.138355195522308 18.0
0.336458623409271 0.182864293456078 14.0
0.560646891593933 -0.248292818665504 20.0
0.162240713834763 -0.246701657772064 19.0
-0.312219679355621 0.0022845461498946 36.0
0.191206380724907 -0.139737352728844 27.0
-0.130214706063271 -0.111088566482067 28.0
0.15388560295105 -0.25350746512413 19.0
-0.406530231237411 -0.341625601053238 11.0
0.302718997001648 -0.0871621146798134 23.0
0.0755973756313324 -0.107294291257858 12.0
0.300027281045914 -0.0892688035964966 23.0
-0.0524905920028687 0.00171284901443869 9.0
-0.0628844648599625 0.0032530277967453 25.0
0.0346701741218567 0.0366001576185226 0.0
-0.257771849632263 -0.349676251411438 0.0
-0.126450270414352 -0.108196891844273 28.0
-0.0655310750007629 0.47583195567131 39.0
-0.109573125839233 0.274913251399994 31.0
-0.167072385549545 -0.0360900573432446 25.0
-0.42490628361702 -0.0692602545022964 30.0
-0.341480582952499 0.0996821671724319 1.0
0.31126081943512 -0.0788996070623398 23.0
-0.130078762769699 -0.105897277593613 28.0
0.337122142314911 0.181939989328384 14.0
0.376312017440796 -0.217941746115685 13.0
0.124367393553257 0.000268617965048179 16.0
-0.245283931493759 0.1258914321661 33.0
0.206071600317955 -0.133144751191139 27.0
-0.0652984753251076 0.473684102296829 39.0
-0.423224240541458 -0.0671460181474686 30.0
0.0641088783740997 -0.110028818249702 12.0
0.434025824069977 -0.150306105613708 21.0
-0.311257988214493 0.00305603467859328 36.0
-0.520632207393646 -0.345102727413177 22.0
-0.520223736763 -0.221426516771317 15.0
-0.0560404472053051 0.644083678722382 8.0
0.387817203998566 -0.222658023238182 13.0
0.13639460504055 0.410973787307739 34.0
-0.0603785067796707 0.000152057444211096 9.0
0.0259875301271677 0.345328658819199 26.0
0.431681275367737 -0.0211210083216429 38.0
-0.268867135047913 -0.234919965267181 35.0
-0.128263831138611 -0.111438117921352 28.0
0.31477490067482 -0.0845808982849121 23.0
0.429494291543961 -0.0137260807678103 38.0
0.222704440355301 0.0687655583024025 2.0
-0.299577713012695 0.0139728505164385 36.0
0.545651495456696 -0.132991597056389 29.0
-0.211205795407295 -0.0834252685308456 15.0
0.0437274686992168 0.0701602473855019 4.0
-0.0773317739367485 0.0899276658892632 4.0
-0.215349316596985 0.0561823770403862 24.0
-0.065473273396492 0.475153535604477 39.0
0.166753098368645 -0.249251499772072 19.0
0.166967868804932 -0.248324319720268 19.0
0.547360360622406 -0.120338447391987 29.0
0.205112084746361 -0.130149751901627 27.0
-0.523965954780579 -0.347810357809067 22.0
0.164229035377502 -0.249418944120407 19.0
0.559585571289062 -0.250908225774765 20.0
-0.338626176118851 0.105193763971329 1.0
-0.416422545909882 -0.175476536154747 17.0
-0.424487292766571 -0.0663271769881248 30.0
-0.0683231204748154 -0.00711125135421753 9.0
-0.266850501298904 -0.235557347536087 35.0
-0.169983565807343 -0.0311863794922829 25.0
0.529341280460358 -0.34010374546051 5.0
0.430239230394363 -0.0147646917030215 38.0
-0.204236909747124 0.341450721025467 6.0
0.139113038778305 0.0234027430415154 16.0
0.0673468932509422 0.0491434708237648 13.0
0.334455609321594 0.176843270659447 14.0
-0.523684144020081 -0.227015852928162 15.0
-0.116735927760601 0.263782441616058 31.0
0.55360621213913 -0.246238440275192 20.0
0.0353309363126755 0.355917483568192 26.0
0.34701082110405 -0.329799175262451 3.0
-0.13895457983017 -0.113045670092106 28.0
-0.132338613271713 -0.113296464085579 28.0
0.0396886728703976 0.567363560199738 32.0
0.0731699019670486 -0.104365900158882 12.0
0.55712229013443 -0.247565805912018 20.0
-0.0933644101023674 0.0802618786692619 4.0
0.426552623510361 -0.0189106725156307 38.0
-0.306627690792084 0.00812016613781452 36.0
0.227333873510361 0.310279220342636 10.0
-0.242690160870552 -0.348994880914688 0.0
-0.0708139836788177 -0.00285545689985156 9.0
0.0691377967596054 -0.107903860509396 12.0
-0.428796142339706 -0.0713693276047707 30.0
0.428100824356079 -0.0201621074229479 38.0
0.354212701320648 -0.330459326505661 3.0
-0.0677114874124527 -0.000986962928436697 9.0
-0.0648677945137024 -0.00364283355884254 9.0
-0.521142244338989 -0.345922827720642 22.0
-0.0668805316090584 -0.000189181388122961 9.0
0.309766501188278 -0.0888129398226738 23.0
-0.306528151035309 0.00873152632266283 36.0
0.222009256482124 0.0637269392609596 2.0
0.0384349338710308 0.357590347528458 26.0
-0.108455039560795 0.175425812602043 33.0
0.0479014664888382 0.0634081810712814 24.0
-0.0595755279064178 0.481384962797165 39.0
0.528719902038574 -0.333848267793655 5.0
-0.315586715936661 -0.141397595405579 18.0
-0.0885359644889832 0.0777718648314476 4.0
-0.316091030836105 -0.141441002488136 18.0
0.0430335365235806 0.573791921138763 32.0
0.0362980626523495 0.3514344394207 26.0
0.231202855706215 0.322102606296539 10.0
0.555192947387695 -0.24384406208992 20.0
0.231305003166199 0.316017299890518 10.0
0.146245911717415 0.418176591396332 34.0
-0.417655378580093 -0.176624611020088 17.0
-0.0178240071982145 -0.245723590254784 37.0
0.224961563944817 0.0692817643284798 2.0
0.145417541265488 0.422891497612 34.0
0.200302869081497 -0.133053943514824 27.0
0.312541484832764 -0.0783061981201172 23.0
-0.211526080965996 0.0584454238414764 24.0
-0.520806491374969 -0.345184296369553 22.0
0.13583217561245 0.413483947515488 34.0
0.433332800865173 -0.023518018424511 38.0
-0.206206813454628 0.33070969581604 6.0
0.546197116374969 -0.121103778481483 29.0
0.431498140096664 -0.0174717456102371 38.0
0.0328257568180561 0.353318989276886 26.0
0.441648304462433 -0.149290844798088 21.0
-0.257157236337662 -0.351207673549652 0.0
-0.131439119577408 -0.110365606844425 28.0
0.196823745965958 -0.13672824203968 27.0
0.564101994037628 -0.251451700925827 20.0
-0.529308259487152 -0.225042656064034 15.0
-0.304996281862259 0.00667431810870767 36.0
-0.10379870980978 0.0686034485697746 4.0
0.233313277363777 0.0688746348023415 2.0
-0.12448738515377 0.263383597135544 31.0
-0.334794580936432 0.107438869774342 1.0
-0.408912479877472 -0.157433524727821 17.0
-0.0316181294620037 0.62335866689682 8.0
0.0647715702652931 0.0399384237825871 3.0
-0.0623194463551044 0.00527855288237333 9.0
0.521104276180267 -0.332983076572418 5.0
-0.263539671897888 -0.228695824742317 35.0
-0.0898819714784622 0.0790106579661369 4.0
-0.127102017402649 -0.108753949403763 28.0
-0.0619643181562424 0.480599284172058 39.0
0.432621866464615 -0.0140629094094038 38.0
-0.410599082708359 -0.169526919722557 17.0
0.167231649160385 -0.24801866710186 19.0
0.525730907917023 -0.333515197038651 5.0
-0.412981510162354 -0.171019807457924 17.0
0.438887029886246 -0.148043662309647 21.0
-0.259377598762512 -0.351113617420197 0.0
0.435662120580673 -0.146485552191734 21.0
-0.51849901676178 -0.342818856239319 22.0
0.0316170044243336 0.347432106733322 26.0
-0.00453570252284408 -0.240794852375984 37.0
0.434823423624039 -0.150542631745338 21.0
-0.418743938207626 -0.0589519329369068 30.0
0.0549628436565399 -0.111792616546154 12.0
-0.524089395999908 -0.221177145838737 15.0
-0.0695783048868179 -0.00643071020022035 9.0
-0.414703279733658 -0.17086498439312 17.0
0.142889633774757 0.412081509828568 34.0
-0.312202900648117 -0.142999544739723 18.0
0.229115337133408 0.0698150768876076 2.0
-0.308992803096771 -0.140287026762962 18.0
-0.122690387070179 0.262960255146027 31.0
-0.118961237370968 0.265753895044327 31.0
-0.207846954464912 0.345816880464554 6.0
-0.0302047897130251 -0.246665880084038 37.0
-0.0343709625303745 -0.245249152183533 37.0
-0.163701876997948 -0.0289073660969734 25.0
0.149966731667519 -0.251834183931351 19.0
0.366851717233658 -0.219160303473473 13.0
-0.524418413639069 -0.348675817251205 22.0
0.432262361049652 -0.146489098668098 21.0
-0.0916295051574707 0.0894608870148659 24.0
0.0328990742564201 0.0405206568539143 11.0
-0.206976935267448 0.349539428949356 6.0
-0.406236678361893 -0.165822997689247 17.0
-0.140993446111679 -0.117722123861313 28.0
-0.257046461105347 -0.351501882076263 0.0
0.553387105464935 -0.244072780013084 20.0
-0.24575462937355 -0.347723007202148 0.0
-0.420443892478943 -0.0624135956168175 30.0
0.0402483157813549 0.570735991001129 32.0
0.433209598064423 -0.0143252499401569 38.0
-0.0604228302836418 0.00474810972809792 9.0
0.341212421655655 0.176784887909889 14.0
0.340490311384201 -0.328870356082916 3.0
0.0379949659109116 0.183527365326881 7.0
0.523265242576599 -0.334498196840286 5.0
0.207990422844887 -0.12506702542305 27.0
0.555895090103149 -0.245948672294617 20.0
0.211837247014046 -0.128343805670738 27.0
-0.0471367761492729 0.66224193572998 8.0
0.230387896299362 0.0660558789968491 2.0
-0.0462369732558727 0.662480473518372 8.0
0.0332226194441319 0.346357852220535 26.0
-0.3985396027565 -0.337755292654037 11.0
-0.246992230415344 0.122613973915577 33.0
0.23156526684761 0.311006993055344 10.0
-0.160843476653099 -0.0308024827390909 25.0
-0.427429437637329 -0.0701748877763748 30.0
0.33902707695961 0.179852545261383 14.0
0.560699701309204 -0.249845907092094 20.0
0.226934805512428 0.0743443593382835 2.0
-0.517761051654816 -0.342891961336136 22.0
-0.0670034065842628 0.474510133266449 39.0
-0.0622753016650677 -0.00310804462060332 9.0
-0.415095716714859 -0.344358026981354 11.0
0.20152522623539 -0.132707610726357 27.0
0.0597049929201603 -0.11754310131073 12.0
0.367693960666656 -0.217263713479042 13.0
0.025695163756609 -0.161700546741486 37.0
0.0442014038562775 0.0829961597919464 31.0
0.0407398641109467 0.173726096749306 7.0
-0.0922221317887306 0.0766052901744843 4.0
-0.519447386264801 -0.345643788576126 22.0
-0.251019835472107 -0.351060837507248 0.0
-0.244501918554306 0.123882755637169 33.0
-0.426281422376633 -0.0689599439501762 30.0
0.227375447750092 0.0690184906125069 2.0
-0.262573748826981 -0.232015773653984 35.0
0.0301282964646816 0.344817996025085 26.0
-0.243803769350052 0.125554740428925 33.0
0.122114144265652 -0.00659565720707178 16.0
-0.266872316598892 -0.233602836728096 35.0
0.430241256952286 -0.0231242291629314 38.0
-0.399731338024139 -0.338848024606705 11.0
-0.341866731643677 0.0951117351651192 1.0
-0.253510564565659 -0.353332370519638 0.0
-0.419592678546906 -0.176208466291428 17.0
0.431712716817856 -0.0195766948163509 38.0
-0.0458879061043262 -0.00239822012372315 9.0
0.495165854692459 -0.0837974175810814 29.0
0.0533951818943024 0.0977309793233871 32.0
-0.427222013473511 -0.0727414488792419 30.0
0.0468114167451859 0.572772085666656 32.0
-0.252732872962952 0.112225972115993 33.0
-0.118151664733887 -0.102728992700577 28.0
0.431133359670639 -0.151641115546227 21.0
-0.0527126602828503 0.493059724569321 39.0
0.152610614895821 -0.250235378742218 19.0
0.0794925689697266 -0.0991871431469917 12.0
-0.259563386440277 0.104884758591652 33.0
-0.245315358042717 -0.349964082241058 0.0
0.0214719381183386 0.160641014575958 7.0
-0.385395675897598 -0.332096815109253 11.0
-0.0505330301821232 0.651852130889893 8.0
0.0411220490932465 0.174223765730858 7.0
-0.266118437051773 -0.352866441011429 0.0
0.557147324085236 -0.245024994015694 20.0
0.369545012712479 -0.219674661755562 13.0
-0.206155970692635 0.0640944987535477 24.0
-0.168673932552338 -0.0354171246290207 25.0
-0.0477935075759888 0.658978819847107 8.0
-0.21296751499176 0.0558717250823975 24.0
-0.0652479529380798 0.475601702928543 39.0
-0.246562168002129 0.120665550231934 33.0
0.352184981107712 -0.33181831240654 3.0
0.141974106431007 0.42126852273941 34.0
0.205663606524467 -0.135515227913857 27.0
0.340933471918106 0.180241644382477 14.0
0.43394923210144 -0.153387546539307 21.0
-0.419051826000214 -0.059910025447607 30.0
-0.0386594049632549 -0.249539121985435 37.0
0.0391776748001575 0.3579181432724 26.0
-0.0357693172991276 -0.243373408913612 37.0
-0.06670031696558 -0.00311313383281231 9.0
-0.272955596446991 -0.239129781723022 35.0
-0.243335992097855 -0.333147674798965 0.0
-0.110092580318451 0.181576758623123 33.0
0.0543470643460751 0.0647711530327797 16.0
-0.204903855919838 0.331357449293137 6.0
0.546292722225189 -0.118526041507721 29.0
0.439133018255234 -0.150908350944519 21.0
0.0389221496880054 0.568237781524658 32.0
-0.169806078076363 -0.036334291100502 25.0
-0.124501511454582 0.256584703922272 31.0
-0.0502816438674927 0.654742419719696 8.0
0.0279500130563974 0.166166454553604 7.0
0.0337156765162945 0.353271633386612 26.0
0.372792989015579 -0.222140923142433 13.0
-0.212427899241447 0.0570726543664932 24.0
-0.518931865692139 -0.343998372554779 22.0
-0.527956664562225 -0.228486388921738 15.0
-0.0538264811038971 0.646479964256287 8.0
-0.313411563634872 -0.143909394741058 18.0
0.428234249353409 -0.0225494187325239 38.0
-0.422687917947769 -0.0643649101257324 30.0
0.316604793071747 -0.0873503237962723 23.0
0.0376422554254532 0.562651991844177 32.0
-0.42218479514122 -0.0706349834799767 30.0
-0.42170661687851 -0.0651773288846016 30.0
0.119615271687508 -0.00903126876801252 16.0
0.429521530866623 -0.0143483756110072 38.0
0.17855578660965 -0.250322580337524 19.0
-0.0440955013036728 0.664958655834198 8.0
-0.140745252370834 -0.120109364390373 28.0
0.344887316226959 0.176736608147621 14.0
-0.256141304969788 -0.227883875370026 35.0
-0.0926762446761131 -0.14577029645443 35.0
0.0431155785918236 0.0683633089065552 33.0
-0.132055073976517 -0.108882762491703 28.0
0.551282644271851 -0.125092700123787 29.0
-0.044777374714613 0.660743713378906 8.0
0.349222213029861 -0.330168187618256 3.0
-0.412001252174377 -0.172388523817062 17.0
0.347405314445496 -0.330426603555679 3.0
0.0341558083891869 0.182363092899323 7.0
0.549854934215546 -0.124142445623875 29.0
-0.201090544462204 0.35244557261467 6.0
0.171604320406914 -0.249433547258377 19.0
-0.422026008367538 -0.0641412362456322 30.0
-0.321707457304001 -0.153075262904167 18.0
0.0784169733524323 -0.105614192783833 12.0
0.359684526920319 -0.221821799874306 13.0
-0.514245629310608 -0.341915398836136 22.0
-0.275057405233383 -0.236845195293427 35.0
0.432548373937607 -0.0206512417644262 38.0
-0.527897119522095 -0.221727043390274 15.0
0.372305363416672 -0.220652803778648 13.0
0.337592542171478 -0.332088828086853 3.0
-0.40768575668335 -0.170731782913208 17.0
-0.522571086883545 -0.347829669713974 22.0
-0.267530798912048 -0.347321361303329 0.0
0.287456065416336 -0.0454177968204021 23.0
0.0564433000981808 0.0570215992629528 27.0
-0.00232563889585435 -0.235145106911659 37.0
-0.318274736404419 -0.00666855741292238 36.0
0.439070552587509 -0.155963733792305 21.0
-0.0447330288589001 0.666024088859558 8.0
0.224411457777023 0.0668110474944115 2.0
0.230348378419876 0.317507386207581 10.0
0.339869529008865 -0.331124186515808 3.0
0.329903274774551 0.184683859348297 14.0
0.437540024518967 -0.154305383563042 21.0
0.0385046787559986 0.353774815797806 26.0
-0.52999609708786 -0.232150018215179 15.0
-0.394010663032532 -0.337462872266769 11.0
-0.345112323760986 0.0932685360312462 1.0
0.143625989556313 0.414783269166946 34.0
0.173254325985909 -0.250715702772141 19.0
-0.205166384577751 0.34933677315712 6.0
0.0628473162651062 -0.116998851299286 12.0
-0.51808774471283 -0.34366637468338 22.0
-0.426263123750687 -0.0707967579364777 30.0
0.344891846179962 0.170628279447556 14.0
0.0739603191614151 -0.111266449093819 12.0
-0.100155867636204 0.0747823193669319 4.0
-0.0173757281154394 -0.23814782500267 37.0
-0.0938110426068306 0.0904789641499519 24.0
0.0707920417189598 0.104866161942482 14.0
-0.258553117513657 -0.230069160461426 35.0
0.172612756490707 -0.24818180501461 19.0
-0.335477650165558 0.11088815331459 1.0
0.555704891681671 -0.248425111174583 20.0
0.383848905563354 -0.218668654561043 13.0
0.218414515256882 0.0670900866389275 2.0
-0.20237310230732 0.0709200203418732 24.0
0.226302325725555 0.301447093486786 10.0
-0.201218068599701 0.360016345977783 6.0
-0.0784317404031754 -0.0147568015381694 9.0
-0.0650094300508499 0.478327870368958 39.0
0.31601470708847 -0.0910430327057838 23.0
-0.05021633207798 0.656652390956879 8.0
-0.274473994970322 -0.24250328540802 35.0
-0.515920400619507 -0.341507107019424 22.0
-0.21914829313755 0.0525880940258503 24.0
0.119159020483494 -0.00344289094209671 16.0
0.378487229347229 -0.222658604383469 13.0
0.222994402050972 0.317256540060043 10.0
0.417372226715088 -0.252750068902969 5.0
0.0450444631278515 0.0648832023143768 24.0
0.230259120464325 0.0768593475222588 2.0
0.180900245904922 -0.243405222892761 19.0
-0.43048506975174 -0.0766618773341179 30.0
0.204762503504753 -0.131029278039932 27.0
0.546577513217926 -0.1172811165452 29.0
0.373925685882568 -0.217644989490509 13.0
-0.43215224146843 -0.0791025683283806 30.0
0.202287927269936 -0.131977304816246 27.0
-0.321149945259094 -0.00817409344017506 36.0
-0.0513452216982841 0.652820885181427 8.0
-0.272338181734085 -0.237121075391769 35.0
0.13724647462368 0.413599193096161 34.0
0.436221122741699 -0.152396142482758 21.0
-0.40576907992363 -0.339522361755371 11.0
-0.0681266710162163 0.00112385372631252 9.0
0.547529220581055 -0.125242158770561 29.0
-0.307930827140808 0.00388081115670502 36.0
-0.136234030127525 -0.118047721683979 28.0
0.0327355936169624 0.173486575484276 7.0
0.374883562326431 -0.221631929278374 13.0
-0.313438057899475 -0.000351938593667001 36.0
0.316605567932129 -0.0865923315286636 23.0
-0.164579436182976 -0.0280200038105249 25.0
-0.177538707852364 -0.0385268218815327 25.0
-0.341523110866547 0.102986365556717 1.0
0.434394299983978 -0.0289759933948517 38.0
0.147960022091866 0.430530101060867 34.0
-0.0666226744651794 0.466634571552277 39.0
0.140720039606094 0.367348164319992 34.0
0.048060055822134 0.100261114537716 39.0
0.434910476207733 -0.0133796837180853 38.0
-0.264667600393295 -0.351286143064499 0.0
-0.155282497406006 -0.0227106809616089 25.0
0.0255065131932497 0.169042780995369 7.0
0.561969339847565 -0.244200453162193 20.0
-0.0691186338663101 0.470576643943787 39.0
-0.0484032556414604 0.00920723471790552 9.0
-0.321540325880051 -0.0103468224406242 36.0
-0.204322323203087 0.341783136129379 6.0
0.429039299488068 -0.0176027957350016 38.0
-0.120977856218815 -0.10440319776535 28.0
-0.421438902616501 -0.178399696946144 17.0
0.0364042147994041 0.353606671094894 26.0
0.431027144193649 -0.0172022599726915 38.0
-0.413973063230515 -0.171310231089592 17.0
0.339198708534241 0.180877014994621 14.0
0.1454688757658 0.417631924152374 34.0
-0.116662211716175 0.268001139163971 31.0
0.229205340147018 0.0651150196790695 2.0
0.34196549654007 0.179241746664047 14.0
0.034912321716547 0.353251904249191 26.0
0.533009469509125 -0.335996299982071 5.0
0.169689834117889 -0.247032135725021 19.0
0.0334188304841518 0.173230335116386 7.0
-0.0959974750876427 0.0750511363148689 4.0
0.22892789542675 0.31820148229599 10.0
0.170320719480515 -0.246693000197411 19.0
-0.305183529853821 0.00232289638370275 36.0
-0.416984111070633 -0.345696151256561 11.0
0.428794085979462 -0.134565636515617 21.0
-0.268096268177032 -0.197498574852943 22.0
0.0416881404817104 0.0878178328275681 6.0
0.228496417403221 0.0710869133472443 2.0
0.237186700105667 0.0801217555999756 2.0
-0.321947038173676 -0.148729354143143 18.0
0.557083487510681 -0.246449321508408 20.0
-0.416267514228821 -0.174712300300598 17.0
-0.425707131624222 -0.0690317749977112 30.0
0.196435630321503 -0.136996313929558 27.0
0.340494304895401 0.18007455766201 14.0
-0.214383885264397 0.0509508028626442 24.0
-0.518724143505096 -0.344724088907242 22.0
0.220707982778549 0.0662036538124084 2.0
-0.0602831952273846 0.48179030418396 39.0
-0.42617404460907 -0.0688523203134537 30.0
0.144023135304451 0.412209302186966 34.0
0.23304146528244 0.311486929655075 10.0
-0.0939135700464249 0.0762794315814972 4.0
0.145252227783203 0.415495693683624 34.0
-0.0340783856809139 -0.246936589479446 37.0
0.531710028648376 -0.337267696857452 5.0
0.0717726871371269 -0.106863982975483 12.0
0.372445970773697 -0.224566236138344 13.0
0.0474626608192921 0.579370558261871 32.0
-0.0664965659379959 -0.00464603025466204 9.0
0.0503022223711014 0.585443675518036 32.0
0.425926506519318 -0.148924186825752 21.0
0.325618863105774 -0.153633013367653 13.0
0.0624282397329807 0.114613875746727 10.0
-0.316737830638885 -0.143234178423882 18.0
0.550564229488373 -0.125520497560501 29.0
0.0403677560389042 0.560871481895447 32.0
-0.426403552293777 -0.0705311000347137 30.0
0.223809614777565 0.0668448954820633 2.0
-0.0916408821940422 0.0799185112118721 4.0
0.524506151676178 -0.335675716400146 5.0
0.375508904457092 -0.219673663377762 13.0
-0.0516769364476204 0.655125319957733 8.0
0.336918503046036 0.169523477554321 14.0
-0.320536196231842 -0.0119908573105931 36.0
-0.0955012515187263 0.0743664652109146 4.0
0.424678802490234 -0.0144583629444242 38.0
0.16705709695816 -0.248405680060387 19.0
0.523119688034058 -0.337396591901779 5.0
-0.066516175866127 0.47657984495163 39.0
0.16776929795742 -0.250104546546936 19.0
-0.273439586162567 -0.237761601805687 35.0
-0.128880068659782 0.257240116596222 31.0
0.130871012806892 -0.00577549589797854 16.0
-0.216797485947609 0.0517503619194031 24.0
-0.268811285495758 -0.237947642803192 35.0
0.0475543327629566 0.5752112865448 32.0
-0.421942263841629 -0.0659617632627487 30.0
-0.0398145690560341 0.6003098487854 8.0
0.0844120755791664 0.045446265488863 20.0
0.358062893152237 -0.327553272247314 3.0
-0.33856862783432 0.101357094943523 1.0
-0.257135033607483 -0.351425647735596 0.0
0.370986074209213 -0.21744330227375 13.0
-0.409881412982941 -0.168273165822029 17.0
-0.423753589391708 -0.0681357607245445 30.0
-0.341757208108902 0.099545530974865 1.0
-0.41575101017952 -0.175125166773796 17.0
-0.0115518057718873 -0.242409974336624 37.0
-0.0635043606162071 0.47623136639595 39.0
-0.0114184794947505 -0.243051260709763 37.0
0.370082408189774 -0.220140784978867 13.0
-0.133500248193741 -0.11164166778326 28.0
-0.0204554926604033 -0.242729380726814 37.0
-0.424025535583496 -0.0675440579652786 30.0
-0.0652831718325615 -0.00499743781983852 9.0
-0.403689861297607 -0.340477347373962 11.0
-0.52526330947876 -0.2257329672575 15.0
0.376001268625259 -0.221621587872505 13.0
0.31149035692215 -0.0808738991618156 23.0
-0.273119866847992 -0.235471576452255 35.0
0.554766535758972 -0.24830561876297 20.0
-0.310411661863327 0.00272108637727797 36.0
-0.427572190761566 -0.0710939988493919 30.0
0.0720135271549225 -0.109702400863171 12.0
0.557563066482544 -0.249496817588806 20.0
0.546449422836304 -0.122026652097702 29.0
-0.130501985549927 -0.11195670068264 28.0
0.125012874603271 -0.00597277749329805 16.0
0.0308958925306797 0.170006901025772 7.0
-0.269150674343109 -0.238893419504166 35.0
-0.525453686714172 -0.349756121635437 22.0
-0.0196628104895353 -0.237914457917213 37.0
0.0610794797539711 0.520179033279419 32.0
0.0476395413279533 0.0636638998985291 9.0
0.0436359271407127 0.568025708198547 32.0
-0.11337960511446 0.268933355808258 31.0
-0.312380224466324 -0.140986859798431 18.0
-0.048338558524847 0.654899835586548 8.0
0.345706045627594 -0.331060081720352 3.0
0.0283530969172716 0.345509469509125 26.0
-0.311286211013794 -0.0018506022170186 36.0
0.310998946428299 -0.0795300528407097 23.0
-0.525116264820099 -0.224171578884125 15.0
-0.424370318651199 -0.0684543773531914 30.0
0.230337738990784 0.309036791324615 10.0
-0.401809066534042 -0.338315963745117 11.0
0.434086441993713 -0.149863362312317 21.0
-0.303815811872482 0.0119319371879101 36.0
0.163526952266693 -0.251913785934448 19.0
-0.24047389626503 0.131080657243729 33.0
-0.219685643911362 0.0480644851922989 24.0
0.0354331322014332 0.178333297371864 7.0
0.557451844215393 -0.250132858753204 20.0
-0.268466949462891 -0.234031647443771 35.0
0.345477044582367 0.170109376311302 14.0
-0.514467835426331 -0.342052221298218 22.0
-0.199710518121719 0.338276594877243 6.0
0.550967216491699 -0.131135046482086 29.0
0.148160636425018 0.430396765470505 34.0
0.527580320835114 -0.333163559436798 5.0
-0.0386159382760525 0.0183615945279598 25.0
0.0878729298710823 0.0628566965460777 29.0
-0.0714645013213158 -0.00388264283537865 9.0
-0.118534415960312 -0.103811703622341 28.0
-0.436006814241409 -0.0843829065561295 30.0
0.148452088236809 0.422957688570023 34.0
0.336920201778412 0.189067810773849 14.0
0.554292261600494 -0.243454068899155 20.0
-0.24726314842701 0.117884553968906 33.0
-0.519074738025665 -0.343710064888 22.0
0.0370309464633465 0.567388117313385 32.0
0.443569272756577 -0.147146180272102 21.0
0.12546318769455 0.00168525229673833 16.0
-0.0611329972743988 0.48188516497612 39.0
0.0708507522940636 -0.103262647986412 12.0
-0.214819580316544 0.054566714912653 24.0
0.522123157978058 -0.334825098514557 5.0
0.528045415878296 -0.334413647651672 5.0
0.375850141048431 -0.217743262648582 13.0
-0.209853157401085 0.337905675172806 6.0
0.233029708266258 0.309434145689011 10.0
0.0346693843603134 0.347033709287643 26.0
-0.336371719837189 0.10745594650507 1.0
0.11990775167942 -0.0066396133042872 16.0
-0.254506587982178 -0.351905316114426 0.0
0.552009284496307 -0.247187405824661 20.0
-0.313239753246307 -0.142064198851585 18.0
0.124428912997246 -0.00313270417973399 16.0
0.318861365318298 -0.0790460929274559 23.0
0.335511982440948 0.18233434855938 14.0
0.233080044388771 0.308931201696396 10.0
-0.305721133947372 0.00540545163676143 36.0
0.374474376440048 -0.224133267998695 13.0
0.0351981967687607 0.175899833440781 7.0
0.198738843202591 -0.135799691081047 27.0
-0.262381494045258 -0.354740470647812 0.0
-0.41630882024765 -0.343861490488052 11.0
-0.415469169616699 -0.174067944288254 17.0
0.0472530387341976 0.576161980628967 32.0
0.215417072176933 0.0960400551557541 2.0
0.0401464737951756 0.0665622353553772 24.0
0.310971260070801 -0.0797582417726517 23.0
-0.528316557407379 -0.224821418523788 15.0
0.0267129372805357 0.34567853808403 26.0
0.531311929225922 -0.336348593235016 5.0
0.554330885410309 -0.246985331177711 20.0
-0.211991742253304 0.0584032312035561 24.0
-0.344454675912857 0.0959280803799629 1.0
-0.269694566726685 -0.238049387931824 35.0
-0.0730212479829788 -0.00777691183611751 9.0
-0.31172388792038 0.00227107619866729 36.0
0.338669091463089 -0.333233922719955 3.0
-0.30919361114502 -0.14147812128067 18.0
-0.0446374714374542 0.664477407932281 8.0
0.536354959011078 -0.339529246091843 5.0
0.227339193224907 0.0743680074810982 2.0
-0.164435982704163 -0.0275937486439943 25.0
-0.346346110105515 0.0957969352602959 1.0
0.0506669245660305 0.56210720539093 32.0
-0.152745708823204 0.278018176555634 6.0
0.0634919703006744 0.0643201693892479 23.0
0.168927028775215 -0.246292352676392 19.0
-0.34481617808342 0.0961937308311462 1.0
0.164676457643509 -0.249475806951523 19.0
-0.319325417280197 -0.00772590423002839 36.0
-0.524080634117126 -0.346987664699554 22.0
-0.312382400035858 0.00110670132562518 36.0
-0.272747784852982 -0.238920897245407 35.0
-0.252131760120392 -0.351537555456161 0.0
0.222176060080528 0.0724259540438652 2.0
-0.206723436713219 0.0643950030207634 24.0
0.341215968132019 0.171419337391853 14.0
-0.240668252110481 0.12396164983511 33.0
-0.428172677755356 -0.0703412070870399 30.0
0.0322314873337746 0.347342997789383 26.0
0.208638429641724 -0.134965404868126 27.0
-0.0701614916324615 -0.00484712608158588 9.0
-0.118557490408421 0.271279156208038 31.0
0.346474379301071 0.174745947122574 14.0
0.188775599002838 -0.256883651018143 19.0
-0.101301744580269 -0.150514200329781 35.0
0.0397119596600533 0.0579484552145004 30.0
0.237549856305122 0.318016767501831 10.0
0.0681139156222343 -0.102113910019398 12.0
0.0645348057150841 -0.104422815144062 12.0
0.436568826436996 -0.148254036903381 21.0
-0.406441926956177 -0.339075297117233 11.0
-0.139456704258919 -0.113194480538368 28.0
0.380496501922607 -0.219945356249809 13.0
0.335497617721558 0.191026955842972 14.0
0.441927134990692 -0.150142580270767 21.0
0.144095420837402 0.4197056889534 34.0
-0.211282700300217 0.0585413984954357 24.0
0.337417185306549 0.173356965184212 14.0
-0.26293408870697 -0.230983793735504 35.0
-0.523057639598846 -0.221793800592422 15.0
-0.160818353295326 -0.0311513841152191 25.0
-0.214195787906647 0.340136617422104 6.0
-0.310360878705978 0.00156696978956461 36.0
0.555429220199585 -0.250219851732254 20.0
-0.314442187547684 -0.14260770380497 18.0
0.546925902366638 -0.120436199009418 29.0
-0.242126941680908 -0.34869983792305 0.0
0.138535916805267 0.41137558221817 34.0
-0.20560260117054 0.346240550279617 6.0
-0.255750238895416 -0.353338688611984 0.0
0.116496697068214 -0.000719096104148775 16.0
0.537098526954651 -0.338574200868607 5.0
0.341748833656311 0.178287759423256 14.0
0.233264580368996 0.315380424261093 10.0
-0.0607640296220779 5.78129147470463e-05 9.0
0.0836572870612144 -0.103121481835842 12.0
0.489862710237503 -0.0754428654909134 29.0
0.0562811270356178 0.119798466563225 34.0
0.339907497167587 0.177206590771675 14.0
-0.426810264587402 -0.0725976899266243 30.0
0.224878072738647 0.068712018430233 2.0
0.232166767120361 0.317497670650482 10.0
-0.254437386989594 -0.350711107254028 0.0
-0.251778841018677 0.118983402848244 33.0
0.439810663461685 -0.152689591050148 21.0
-0.208614826202393 0.35352885723114 6.0
-0.0656719356775284 0.475635766983032 39.0
0.231256738305092 0.312315583229065 10.0
-0.52101868391037 -0.345286339521408 22.0
0.0675979852676392 -0.10571875423193 12.0
0.339317888021469 -0.331294804811478 3.0
-0.243774563074112 0.128439545631409 33.0
0.229226976633072 0.315456658601761 10.0
0.178276866674423 -0.245656833052635 19.0
-0.214678481221199 0.0540087483823299 24.0
0.34334534406662 -0.33222484588623 3.0
0.0676110908389091 -0.108840398490429 12.0
0.191303104162216 -0.138167709112167 27.0
0.0315244272351265 0.176868811249733 7.0
0.548910796642303 -0.124753974378109 29.0
-0.205629914999008 0.0562296733260155 24.0
-0.197307452559471 0.356000810861588 6.0
-0.211938217282295 0.0218608975410461 30.0
0.067575141787529 0.0475764386355877 13.0
-0.295562416315079 0.0112938666716218 36.0
-0.173153668642044 -0.039934266358614 25.0
0.315181463956833 -0.0790470838546753 23.0
0.310715049505234 -0.079297162592411 23.0
-0.168984830379486 -0.0328102074563503 25.0
0.0580540411174297 -0.112821035087109 12.0
-0.31630951166153 -0.143846526741982 18.0
0.141701221466064 0.413488477468491 34.0
-0.119450688362122 0.267796695232391 31.0
0.202362433075905 -0.137313798069954 27.0
-0.317294806241989 -0.147924840450287 18.0
-0.0659282803535461 0.473991334438324 39.0
-0.523664593696594 -0.346904963254929 22.0
0.0256322268396616 0.34541317820549 26.0
0.232998937368393 0.318844199180603 10.0
0.427965402603149 -0.0135939428582788 38.0
0.434326648712158 -0.152783691883087 21.0
0.0376660749316216 0.354424864053726 26.0
-0.201192647218704 0.0535507015883923 24.0
0.504075109958649 -0.0908359959721565 29.0
0.0464677512645721 0.138731822371483 8.0
0.2326999604702 0.0776866897940636 2.0
0.378391891717911 -0.217083469033241 13.0
-0.527050018310547 -0.348331183195114 22.0
0.0350564420223236 0.179186150431633 7.0
0.228230774402618 0.0752654075622559 2.0
-0.309849232435226 -0.138922929763794 18.0
-0.0671572536230087 -0.000652045710012317 9.0
0.549460113048553 -0.12096082419157 29.0
-0.161956414580345 -0.0306096542626619 25.0
0.166703581809998 -0.247618317604065 19.0
0.129032731056213 0.00231238454580307 16.0
0.227047324180603 0.0794014409184456 2.0
0.530238032341003 -0.334869712591171 5.0
-0.0268009342253208 -0.243123456835747 37.0
0.205209016799927 -0.130912363529205 27.0
0.522833645343781 -0.335813671350479 5.0
0.0711682662367821 -0.102141834795475 12.0
-0.410242289304733 -0.341045022010803 11.0
0.427240133285522 -0.0164250340312719 38.0
-0.211938932538033 0.0589594468474388 24.0
0.229361966252327 0.322386533021927 10.0
0.557330548763275 -0.250349313020706 20.0
-0.0944767519831657 0.0791449099779129 4.0
0.0322331599891186 0.349518179893494 26.0
-0.0606018342077732 0.000695493537932634 9.0
0.423488974571228 -0.0121296029537916 38.0
-0.405544489622116 -0.160871982574463 17.0
0.28978705406189 -0.0513733923435211 23.0
0.0466901808977127 0.0601458288729191 36.0
-0.142699211835861 -0.117166422307491 28.0
0.556934058666229 -0.243132725358009 20.0
-0.214844942092896 0.0554301030933857 24.0
-0.0896391496062279 0.0809101909399033 4.0
0.434781640768051 -0.147508785128593 21.0
-0.0539192333817482 0.00957116484642029 9.0
-0.0984731763601303 0.0733742788434029 4.0
0.208536610007286 -0.127551272511482 27.0
0.227356195449829 0.0731172785162926 2.0
0.234142690896988 0.314574480056763 10.0
-0.0644090846180916 0.473572462797165 39.0
-0.528063654899597 -0.22797866165638 15.0
-0.0968945026397705 0.0732010826468468 4.0
-0.0646889358758926 0.475676774978638 39.0
0.167833968997002 -0.248667433857918 19.0
0.557336807250977 -0.246933281421661 20.0
0.433637052774429 -0.146975979208946 21.0
-0.254316806793213 -0.350884437561035 0.0
-0.410401254892349 -0.341324210166931 11.0
0.557603061199188 -0.247134387493134 20.0
0.556834995746613 -0.247768715023994 20.0
-0.420453637838364 -0.178435102105141 17.0
0.528466701507568 -0.336239397525787 5.0
-0.401980429887772 -0.339526861906052 11.0
-0.523099720478058 -0.220651596784592 15.0
0.225614935159683 0.0667537078261375 2.0
-0.411370724439621 -0.168510690331459 17.0
-0.137994989752769 -0.120534755289555 28.0
-0.425229132175446 -0.0652334541082382 30.0
-0.417979508638382 -0.175973027944565 17.0
-0.0557432286441326 0.48904275894165 39.0
0.544055759906769 -0.114651530981064 29.0
0.537072002887726 -0.124683804810047 29.0
-0.106549888849258 -0.148880332708359 35.0
0.0365269146859646 0.0501892007887363 15.0
-0.340289741754532 0.101721704006195 1.0
-0.16151474416256 -0.0322427004575729 25.0
0.335332810878754 -0.330838203430176 3.0
-0.0595553815364838 0.0074481563642621 9.0
-0.0650558844208717 0.000119952674140222 9.0
-0.0901793986558914 0.0794701874256134 4.0
0.345511347055435 -0.329747021198273 3.0
0.0317802764475346 0.174680456519127 7.0
-0.0628871992230415 0.478503435850143 39.0
-0.203980445861816 0.0636950060725212 24.0
-0.528322339057922 -0.229386791586876 15.0
-0.419897675514221 -0.0625237822532654 30.0
-0.218662917613983 0.050135537981987 24.0
-0.0470605827867985 0.658554434776306 8.0
0.348125845193863 -0.330913096666336 3.0
-0.0601748116314411 0.481638014316559 39.0
-0.40889784693718 -0.3416827917099 11.0
0.0756856054067612 -0.10242460668087 12.0
-0.104690954089165 0.0690662488341331 4.0
0.144688755273819 0.415939092636108 34.0
-0.252622872591019 -0.351070523262024 0.0
-0.202345758676529 0.349609524011612 6.0
0.369369298219681 -0.225503206253052 13.0
-0.333964109420776 0.11155728250742 1.0
-0.274939328432083 -0.240805014967918 35.0
0.356544613838196 -0.33120334148407 3.0
-0.205293148756027 0.352560877799988 6.0
-0.417095720767975 -0.177057057619095 17.0
-0.033495482057333 -0.246282860636711 37.0
0.0492519661784172 0.581261932849884 32.0
0.147144421935081 0.420119047164917 34.0
-0.306748330593109 -0.146984547376633 18.0
-0.0498190969228745 0.00715308589860797 25.0
0.068148709833622 0.0475589856505394 13.0
-0.189352557063103 0.337749809026718 6.0
0.440449833869934 -0.152958035469055 21.0
-0.34219679236412 0.100480459630489 1.0
-0.529810428619385 -0.229737877845764 15.0
-0.0988423451781273 0.0706910640001297 4.0
-0.205354511737823 0.334662854671478 6.0
0.555448412895203 -0.250688761472702 20.0
-0.122042998671532 0.264638334512711 31.0
0.228730574250221 0.305876553058624 10.0
0.231296628713608 0.310723125934601 10.0
-0.27738493680954 -0.238809019327164 35.0
0.338939666748047 0.166652634739876 14.0
-0.53248542547226 -0.232296884059906 15.0
0.376954019069672 -0.222282409667969 13.0
0.0522390641272068 -0.115683533251286 12.0
-0.527764797210693 -0.223062783479691 15.0
-0.4363674223423 -0.0812685266137123 30.0
0.0300883576273918 0.161225318908691 7.0
-0.429550379514694 -0.0712611675262451 30.0
0.307179987430573 -0.0903066173195839 23.0
0.317731469869614 -0.0814536437392235 23.0
0.345171004533768 0.147970110177994 14.0
-0.203580126166344 -0.0697512030601501 17.0
0.0473014563322067 0.04790910333395 37.0
0.233916893601418 0.316851377487183 10.0
0.036758579313755 0.34997820854187 26.0
-0.315080404281616 -0.00411740550771356 36.0
-0.16682867705822 -0.0377009995281696 25.0
-0.321739107370377 -0.148946493864059 18.0
0.438338696956635 -0.148264318704605 21.0
-0.521941244602203 -0.345431953668594 22.0
0.168544784188271 -0.247403904795647 19.0
-0.243892267346382 0.127130940556526 33.0
0.229954585433006 0.0733882635831833 2.0
-0.129875719547272 -0.110736794769764 28.0
-0.0636468231678009 0.000353526207618415 9.0
0.0317410603165627 0.17267794907093 7.0
0.315024644136429 -0.0786403194069862 23.0
-0.0678408667445183 0.000590448617003858 9.0
0.440136700868607 -0.153702318668365 21.0
0.14324739575386 0.418806970119476 34.0
0.0337571389973164 0.346638023853302 26.0
-0.247580975294113 0.119387954473495 33.0
-0.211130410432816 0.0569175146520138 24.0
-0.0961964726448059 0.0738403797149658 4.0
-0.161375299096107 -0.0281032677739859 25.0
0.305814653635025 -0.0865332335233688 23.0
-0.309951782226562 -0.143013820052147 18.0
-0.254889607429504 0.110748462378979 33.0
-0.416328579187393 -0.175479218363762 17.0
-0.308728247880936 -0.00296823075041175 36.0
-0.404704719781876 -0.34270778298378 11.0
0.211298599839211 0.270965307950974 10.0
0.0414881631731987 0.0543195679783821 18.0
0.323898136615753 -0.0751485824584961 23.0
-0.0486746728420258 0.658502876758575 8.0
0.20594784617424 -0.131195545196533 27.0
0.426399230957031 -0.0112369311973453 38.0
0.429375231266022 -0.0146793387830257 38.0
-0.162510648369789 -0.0309017635881901 25.0
-0.258395940065384 -0.351743787527084 0.0
-0.422052204608917 -0.0626431256532669 30.0
-0.319034904241562 -0.150194764137268 18.0
-0.262756645679474 -0.232656016945839 35.0
-0.0646683871746063 -0.00318237044848502 9.0
-0.517876207828522 -0.343446344137192 22.0
-0.167957320809364 -0.0350823178887367 25.0
0.0651182383298874 -0.109073475003242 12.0
0.544923722743988 -0.118502706289291 29.0
0.437663465738297 -0.15414123237133 21.0
-0.0612502321600914 0.483180165290833 39.0
0.169401943683624 -0.250161558389664 19.0
-0.0899212658405304 0.0814729481935501 4.0
0.223304346203804 0.319841802120209 10.0
0.531857132911682 -0.336272656917572 5.0
-0.209550127387047 0.0580193735659122 24.0
-0.406405836343765 -0.341851890087128 11.0
0.312245666980743 -0.0835228785872459 23.0
0.168900206685066 -0.248953342437744 19.0
0.340484499931335 0.180044695734978 14.0
-0.163931965827942 -0.0299858190119267 25.0
0.110383324325085 -0.00645829411223531 16.0
-0.136220246553421 -0.117811590433121 28.0
0.0437991283833981 0.0492376461625099 9.0
0.0489800348877907 0.056623924523592 28.0
0.231203585863113 0.0775304213166237 2.0
0.451678067445755 -0.147202968597412 21.0
0.0246864408254623 0.16901807487011 7.0
0.234785005450249 0.315265893936157 10.0
-0.28034907579422 -0.24038490653038 35.0
-0.207018032670021 0.350491344928741 6.0
-0.531035125255585 -0.23104490339756 15.0
0.032099574804306 0.345879435539246 26.0
-0.160143151879311 -0.030334735289216 25.0
-0.219189956784248 0.0513177812099457 24.0
0.548906743526459 -0.123160816729069 29.0
-0.208015382289886 0.0596813261508942 24.0
0.141135230660439 0.414607256650925 34.0
-0.120658397674561 0.264033913612366 31.0
0.227489098906517 0.0685968995094299 2.0
0.439397513866425 -0.15033283829689 21.0
-0.254416227340698 -0.351137310266495 0.0
-0.0967580527067184 0.076764777302742 4.0
-0.120214655995369 0.265627980232239 31.0
-0.161312192678452 -0.0324557833373547 25.0
-0.0718775242567062 -0.00623732758685946 9.0
-0.0210991594940424 -0.24210350215435 37.0
-0.427299857139587 -0.0691345781087875 30.0
0.0381411351263523 0.561338543891907 32.0
0.126254752278328 -0.00710277678444982 16.0
-0.119379207491875 0.26835435628891 31.0
0.122470289468765 -0.0119806015864015 16.0
-0.424202740192413 -0.0622584037482738 30.0
-0.0678382366895676 0.473936796188354 39.0
0.0391218066215515 0.351050823926926 26.0
-0.52451366186142 -0.350696057081223 22.0
-0.399099886417389 -0.331770926713943 11.0
0.29600602388382 -0.267942160367966 3.0
0.0516555085778236 0.116389647126198 32.0
-0.419392317533493 -0.0617466829717159 30.0
-0.527221441268921 -0.22602154314518 15.0
-0.217379987239838 0.053495105355978 24.0
0.556422114372253 -0.248461559414864 20.0
-0.427305191755295 -0.0718249902129173 30.0
0.430592596530914 -0.0214570853859186 38.0
-0.117773540318012 0.26937147974968 31.0
0.317157655954361 -0.0839371681213379 23.0
0.338424056768417 0.177207872271538 14.0
-0.252269446849823 0.11302226036787 33.0
0.534165322780609 -0.337278068065643 5.0
-0.250789910554886 0.119752064347267 33.0
0.146468535065651 0.418456435203552 34.0
-0.127133518457413 0.260507106781006 31.0
0.148254871368408 0.415938794612885 34.0
-0.255239903926849 0.111068479716778 33.0
0.55022519826889 -0.341080904006958 5.0
0.0286879055202007 0.334684193134308 26.0
0.0654807239770889 0.52174961566925 32.0
0.0558172650635242 0.0506200194358826 19.0
0.0465922802686691 0.562402069568634 32.0
-0.154748618602753 -0.0251045059412718 25.0
-0.498848348855972 -0.330787122249603 22.0
0.03076415322721 0.174163848161697 7.0
0.374049663543701 -0.216524705290794 13.0
0.060709573328495 -0.105149284005165 12.0
-0.0187149774283171 -0.242757260799408 37.0
-0.0278651956468821 -0.245936900377274 37.0
0.345684617757797 -0.329511553049088 3.0
-0.314894378185272 -0.142690598964691 18.0
-0.31090897321701 -0.000682596757542342 36.0
-0.313724517822266 -0.00410306919366121 36.0
-0.310702830553055 -0.13880155980587 18.0
0.145778939127922 0.415009617805481 34.0
-0.420976161956787 -0.0643840730190277 30.0
-0.0682907402515411 -0.00519233662635088 9.0
-0.211819738149643 0.0592787265777588 24.0
-0.210814356803894 0.336437910795212 6.0
0.229611858725548 0.311969399452209 10.0
0.378878355026245 -0.220632880926132 13.0
0.227392971515656 0.312115043401718 10.0
-0.116502799093723 0.268145352602005 31.0
0.0384312234818935 0.563762843608856 32.0
-0.408139109611511 -0.34135702252388 11.0
-0.404420733451843 -0.341686904430389 11.0
0.341577887535095 -0.330144822597504 3.0
-0.517161548137665 -0.342275828123093 22.0
-0.137627899646759 -0.117107853293419 28.0
-0.312461256980896 0.00273780385032296 36.0
-0.0497577860951424 0.65703946352005 8.0
-0.423001438379288 -0.0628105401992798 30.0
0.0274962224066257 0.339996606111526 26.0
-0.0859662890434265 0.0803397223353386 4.0
-0.341860055923462 0.0994476601481438 1.0
-0.136910274624825 -0.117052182555199 28.0
-0.0340541228652 -0.225812643766403 37.0
-0.202651977539062 0.0285471137613058 30.0
0.0618292279541492 0.116840459406376 10.0
-0.418424040079117 -0.057173877954483 30.0
-0.065735824406147 0.472707480192184 39.0
-0.210993722081184 0.0597903579473495 24.0
0.548643350601196 -0.127451047301292 29.0
-0.0583379901945591 0.482773751020432 39.0
0.174559414386749 -0.251093149185181 19.0
-0.047830481082201 0.66133314371109 8.0
0.223371013998985 0.0647354274988174 2.0
-0.156987905502319 -0.0249027367681265 25.0
-0.0536943450570107 -0.249880284070969 37.0
-0.259841203689575 -0.231840014457703 35.0
0.0386878475546837 0.565538465976715 32.0
-0.201780557632446 0.06700199842453 24.0
-0.0781036391854286 -0.0110195968300104 9.0
0.316254198551178 -0.0862992107868195 23.0
-0.0741898417472839 -0.00229589571245015 9.0
0.536348223686218 -0.341528356075287 5.0
0.0374395921826363 0.351819336414337 26.0
0.512692809104919 -0.220131427049637 20.0
0.0194382667541504 0.0341679267585278 22.0
0.353009521961212 -0.327378451824188 3.0
-0.403065741062164 -0.336705714464188 11.0
0.310041218996048 -0.0787578448653221 23.0
-0.0182463843375444 -0.243601396679878 37.0
0.525426387786865 -0.335394889116287 5.0
-0.0898775011301041 0.0839685052633286 4.0
0.312571406364441 -0.0784438028931618 23.0
-0.06125757843256 0.00435136770829558 9.0
0.0267397928982973 0.168123677372932 7.0
0.128055468201637 -0.00129466643556952 16.0
-0.0668572187423706 0.475756138563156 39.0
0.430273473262787 -0.0195452123880386 38.0
-0.138201698660851 -0.116271130740643 28.0
-0.117796406149864 0.270301252603531 31.0
0.561040043830872 -0.251626402139664 20.0
-0.119353733956814 0.268137782812119 31.0
-0.342825412750244 0.0991562381386757 1.0
-0.122121825814247 0.260796904563904 31.0
-0.529232680797577 -0.225118935108185 15.0
-0.119096398353577 0.26735845208168 31.0
0.203040972352028 -0.139705747365952 27.0
-0.337749302387238 0.106813132762909 1.0
0.20349083840847 -0.143815755844116 27.0
-0.0423621535301208 0.670306861400604 8.0
0.130028337240219 -0.00964447949081659 16.0
-0.100251816213131 -0.147475063800812 35.0
0.0587306134402752 0.0740154534578323 2.0
-0.128057673573494 -0.111659198999405 28.0
-0.515932261943817 -0.342801690101624 22.0
0.11894666403532 -0.00281559000723064 16.0
-0.0831425413489342 0.0858943164348602 4.0
-0.0269179940223694 -0.243810519576073 37.0
-0.407695233821869 -0.166899129748344 17.0
-0.320784956216812 -0.149199217557907 18.0
0.236450776457787 0.0719200670719147 2.0
0.0413926057517529 0.57211822271347 32.0
0.179646790027618 -0.244745880365372 19.0
0.436279863119125 -0.149844318628311 21.0
-0.124616786837578 -0.107989810407162 28.0
-0.418583482503891 -0.177749499678612 17.0
-0.244103193283081 -0.350651651620865 0.0
-0.417275637388229 -0.175240889191628 17.0
0.549519240856171 -0.123094171285629 29.0
-0.0223835781216621 -0.242351889610291 37.0
-0.118732579052448 0.269299805164337 31.0
0.0324343480169773 0.344971984624863 26.0
-0.112388953566551 0.272976040840149 31.0
-0.0427958741784096 -0.248244270682335 37.0
0.540504634380341 -0.338610291481018 5.0
0.0483050607144833 0.584740519523621 32.0
0.0818144455552101 -0.109522715210915 12.0
-0.110186524689198 -0.14661055803299 35.0
0.0455072224140167 0.0812364667654037 31.0
0.187028840184212 -0.243909955024719 19.0
-0.0509617738425732 0.652823567390442 8.0
0.356453865766525 -0.330346673727036 3.0
-0.212817385792732 0.338007628917694 6.0
-0.162220433354378 -0.0334825254976749 25.0
0.221634477376938 0.0725157707929611 2.0
0.36804011464119 -0.32912814617157 3.0
-0.0527093634009361 0.649608492851257 8.0
0.351633757352829 -0.330415397882462 3.0
-0.267037063837051 -0.351992696523666 0.0
0.543560326099396 -0.118476986885071 29.0
0.320004522800446 -0.0812448188662529 23.0
-0.123212516307831 0.26420658826828 31.0
0.128171920776367 -0.00762567017227411 16.0
0.0314703769981861 0.350450903177261 26.0
0.0738195702433586 -0.109256267547607 12.0
0.526064455509186 -0.337916016578674 5.0
0.125629097223282 0.000334270269377157 16.0
-0.213132753968239 0.0541032813489437 24.0
-0.138330489397049 -0.113530725240707 28.0
0.536274909973145 -0.340024650096893 5.0
-0.118740685284138 -0.115433722734451 28.0
-0.00130240747239441 -0.0502146817743778 28.0
0.0906873717904091 0.0427588112652302 20.0
0.363222301006317 -0.328002095222473 3.0
0.138747423887253 0.422128975391388 34.0
0.548469245433807 -0.123218938708305 29.0
-0.422424077987671 -0.0687104612588882 30.0
0.377856701612473 -0.221287742257118 13.0
-0.0204113069921732 -0.242976784706116 37.0
0.124280475080013 -0.00270775542594492 16.0
-0.0254538916051388 -0.242224648594856 37.0
-0.520718216896057 -0.345731139183044 22.0
0.0308727938681841 0.174733698368073 7.0
0.433279007673264 -0.151883035898209 21.0
-0.525836110115051 -0.220483392477036 15.0
-0.252226263284683 0.115050569176674 33.0
-0.122210904955864 0.263837605714798 31.0
-0.207831680774689 0.344749540090561 6.0
0.179715514183044 -0.25214895606041 19.0
0.143567934632301 0.421216249465942 34.0
-0.0614846460521221 0.484272480010986 39.0
0.351112991571426 -0.329066902399063 3.0
-0.140088245272636 0.180922344326973 1.0
0.0856573358178139 0.0299874246120453 5.0
0.225052610039711 0.0817479193210602 2.0
0.188064232468605 -0.24179108440876 19.0
-0.0657488480210304 0.475395828485489 39.0
0.0404275953769684 0.354239732027054 26.0
-0.419041961431503 -0.177556708455086 17.0
-0.246956422924995 0.123006127774715 33.0
0.311545610427856 -0.0751715153455734 23.0
0.549353122711182 -0.123377211391926 29.0
-0.0479688830673695 0.654011368751526 8.0
-0.338408946990967 0.106486603617668 1.0
-0.319511651992798 -0.0134764676913619 36.0
0.522881925106049 -0.33638134598732 5.0
0.554030954837799 -0.244210451841354 20.0
0.308411777019501 -0.0776741430163383 23.0
0.349034816026688 -0.329950392246246 3.0
-0.0716966465115547 0.465846836566925 39.0
-0.524764358997345 -0.222894638776779 15.0
-0.0952397659420967 0.0718313083052635 4.0
-0.248008117079735 0.123149327933788 33.0
0.432038158178329 -0.0218567755073309 38.0
-0.513796150684357 -0.340455830097198 22.0
-0.338889509439468 0.0992591381072998 1.0
-0.260884433984756 -0.353910714387894 0.0
0.435868233442307 -0.150976315140724 21.0
-0.117627769708633 0.270978510379791 31.0
0.0712631344795227 -0.112775422632694 12.0
-0.168420523405075 -0.0319475904107094 25.0
0.0589458309113979 -0.114436499774456 12.0
0.199366465210915 -0.135582134127617 27.0
0.228143662214279 0.067523404955864 2.0
-0.245279356837273 0.123827442526817 33.0
0.366210997104645 -0.222755402326584 13.0
0.543879985809326 -0.339148908853531 5.0
0.0480125844478607 0.573984086513519 32.0
-0.505478501319885 -0.21215483546257 15.0
-0.113260746002197 0.169354945421219 33.0
0.0897999405860901 0.0633486211299896 29.0
0.230678930878639 0.31453675031662 10.0
0.151213765144348 0.427814692258835 34.0
0.335401356220245 0.18400564789772 14.0
0.13379979133606 0.00736917462199926 16.0
-0.325184881687164 -0.014217933639884 36.0
-0.043886736035347 0.666256308555603 8.0
-0.0637299343943596 0.478361308574677 39.0
0.229359716176987 0.0784844309091568 2.0
-0.255156636238098 -0.350260734558105 0.0
-0.163157433271408 -0.0287055876106024 25.0
-0.0674435123801231 -0.00344095472246408 9.0
-0.205475479364395 0.356918126344681 6.0
-0.250049620866776 0.11492058634758 33.0
-0.312580645084381 -0.14277420938015 18.0
0.0652962997555733 -0.106444843113422 12.0
-0.0219254083931446 -0.243184491991997 37.0
0.173620730638504 -0.246139645576477 19.0
0.143170967698097 0.421069115400314 34.0
0.431183487176895 -0.0207282099872828 38.0
-0.337828755378723 0.105322517454624 1.0
0.204225823283195 -0.133132770657539 27.0
0.557175099849701 -0.247017383575439 20.0
0.124172620475292 -0.00159079814329743 16.0
-0.207925900816917 0.3502277135849 6.0
-0.315656930208206 -0.00503798667341471 36.0
0.560203552246094 -0.251229554414749 20.0
0.229847505688667 0.315554916858673 10.0
-0.2061747610569 0.0629450529813766 24.0
0.118815243244171 -0.007041335105896 16.0
0.127236366271973 -0.000656415417324752 16.0
0.197069495916367 -0.13571372628212 27.0
-0.028297808021307 -0.245300129055977 37.0
0.437002211809158 -0.154619440436363 21.0
0.346402645111084 0.175591573119164 14.0
-0.243327304720879 0.1144914701581 33.0
-0.415687799453735 -0.0577377788722515 30.0
0.0563154667615891 0.51226818561554 32.0
0.0758956298232079 0.057505514472723 21.0
-0.102909170091152 0.269914656877518 31.0
-0.322472006082535 -0.150647461414337 18.0
0.545198917388916 -0.117011114954948 29.0
0.556806981563568 -0.247960776090622 20.0
0.0396681539714336 0.566982746124268 32.0
-0.0686311051249504 -0.00661407271400094 9.0
-0.249984011054039 -0.350919216871262 0.0
0.0543800108134747 -0.111269749701023 12.0
-0.525713264942169 -0.221836373209953 15.0
0.0625557526946068 -0.115363948047161 12.0
-0.251440018415451 0.119976058602333 33.0
-0.344008207321167 0.0991946905851364 1.0
0.147237122058868 0.411786943674088 34.0
-0.517665445804596 -0.344921171665192 22.0
-0.515511274337769 -0.343188881874084 22.0
-0.208830863237381 0.346219122409821 6.0
-0.428905010223389 -0.0703380182385445 30.0
-0.315006524324417 -0.0137183601036668 36.0
-0.0985055044293404 0.0875529870390892 24.0
0.0653354823589325 0.0378171242773533 3.0
-0.0443748049438 0.658833920955658 8.0
-0.0600588954985142 0.48167410492897 39.0
-0.0875046327710152 0.0804461315274239 4.0
0.0339919440448284 0.353371292352676 26.0
0.213841125369072 -0.126888170838356 27.0
0.554934203624725 -0.244001358747482 20.0
0.546777546405792 -0.11571629345417 29.0
-0.258292645215988 -0.350080877542496 0.0
0.230547040700912 0.0786427780985832 2.0
0.315857499837875 -0.0771899446845055 23.0
0.066891260445118 -0.102640762925148 12.0
0.0633446201682091 -0.106427885591984 12.0
-0.416545480489731 -0.172744303941727 17.0
0.22834300994873 0.30759209394455 10.0
-0.262188404798508 -0.231233775615692 35.0
-0.417358160018921 -0.178026974201202 17.0
0.532252073287964 -0.336703062057495 5.0
0.372343808412552 -0.218172430992126 13.0
-0.26880070567131 -0.235397204756737 35.0
-0.0276199840009212 -0.246240749955177 37.0
0.534502565860748 -0.337412029504776 5.0
0.227824166417122 0.0713523179292679 2.0
-0.336899846792221 0.109068654477596 1.0
0.199462652206421 -0.139253497123718 27.0
-0.337270885705948 0.108758613467216 1.0
0.428447186946869 -0.0220752786844969 38.0
-0.127808749675751 -0.109595268964767 28.0
-0.173200368881226 -0.0359172262251377 25.0
-0.342197209596634 0.102307841181755 1.0
-0.316099405288696 -0.00810408592224121 36.0
-0.152898624539375 -0.0287593975663185 25.0
0.212536737322807 0.26933416724205 10.0
0.0495715253055096 0.0583780147135258 12.0
-0.0461501218378544 0.660732924938202 8.0
-0.319499760866165 -0.0100804436951876 36.0
-0.401910752058029 -0.337169885635376 11.0
-0.164713934063911 -0.0320278070867062 25.0
-0.0938757881522179 0.0748484209179878 4.0
-0.00800214521586895 -0.241700291633606 37.0
0.230381116271019 0.307602405548096 10.0
-0.421063601970673 -0.0627545118331909 30.0
-0.0668333694338799 0.472430109977722 39.0
-0.0583338774740696 0.000685309641994536 9.0
-0.427953571081161 -0.0720241144299507 30.0
-0.516199052333832 -0.343649744987488 22.0
-0.423106282949448 -0.0687811002135277 30.0
-0.528973639011383 -0.22857990860939 15.0
0.355225682258606 -0.331258714199066 3.0
-0.203487887978554 0.337491124868393 6.0
0.561371326446533 -0.25425323843956 20.0
-0.206276878714561 0.349026054143906 6.0
0.201227068901062 -0.139642521739006 27.0
-0.416852802038193 -0.175594910979271 17.0
-0.0374173261225224 -0.245870396494865 37.0
-0.09078598767519 0.0791111141443253 4.0
-0.423292368650436 -0.181371226906776 17.0
0.352693200111389 -0.334211319684982 3.0
0.0298332590609789 -0.150270685553551 37.0
0.0552036501467228 0.0491077043116093 19.0
-0.0584146976470947 0.474810659885406 39.0
-0.262785792350769 -0.231750562787056 35.0
-0.21985299885273 0.0511124730110168 24.0
-0.0617012344300747 0.481797456741333 39.0
0.0339018628001213 0.346882224082947 26.0
-0.244176894426346 0.12443995475769 33.0
-0.137523382902145 -0.118042171001434 28.0
-0.40668135881424 -0.340709120035172 11.0
-0.0928220450878143 0.0772190615534782 4.0
-0.255926132202148 -0.351645916700363 0.0
0.203905746340752 -0.131134450435638 27.0
0.0393594354391098 0.566587865352631 32.0
-0.307946979999542 0.000310479721520096 36.0
0.373725414276123 -0.220869526267052 13.0
-0.254225254058838 -0.351488888263702 0.0
0.198392733931541 -0.131798043847084 27.0
-0.51919960975647 -0.344904839992523 22.0
0.0690438896417618 -0.108870789408684 12.0
-0.322310149669647 -0.150014266371727 18.0
0.130131229758263 -0.00738062849268317 16.0
-0.0499862395226955 0.657006144523621 8.0
-0.0565396845340729 0.00058427732437849 9.0
-0.275751560926437 -0.240085795521736 35.0
0.203453212976456 -0.134833380579948 27.0
0.558590114116669 -0.251360923051834 20.0
-0.3051897585392 0.00714396638795733 36.0
-0.262417942285538 -0.243925869464874 35.0
-0.0406158119440079 -0.224466219544411 0.0
0.055791150778532 0.126238256692886 34.0
-0.134152337908745 -0.115112140774727 28.0
-0.530146896839142 -0.228331729769707 15.0
-0.118990883231163 0.266703337430954 31.0
0.374737083911896 -0.222735688090324 13.0
-0.0684811696410179 -0.000623470754362643 9.0
0.0657377988100052 -0.109433807432652 12.0
0.554483950138092 -0.24966062605381 20.0
-0.250702500343323 0.117090538144112 33.0
-0.420053780078888 -0.178938686847687 17.0
0.342614829540253 -0.333049923181534 3.0
0.0301056727766991 0.172003760933876 7.0
0.0341015979647636 0.354190617799759 26.0
-0.246048361063004 -0.349533379077911 0.0
-0.123855404555798 0.265212625265121 31.0
-0.0214114766567945 -0.242960661649704 37.0
0.0473189353942871 0.57904064655304 32.0
-0.309091418981552 -0.150469467043877 18.0
-0.244262501597404 -0.347182631492615 0.0
0.0330443270504475 -0.15526807308197 37.0
0.0368840731680393 0.0527423396706581 18.0
0.392738431692123 -0.218054428696632 13.0
-0.175102829933167 -0.0385478287935257 25.0
0.23170131444931 0.314026981592178 10.0
-0.0672192275524139 -0.00380418007262051 9.0
-0.529025137424469 -0.2270827293396 15.0
-0.0265999604016542 -0.245202228426933 37.0
-0.137732982635498 -0.119551070034504 28.0
-0.049602746963501 0.658764719963074 8.0
-0.133103236556053 -0.117329627275467 28.0
-0.320473939180374 -0.152699932456017 18.0
-0.528346955776215 -0.224453806877136 15.0
0.435087710618973 -0.159049406647682 21.0
0.149630591273308 0.422494918107986 34.0
-0.271711379289627 -0.356163293123245 0.0
0.331223726272583 -0.331497937440872 3.0
0.430115967988968 -0.150298416614532 21.0
-0.202715113759041 0.0657931864261627 24.0
-0.0713431313633919 -0.0265034902840853 9.0
0.138236075639725 0.0325318723917007 16.0
0.0495277121663094 0.0630391016602516 9.0
0.174696922302246 -0.241930589079857 19.0
-0.109575532376766 0.27550882101059 31.0
-0.522841215133667 -0.345673114061356 22.0
-0.0673616081476212 0.471853673458099 39.0
0.129262268543243 0.000826391857117414 16.0
0.0415714047849178 0.569100201129913 32.0
-0.0594244003295898 0.479686737060547 39.0
0.349094569683075 -0.329236626625061 3.0
-0.24291718006134 0.12514828145504 33.0
0.173694297671318 -0.247351229190826 19.0
0.0337311737239361 0.172914788126945 7.0
0.0718377828598022 -0.101284198462963 12.0
0.13932791352272 0.413876503705978 34.0
-0.158420071005821 -0.0291537847369909 25.0
-0.173492208123207 -0.038880992680788 25.0
-0.0480975434184074 0.657440483570099 8.0
-0.343061596155167 0.0976309925317764 1.0
-0.341151386499405 0.101898305118084 1.0
-0.0669346004724503 0.473247110843658 39.0
0.317509591579437 -0.0795526430010796 23.0
0.197732001543045 -0.131527915596962 27.0
0.316684573888779 -0.080365426838398 23.0
-0.121463142335415 0.266248464584351 31.0
0.231154605746269 0.307756543159485 10.0
0.0347036980092525 0.347669631242752 26.0
-0.527171015739441 -0.227525755763054 15.0
-0.246809616684914 -0.350505888462067 0.0
-0.215698763728142 0.0568447560071945 24.0
0.143805682659149 0.417049616575241 34.0
0.0332036577165127 0.343864500522614 26.0
-0.526587784290314 -0.222875326871872 15.0
0.123848907649517 -0.00579673843458295 16.0
-0.135534331202507 -0.111821591854095 28.0
0.432335644960403 -0.154680117964745 21.0
-0.106607772409916 0.294859796762466 31.0
-0.00447950605303049 -0.0522415861487389 28.0
0.0749228075146675 0.0739918202161789 38.0
-0.32835641503334 0.114897266030312 1.0
-0.319312542676926 -0.145190760493279 18.0
0.229885637760162 0.309149354696274 10.0
0.0418754145503044 0.570963799953461 32.0
-0.421325206756592 -0.345000684261322 11.0
0.173445746302605 -0.243953242897987 19.0
0.308723032474518 -0.0784677714109421 23.0
0.523525059223175 -0.334125131368637 5.0
-0.317321270704269 -0.00407105032354593 36.0
-0.066787913441658 0.475354909896851 39.0
-0.207448750734329 0.348841100931168 6.0
-0.428166657686234 -0.0731754899024963 30.0
0.4384386241436 -0.154741957783699 21.0
0.232882097363472 0.0707398280501366 2.0
-0.065393403172493 0.474803030490875 39.0
-0.517894566059113 -0.344579994678497 22.0
0.309314966201782 -0.0825279355049133 23.0
0.0279788337647915 0.17137199640274 7.0
0.0323376059532166 0.351102203130722 26.0
0.034949604421854 0.347713679075241 26.0
0.322060912847519 -0.0886354222893715 23.0
0.0433433689177036 0.573864459991455 32.0
0.120701916515827 -0.0072534391656518 16.0
0.0368981100618839 0.35489547252655 26.0
0.144931569695473 0.408169806003571 34.0
0.146151944994926 0.371390491724014 34.0
0.0481591820716858 0.122744418680668 8.0
-0.403253227472305 -0.339420527219772 11.0
-0.242527633905411 0.126577913761139 33.0
-0.211455509066582 0.05878846347332 24.0
-0.115177161991596 0.268778204917908 31.0
0.347379088401794 -0.329257071018219 3.0
0.12115765362978 0.00127817958127707 16.0
-0.337589681148529 0.106815695762634 1.0
0.430593550205231 -0.0157317332923412 38.0
0.0379222892224789 0.17913693189621 7.0
0.232890859246254 0.316749960184097 10.0
0.338879227638245 0.184887543320656 14.0
-0.116798341274261 0.26583257317543 31.0
0.530460298061371 -0.333931863307953 5.0
-0.271123319864273 -0.23282453417778 35.0
0.036939512938261 0.353655368089676 26.0
0.0362443849444389 0.172778770327568 7.0
-0.0142122711986303 -0.241385206580162 37.0
0.163956329226494 -0.248021811246872 19.0
-0.268405139446259 -0.233137458562851 35.0
0.546179115772247 -0.121083304286003 29.0
0.133063614368439 0.00298402132466435 16.0
0.374146729707718 -0.2212023884058 13.0
-0.120520584285259 0.265763014554977 31.0
-0.246813207864761 0.119938716292381 33.0
-0.268840759992599 -0.236656874418259 35.0
0.438347041606903 -0.151186555624008 21.0
0.549522280693054 -0.12054268270731 29.0
0.0655296295881271 -0.111662462353706 12.0
0.435082465410233 -0.149361044168472 21.0
-0.407957643270493 -0.341098785400391 11.0
0.119404397904873 -0.00265640555880964 16.0
-0.0355833917856216 -0.243910610675812 37.0
-0.207847699522972 0.344921916723251 6.0
0.233705967664719 0.312178879976273 10.0
-0.42171722650528 -0.0653893426060677 30.0
0.210089087486267 0.0870531648397446 2.0
0.014044395647943 0.0310430005192757 22.0
0.0357709489762783 0.559080719947815 32.0
-0.310556501150131 -0.00347605533897877 36.0
0.546059370040894 -0.122324354946613 29.0
0.231511831283569 0.315666139125824 10.0
-0.397006183862686 -0.336554557085037 11.0
0.0283024460077286 0.163570061326027 7.0
-0.515797257423401 -0.342075377702713 22.0
-0.417285472154617 -0.176444500684738 17.0
0.319924563169479 -0.0817460119724274 23.0
0.225647270679474 0.0719315782189369 2.0
-0.423246800899506 -0.0654518902301788 30.0
-0.427655696868896 -0.0717417076230049 30.0
0.31495201587677 -0.0861638262867928 23.0
-0.41411429643631 -0.170440554618835 17.0
-0.134593397378922 -0.12014476954937 28.0
-0.204174712300301 0.354599505662918 6.0
0.173181384801865 -0.252662539482117 19.0
-0.062789186835289 0.48150709271431 39.0
-0.272935509681702 -0.239506959915161 35.0
0.339444667100906 -0.331350058317184 3.0
0.0439831130206585 0.163597613573074 7.0
0.447652518749237 -0.258557349443436 5.0
0.0450454019010067 0.0602948889136314 36.0
0.0306133143603802 0.170581430196762 7.0
0.558371186256409 -0.243952125310898 20.0
-0.102211959660053 0.0697504431009293 4.0
-0.123956680297852 -0.108731761574745 28.0
-0.0698585957288742 0.469743192195892 39.0
0.0777668878436089 -0.102913424372673 12.0
0.301684826612473 -0.0813747271895409 23.0
-0.0543911904096603 0.00895704422146082 9.0
-0.031208373606205 -0.247108146548271 37.0
0.124728739261627 -0.00327099207788706 16.0
-0.343460589647293 0.0988436862826347 1.0
0.0300004538148642 0.168809935450554 7.0
0.373999804258347 -0.220957279205322 13.0
-0.170572564005852 -0.0361246690154076 25.0
-0.097949244081974 0.0715882778167725 4.0
-0.315500438213348 -0.145579218864441 18.0
0.119637474417686 -0.00634250091388822 16.0
0.441014885902405 -0.152349770069122 21.0
0.339698165655136 0.175109341740608 14.0
-0.130940437316895 -0.114786900579929 28.0
-0.530874311923981 -0.228850424289703 15.0
-0.0259965769946575 -0.244647443294525 37.0
-0.21359957754612 0.342510879039764 6.0
-0.416463792324066 -0.175269618630409 17.0
-0.221577271819115 0.0415533296763897 24.0
-0.308875322341919 -0.14718434214592 18.0
-0.324400216341019 -0.0161071270704269 36.0
0.212235227227211 0.0936716049909592 2.0
0.0256233438849449 0.0380832962691784 22.0
-0.0633057951927185 0.475819051265717 39.0
0.0432867519557476 0.570501387119293 32.0
-0.158554419875145 -0.0302587952464819 25.0
0.308746933937073 -0.075817234814167 23.0
-0.255432099103928 -0.349640041589737 0.0
0.0586779750883579 -0.106276646256447 12.0
0.204563245177269 -0.127951562404633 27.0
-0.315340161323547 -0.00349992164410651 36.0
0.44098436832428 -0.150291338562965 21.0
0.443197667598724 -0.1484734416008 21.0
0.338524729013443 0.178944855928421 14.0
-0.309981733560562 -0.142397090792656 18.0
0.178852438926697 -0.245889469981194 19.0
0.232395648956299 0.313150644302368 10.0
-0.311884880065918 -0.141679584980011 18.0
-0.0619530342519283 0.478854179382324 39.0
0.125490009784698 -0.00396972289308906 16.0
0.230533197522163 0.0718958899378777 2.0
0.0338666848838329 0.354589909315109 26.0
0.356258749961853 -0.330087155103683 3.0
-0.52644819021225 -0.225127190351486 15.0
0.548051238059998 -0.124332703649998 29.0
-0.26099619269371 -0.229756161570549 35.0
0.375635027885437 -0.223243117332458 13.0
-0.245986074209213 0.126153960824013 33.0
0.0252726431936026 0.160380855202675 7.0
-0.337150543928146 0.108845867216587 1.0
-0.104275487363338 0.0647657439112663 4.0
0.124721989035606 -0.00111678894609213 16.0
-0.155856668949127 -0.0254011806100607 25.0
0.497230261564255 -0.0840304493904114 29.0
0.0424284562468529 0.0579771809279919 30.0
0.316321909427643 -0.0755128711462021 23.0
-0.0597242824733257 0.482497602701187 39.0
-0.531282126903534 -0.233262851834297 15.0
0.376783549785614 -0.217984706163406 13.0
0.549103081226349 -0.243873536586761 20.0
0.0380297563970089 0.180047154426575 7.0
0.334655582904816 -0.329728543758392 3.0
0.201656311750412 -0.126178607344627 27.0
-0.424864381551743 -0.0690654441714287 30.0
-0.526186764240265 -0.22723101079464 15.0
-0.424608737230301 -0.070653535425663 30.0
0.548082530498505 -0.120144315063953 29.0
-0.127526506781578 -0.108096987009048 28.0
-0.402267843484879 -0.336956262588501 11.0
0.0412366278469563 0.569428503513336 32.0
-0.310560613870621 -0.141764029860497 18.0
0.0712388902902603 -0.102923579514027 12.0
-0.33998316526413 0.104031793773174 1.0
0.168967515230179 -0.248752549290657 19.0
0.0323469676077366 0.173493832349777 7.0
0.317773401737213 -0.0757303982973099 23.0
0.225205540657043 0.0771229788661003 2.0
0.180853694677353 -0.245098188519478 19.0
-0.314764887094498 -0.14758774638176 18.0
-0.515876114368439 -0.342459917068481 22.0
-0.311745464801788 -0.00160171661991626 36.0
-0.416131913661957 -0.173144593834877 17.0
-0.114982925355434 0.268827021121979 31.0
-0.405257940292358 -0.341536432504654 11.0
-0.135843008756638 -0.11066797375679 28.0
0.559351801872253 -0.250204026699066 20.0
0.12371514737606 -0.0016158806392923 16.0
0.0471540428698063 0.577526569366455 32.0
-0.027523472905159 -0.241126596927643 37.0
0.230953693389893 0.316587895154953 10.0
0.0368019454181194 0.351973980665207 26.0
-0.324675440788269 0.111193522810936 1.0
0.277922332286835 -0.0471886396408081 23.0
0.054849199950695 0.0489638671278954 19.0
0.443257570266724 -0.150072172284126 21.0
0.0392425432801247 0.358882993459702 26.0
0.0687458738684654 -0.105389110743999 12.0
0.339034289121628 -0.330573439598083 3.0
0.222314789891243 0.0747232139110565 2.0
0.128183111548424 -0.00042172524263151 16.0
-0.0496735721826553 0.653343796730042 8.0
-0.402321606874466 -0.339290827512741 11.0
-0.061993058770895 0.00155247177463025 9.0
-0.31278669834137 -0.000153205721289851 36.0
-0.417180925607681 -0.176322594285011 17.0
-0.247110798954964 -0.350657820701599 0.0
-0.415115773677826 -0.172488480806351 17.0
-0.206063389778137 0.0604260452091694 24.0
-0.139471501111984 -0.117666825652122 28.0
-0.250016033649445 -0.35117694735527 0.0
-0.314815193414688 -0.145402491092682 18.0
-0.210380032658577 0.0595016106963158 24.0
0.429351449012756 -0.0166409350931644 38.0
-0.0165549479424953 -0.242258980870247 37.0
0.543955624103546 -0.115274801850319 29.0
0.176913753151894 -0.24496354162693 19.0
0.555447936058044 -0.253403425216675 20.0
-0.5243039727211 -0.216939061880112 15.0
0.0598857924342155 -0.120938785374165 12.0
0.0324860140681267 0.1679417937994 7.0
0.0518852323293686 0.0526082031428814 9.0
0.066866859793663 0.049282219260931 13.0
-0.227792724967003 -0.343342781066895 0.0
-0.0484246760606766 0.660119712352753 8.0
0.235544636845589 0.0777092725038528 2.0
0.170168861746788 -0.244872137904167 19.0
-0.111238777637482 0.274062365293503 31.0
-0.407362341880798 -0.342126965522766 11.0
-0.252169519662857 -0.350017547607422 0.0
0.22478249669075 0.311751902103424 10.0
-0.250450819730759 -0.349868059158325 0.0
0.225378081202507 0.071191281080246 2.0
-0.206170693039894 0.352693557739258 6.0
0.0294183529913425 0.160539537668228 7.0
-0.410276561975479 -0.167517974972725 17.0
-0.427377015352249 -0.0717742070555687 30.0
-0.162442892789841 -0.0342673361301422 25.0
-0.429783761501312 -0.0739453658461571 30.0
-0.0260158870369196 -0.24481064081192 37.0
-0.518989324569702 -0.343990325927734 22.0
-0.119845159351826 0.266301214694977 31.0
0.205141559243202 -0.137456759810448 27.0
-0.246103197336197 0.122637055814266 33.0
-0.270957142114639 -0.238204836845398 35.0
0.034330777823925 0.348045140504837 26.0
-0.515426635742188 -0.342990696430206 22.0
-0.0986238121986389 0.0753127112984657 4.0
0.433496206998825 -0.14897845685482 21.0
0.377151191234589 -0.224686622619629 13.0
-0.0329103209078312 0.614547073841095 8.0
0.0525971949100494 0.0847422704100609 26.0
-0.0244218204170465 -0.243072614073753 37.0
-0.525338411331177 -0.224714443087578 15.0
-0.0255056638270617 -0.245856940746307 37.0
-0.0621089190244675 0.480503678321838 39.0
0.548971772193909 -0.122611194849014 29.0
-0.41126024723053 -0.171587511897087 17.0
-0.258164554834366 -0.352098852396011 0.0
-0.0227653011679649 -0.24576923251152 37.0
0.557780563831329 -0.246975660324097 20.0
-0.341262340545654 0.100975841283798 1.0
-0.424182534217834 -0.0680651515722275 30.0
-0.266817361116409 -0.235712438821793 35.0
-0.311213105916977 -0.140351742506027 18.0
-0.044826440513134 0.663533568382263 8.0
0.436638534069061 -0.150158509612083 21.0
0.358164817094803 -0.328860074281693 3.0
-0.104155920445919 0.0699734166264534 4.0
-0.0651259124279022 0.479756653308868 39.0
-0.0506012290716171 0.651123702526093 8.0
-0.520846486091614 -0.345942318439484 22.0
-0.161070421338081 -0.0298671647906303 25.0
0.307387948036194 -0.0822864323854446 23.0
0.545390367507935 -0.115730740129948 29.0
0.431030422449112 -0.149033904075623 21.0
0.383099615573883 -0.220817595720291 13.0
0.0243229791522026 0.167637065052986 7.0
0.23381170630455 0.0700961425900459 2.0
0.22814729809761 0.321262329816818 10.0
0.441662430763245 -0.155247643589973 21.0
0.0545436292886734 0.596635580062866 32.0
0.0349592790007591 0.35733500123024 26.0
-0.0570594966411591 -0.217648237943649 0.0
0.0429236516356468 0.0547659285366535 18.0
-0.0568127632141113 0.48755156993866 39.0
-0.0450841598212719 0.662813305854797 8.0
-0.0933711305260658 0.0760817974805832 4.0
0.126231372356415 0.000259027059655637 16.0
-0.316818028688431 -0.143748477101326 18.0
-0.0662390366196632 -0.00245442148298025 9.0
-0.42633444070816 -0.0719976797699928 30.0
-0.407256454229355 -0.34130671620369 11.0
-0.0907849296927452 0.0791235044598579 4.0
-0.210589796304703 0.341209203004837 6.0
0.142632514238358 0.411000043153763 34.0
-0.26711443066597 -0.23300114274025 35.0
-0.26574444770813 -0.233999073505402 35.0
-0.0518278293311596 0.650246798992157 8.0
0.176376014947891 -0.246321067214012 19.0
0.170261099934578 -0.247313678264618 19.0
-0.409922033548355 -0.342323333024979 11.0
0.347990095615387 -0.329960435628891 3.0
-0.516065835952759 -0.342192500829697 22.0
-0.313612639904022 -0.145926207304001 18.0
-0.129977226257324 -0.11417356133461 28.0
-0.0957236513495445 0.0758214592933655 4.0
0.430527359247208 -0.0207592137157917 38.0
-0.0941305458545685 0.0753052830696106 4.0
-0.425202041864395 -0.0674749985337257 30.0
-0.429606765508652 -0.0750865936279297 30.0
0.346679389476776 -0.332769900560379 3.0
0.369245648384094 -0.219415277242661 13.0
-0.411890536546707 -0.342964351177216 11.0
-0.160921603441238 -0.0252148918807507 25.0
0.336813420057297 0.185156732797623 14.0
0.541182160377502 -0.338940918445587 5.0
0.437692582607269 -0.153541550040245 21.0
-0.196249037981033 -0.058943971991539 17.0
0.062146719545126 0.117787174880505 10.0
-0.41857835650444 -0.0599762015044689 30.0
-0.52167820930481 -0.346283853054047 22.0
-0.136665478348732 -0.114033497869968 28.0
0.169457480311394 -0.24881674349308 19.0
-0.525205790996552 -0.223944038152695 15.0
0.54526287317276 -0.124660275876522 29.0
-0.514639377593994 -0.341867595911026 22.0
0.0665802285075188 -0.108079962432384 12.0
-0.41732782125473 -0.174867689609528 17.0
-0.319505602121353 -0.152493104338646 18.0
0.528768122196198 -0.336187273263931 5.0
-0.421457588672638 -0.0603356324136257 30.0
0.0313900262117386 0.344477534294128 26.0
0.149025082588196 0.414890319108963 34.0
-0.271423667669296 -0.237189501523972 35.0
0.562017977237701 -0.252807468175888 20.0
-0.425211995840073 -0.0650219097733498 30.0
-0.210944727063179 0.345556199550629 6.0
-0.108352273702621 0.261094748973846 31.0
-0.272751480340958 -0.194608271121979 22.0
0.0375211425125599 0.068394273519516 1.0
-0.204564779996872 0.0635237097740173 24.0
-0.41910919547081 -0.177295625209808 17.0
0.16879503428936 -0.248540833592415 19.0
-0.427935808897018 -0.0713431239128113 30.0
-0.253537654876709 0.112017825245857 33.0
-0.31424281001091 -0.00296630733646452 36.0
0.336912095546722 -0.332296133041382 3.0
0.168867692351341 -0.245975688099861 19.0
0.43049019575119 -0.0176334530115128 38.0
0.0417711548507214 0.571662306785583 32.0
-0.315155476331711 -0.147193789482117 18.0
0.439900755882263 -0.150033921003342 21.0
-0.0207343697547913 -0.243368908762932 37.0
0.200877234339714 -0.135268464684486 27.0
-0.0939176306128502 0.0774902105331421 4.0
0.530755400657654 -0.337853103876114 5.0
-0.0604450255632401 0.487572729587555 39.0
0.528678059577942 -0.337970554828644 5.0
0.314367055892944 -0.0780729576945305 23.0
0.523604691028595 -0.337637186050415 5.0
-0.419365346431732 -0.061100535094738 30.0
0.531550943851471 -0.341055691242218 5.0
0.225314125418663 -0.139747098088264 27.0
-0.137292474508286 -0.060127142816782 18.0
0.0743075162172318 0.0737986713647842 38.0
-0.304335385560989 0.0076980902813375 36.0
0.548937380313873 -0.12159475684166 29.0
0.342245399951935 0.172201633453369 14.0
-0.402683854103088 -0.337279200553894 11.0
-0.0641093552112579 0.477338284254074 39.0
-0.0926892906427383 0.0749563798308372 4.0
-0.271734654903412 -0.234991908073425 35.0
0.437810868024826 -0.151293322443962 21.0
0.0378935560584068 0.179738625884056 7.0
0.31133759021759 -0.0798194035887718 23.0
-0.208838582038879 0.0624999329447746 24.0
-0.169311955571175 -0.0362010709941387 25.0
0.0651563405990601 -0.109322644770145 12.0
0.226241379976273 0.0708011239767075 2.0
-0.117386430501938 0.271092593669891 31.0
0.204320192337036 -0.135470673441887 27.0
-0.13271664083004 -0.112309686839581 28.0
0.435713946819305 -0.153354749083519 21.0
-0.20158326625824 0.0679592192173004 24.0
-0.143548801541328 -0.121176689863205 28.0
-0.129176899790764 -0.113352999091148 28.0
-0.421672224998474 -0.179004862904549 17.0
-0.245785564184189 0.121718749403954 33.0
-0.251298606395721 0.113970071077347 33.0
-0.420827895402908 -0.181069195270538 17.0
0.179585948586464 -0.189267605543137 19.0
0.0429163575172424 0.0450662858784199 37.0
-0.422317236661911 -0.0658679530024529 30.0
-0.425829291343689 -0.0707140266895294 30.0
0.519961833953857 -0.335908472537994 5.0
-0.00764350732788444 -0.2381302267313 37.0
0.0375379845499992 0.564612805843353 32.0
-0.250370681285858 -0.350962996482849 0.0
-0.126420930027962 0.259001165628433 31.0
0.130453363060951 -0.00295519572682679 16.0
-0.519430100917816 -0.344126552343369 22.0
0.139587163925171 0.413883000612259 34.0
0.029674306511879 0.168346434831619 7.0
0.207222506403923 -0.132905185222626 27.0
0.224597424268723 0.0631571263074875 2.0
-0.059989545494318 0.48634746670723 39.0
-0.218830734491348 0.0463639684021473 24.0
-0.527796685695648 -0.223751455545425 15.0
0.0677224695682526 -0.115195281803608 12.0
0.155899837613106 -0.248694762587547 19.0
0.362621814012527 -0.22006943821907 13.0
0.16684490442276 -0.254828929901123 19.0
0.402976095676422 -0.0250287409871817 38.0
0.0459828972816467 0.0666990280151367 33.0
-0.241550609469414 0.120455294847488 33.0
0.440369665622711 -0.147215142846107 21.0
-0.523241341114044 -0.345207870006561 22.0
-0.122280113399029 0.262276351451874 31.0
0.550238847732544 -0.122299514710903 29.0
0.145385935902596 0.41559162735939 34.0
-0.521046996116638 -0.220451682806015 15.0
0.140517890453339 0.412199586629868 34.0
-0.240481108427048 0.12828066945076 33.0
-0.0661936402320862 -0.00193475314881653 9.0
0.128118127584457 -0.000375485251424834 16.0
0.0344552807509899 0.356266438961029 26.0
0.55955445766449 -0.246208429336548 20.0
0.0638787001371384 -0.105429448187351 12.0
0.347109109163284 -0.329168081283569 3.0
-0.311225682497025 0.00142514589242637 36.0
0.339676409959793 0.175438836216927 14.0
-0.128093257546425 -0.109581455588341 28.0
-0.250885426998138 -0.350904285907745 0.0
-0.31412461400032 -0.146213814616203 18.0
-0.398559540510178 -0.338073581457138 11.0
0.227551892399788 0.310595244169235 10.0
-0.159168869256973 -0.0282085761427879 25.0
0.367133736610413 -0.223159551620483 13.0
-0.0168919414281845 -0.241302728652954 37.0
-0.0677047222852707 -0.00604152167215943 9.0
-0.307986319065094 0.00394292594864964 36.0
-0.523896515369415 -0.348345637321472 22.0
-0.413214683532715 -0.343716472387314 11.0
0.337620586156845 -0.33123180270195 3.0
-0.299659669399261 0.010727503336966 36.0
-0.324719846248627 -0.158982485532761 18.0
0.188953801989555 -0.241620555520058 19.0
-0.210444584488869 -0.0659452974796295 17.0
0.0477733872830868 0.0638427138328552 9.0
-0.0861538276076317 0.0831300839781761 4.0
0.353226333856583 -0.329498022794724 3.0
-0.211378514766693 0.33207643032074 6.0
0.348006159067154 -0.32996729016304 3.0
0.118274949491024 0.000617041834630072 16.0
0.230907693505287 0.315049797296524 10.0
0.123082481324673 -0.00130347453523427 16.0
0.316156327724457 -0.0761147812008858 23.0
0.193667009472847 -0.13166332244873 27.0
-0.305270493030548 0.0042648920789361 36.0
0.303600043058395 -0.0786383375525475 23.0
-0.520182847976685 -0.343986868858337 22.0
0.224709138274193 0.305978268384933 10.0
-0.111505508422852 0.274820148944855 31.0
0.348399758338928 -0.33128347992897 3.0
-0.133263692259789 -0.111879356205463 28.0
-0.528724610805511 -0.226428031921387 15.0
-0.207311540842056 0.34895583987236 6.0
-0.065168559551239 -0.00312799867242575 9.0
0.528412222862244 -0.337469160556793 5.0
-0.209460467100143 0.0614954046905041 24.0
0.120123624801636 -0.00412329053506255 16.0
0.535924136638641 -0.338086187839508 5.0
-0.13555334508419 -0.11334627866745 28.0
0.0683409571647644 -0.111629039049149 12.0
0.531908333301544 -0.339819014072418 5.0
-0.509108662605286 -0.329426497220993 22.0
-0.151725679636002 0.282523334026337 6.0
0.0450858809053898 0.0550427064299583 18.0
0.354987949132919 -0.328233271837234 3.0
0.333483546972275 0.189044997096062 14.0
0.128447130322456 0.00518589140847325 16.0
-0.130395710468292 -0.109882585704327 28.0
-0.417286574840546 -0.175903752446175 17.0
0.316136956214905 -0.076070562005043 23.0
-0.0470374822616577 0.658485591411591 8.0
-0.307891815900803 0.0014652997488156 36.0
0.429491132497787 -0.0168781913816929 38.0
0.148092910647392 0.422265321016312 34.0
-0.168831616640091 -0.0354995205998421 25.0
0.436969012022018 -0.148699104785919 21.0
-0.238013535737991 -0.347412556409836 0.0
-0.209815576672554 0.344562560319901 6.0
-0.159195601940155 -0.0314351543784142 25.0
-0.253629416227341 0.112880758941174 33.0
-0.202928930521011 0.346516638994217 6.0
0.337958782911301 0.175273701548576 14.0
0.528816521167755 -0.332869201898575 5.0
-0.422047168016434 -0.0675844997167587 30.0
0.439233779907227 -0.150176897644997 21.0
0.352650701999664 -0.329444229602814 3.0
-0.0962138026952744 0.0754335671663284 4.0
-0.24426843225956 0.126732110977173 33.0
0.335892856121063 0.187700435519218 14.0
0.55001562833786 -0.125772789120674 29.0
-0.331010073423386 0.109731964766979 1.0
0.0259679816663265 0.159266322851181 7.0
-0.201514944434166 0.35075107216835 6.0
0.338883608579636 -0.333244830369949 3.0
-0.417932361364365 -0.0581639148294926 30.0
-0.0732955411076546 -0.0116958096623421 9.0
-0.306056290864944 0.00697099231183529 36.0
-0.416400551795959 -0.344946384429932 11.0
-0.301474630832672 0.0128090865910053 36.0
-0.0679371953010559 0.478754848241806 39.0
-0.0581312291324139 0.490317493677139 39.0
-0.106379486620426 0.0765181183815002 24.0
0.0743224993348122 0.073978565633297 38.0
-0.511948227882385 -0.339920789003372 22.0
0.122873447835445 -0.000725461926776916 16.0
-0.312018811702728 -0.140075504779816 18.0
0.0323604643344879 0.171535447239876 7.0
0.337970614433289 0.189497858285904 14.0
0.144545316696167 0.413575738668442 34.0
-0.418844997882843 -0.0614706762135029 30.0
0.336995095014572 0.173363715410233 14.0
-0.0840210095047951 0.0809042006731033 4.0
-0.425263643264771 -0.0674223527312279 30.0
-0.0495116710662842 0.655416429042816 8.0
-0.207620322704315 0.344974726438522 6.0
0.204264432191849 -0.135076507925987 27.0
-0.0238143652677536 -0.244690462946892 37.0
0.12359955906868 -0.00474118487909436 16.0
-0.526854038238525 -0.221671253442764 15.0
-0.129955515265465 -0.115997605025768 28.0
0.144454702734947 0.416347354650497 34.0
-0.40941709280014 -0.168328389525414 17.0
-0.0690583065152168 -0.00875011272728443 9.0
-0.260222792625427 -0.232848465442657 35.0
0.0284708421677351 0.3440121114254 26.0
0.152179017663002 0.42122882604599 34.0
-0.340394020080566 0.0887580439448357 1.0
0.0838135033845901 0.157813146710396 7.0
0.0359275601804256 0.0501608811318874 15.0
0.233331292867661 0.078128881752491 2.0
-0.0880196541547775 0.0819126963615417 4.0
-0.061913263052702 0.480360984802246 39.0
-0.0570932775735855 0.0051232585683465 9.0
0.553669035434723 -0.245530664920807 20.0
-0.0421469695866108 0.667624592781067 8.0
0.197770029306412 -0.13242319226265 27.0
-0.335292220115662 0.111490324139595 1.0
0.0306792855262756 0.345701068639755 26.0
0.384641319513321 -0.217822194099426 13.0
0.54611349105835 -0.120037086308002 29.0
-0.296750873327255 0.0128106996417046 36.0
-0.25971382856369 0.106500960886478 33.0
0.043612502515316 0.567909836769104 32.0
-0.431830048561096 -0.0799457728862762 30.0
-0.419115364551544 -0.0637713670730591 30.0
0.363175302743912 -0.223936781287193 13.0
0.441885381937027 -0.147376284003258 21.0
0.306856095790863 -0.0793886110186577 23.0
-0.131469085812569 -0.108947575092316 28.0
0.338299512863159 0.173479244112968 14.0
-0.333094537258148 0.112501077353954 1.0
-0.068175382912159 0.469240039587021 39.0
0.349547863006592 -0.331584721803665 3.0
0.336474061012268 0.168906033039093 14.0
-0.255131900310516 -0.351361960172653 0.0
0.525625765323639 -0.335763543844223 5.0
-0.245450466871262 0.127206102013588 33.0
0.232766792178154 0.310609459877014 10.0
-0.128581643104553 -0.113450728356838 28.0
0.147341042757034 0.417852789163589 34.0
-0.250267386436462 -0.351209253072739 0.0
-0.173653244972229 -0.0315713137388229 25.0
0.141639307141304 -0.250006794929504 19.0
0.327527940273285 -0.321320414543152 3.0
0.499701589345932 -0.214232355356216 20.0
0.0411103516817093 0.0533127970993519 17.0
-0.0596747398376465 0.479492634534836 39.0
0.524052381515503 -0.334601581096649 5.0
-0.161462500691414 -0.0257454439997673 25.0
0.337662518024445 0.188064336776733 14.0
0.44413086771965 -0.149248540401459 21.0
-0.0669832974672318 0.473693907260895 39.0
-0.0484560579061508 0.653993308544159 8.0
-0.265873730182648 -0.353913277387619 0.0
0.523483455181122 -0.333597093820572 5.0
-0.0501995906233788 0.651598989963531 8.0
-0.400318920612335 -0.338391453027725 11.0
-0.0196016989648342 -0.243393212556839 37.0
0.439475268125534 -0.148824438452721 21.0
-0.0154704786837101 -0.241591259837151 37.0
-0.250280618667603 0.117626920342445 33.0
0.12715956568718 -0.00307993264868855 16.0
0.339554965496063 0.175929397344589 14.0
-0.310669451951981 -0.145329728722572 18.0
-0.312138229608536 -0.144453600049019 18.0
0.561206996440887 -0.248943820595741 20.0
0.557184815406799 -0.247587665915489 20.0
0.169506624341011 -0.247024342417717 19.0
-0.414006263017654 -0.172310382127762 17.0
0.0302625838667154 0.165182560682297 7.0
-0.0158343371003866 -0.241808652877808 37.0
0.0233256872743368 0.163418874144554 7.0
0.321883201599121 -0.0830148160457611 23.0
-0.178638473153114 -0.0371956303715706 25.0
0.0454538241028786 0.577345490455627 32.0
0.232293248176575 0.31860488653183 10.0
-0.144572407007217 -0.0146053666248918 25.0
-0.0527941547334194 -0.225624650716782 0.0
};
\end{axis}

\end{tikzpicture}


==> figures/07-stack-attention-cfls/legend.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\begin{axis}[
  hide axis,
  height=0.7in,
  legend style={
    draw=none,
    /tikz/every even column/.append style={column sep=0.4cm}
  },
  legend columns=3,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1
]
\addlegendimage{cedline,color0}
\addlegendentry{LSTM}
\addlegendimage{cedline,color1}
\addlegendentry{Sup.}
\addlegendimage{cedline,color2}
\addlegendentry{RNS}
\addlegendimage{cedline,color3}
\addlegendentry{Trans.}
\addlegendimage{cedline,color4}
\addlegendentry{Trans. + Sup.}
\addlegendimage{cedline,color5}
\addlegendentry{Trans. + VRNS}
\end{axis}
\end{tikzpicture}


==> figures/07-stack-attention-cfls/table.tex <==
\scalebox{0.8}{\input{figures/07-stack-attention-cfls/train/marked-reversal}}
&\scalebox{0.8}{\input{figures/07-stack-attention-cfls/test/marked-reversal}}
\\
\scalebox{0.8}{\input{figures/07-stack-attention-cfls/train/unmarked-reversal}}
&\scalebox{0.8}{\input{figures/07-stack-attention-cfls/test/unmarked-reversal}}
\\
\scalebox{0.8}{\input{figures/07-stack-attention-cfls/train/padded-reversal}}
&\scalebox{0.8}{\input{figures/07-stack-attention-cfls/test/padded-reversal}}
\\
\scalebox{0.8}{\input{figures/07-stack-attention-cfls/train/dyck}}
&\scalebox{0.8}{\input{figures/07-stack-attention-cfls/test/dyck}}
\\
\scalebox{0.8}{\input{figures/07-stack-attention-cfls/train/hardest-cfl}}
&\scalebox{0.8}{\input{figures/07-stack-attention-cfls/test/hardest-cfl}}
\\


==> figures/07-stack-attention-cfls/train/unmarked-reversal.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\UnmarkedReversal{}},
x grid style={white!69.0196078431373!black},
xmin=-8.95, xmax=209.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.384630636985615,
ytick style={color=black}
]
\addplot [cedline, color0]
table {%
1 0.366597806898052
2 0.362545239045459
3 0.363004711919127
4 0.358185967556182
5 0.358413338337166
6 0.357560492596725
7 0.358851712772512
8 0.350967688187045
9 0.343582159049399
10 0.331427488966556
11 0.318175761363296
12 0.317705951252996
13 0.314343338602811
14 0.313432240656249
15 0.312014510394007
16 0.311443911238284
17 0.307812054092649
18 0.317503670012642
19 0.314646214694803
20 0.308297324597773
21 0.341252000143738
22 0.302775973282576
23 0.308832244969031
24 0.309452579475684
25 0.308836254354214
26 0.297736512117064
27 0.29696488582742
28 0.301036308760099
29 0.295128640285674
30 0.296406497656001
31 0.312942480469861
32 0.289917593839502
33 0.303037383318811
34 0.289662545255675
35 0.289214021353771
36 0.284679645377366
37 0.285091435029346
38 0.284912655190111
39 0.286782851537521
40 0.279874596370563
41 0.276219361850881
42 0.274604743302424
43 0.275211411112577
44 0.28017104529062
45 0.268749823888595
46 0.270441897592025
47 0.268406448756721
48 0.265195142713482
49 0.267974904210703
50 0.263823254043821
51 0.265591585620944
52 0.261899181521247
53 0.265795092308088
54 0.257198636442515
55 0.259937876663924
56 0.260978189080119
57 0.255431752671478
58 0.263692821045242
59 0.253702916552612
60 0.255893624554891
61 0.262488591779328
62 0.251568455569731
63 0.258301699146334
64 0.250712137071209
65 0.259103252032507
66 0.249782587256085
67 0.247553507451195
68 0.256540010182598
69 0.257057587516987
70 0.246873917156797
71 0.24532882541906
72 0.251922774237919
73 0.252205017857847
74 0.242877240548726
75 0.244348163601894
76 0.247032861064382
77 0.257734164101719
78 0.24421350824734
79 0.243820928462058
80 0.252814736190484
81 0.247165593752218
82 0.237583351428891
83 0.246687029109346
84 0.256942640608085
85 0.242674418234083
86 0.236791175187189
87 0.23956658066579
88 0.240240403207101
89 0.245257529122471
90 0.242391036134556
91 0.236760842908478
92 0.243397207998488
93 0.238935631467517
94 0.236497643621103
95 0.242944872364108
96 0.231440880925791
97 0.230160347831928
98 0.23336289489541
99 0.232313851664968
100 0.235397356702503
101 0.232890494546371
102 0.229584814770481
103 0.233328056629086
104 0.229892551142564
105 0.235973243315232
106 0.23725328672451
107 0.229353511935935
108 0.230892295340429
109 0.237557506113719
110 0.227966619696271
111 0.235897093656396
112 0.228421898379474
113 0.229001187336506
114 0.229084032974959
115 0.230702577400331
116 0.231015378128926
117 0.229543508813418
118 0.224705661316239
119 0.228649535250416
120 0.238815099387218
121 0.224393482699542
122 0.235125247478114
123 0.225966741677639
124 0.221403196608711
125 0.223604370074815
126 0.224481190347547
127 0.220417795079606
128 0.220803261838058
129 0.226600661596115
130 0.219382330096076
131 0.220422258818952
132 0.223682373221921
133 0.221278300850749
134 0.219298927571118
135 0.222785399784942
136 0.220489349807111
137 0.223967107018905
138 0.220875203717804
139 0.218300834020431
140 0.222793320470152
141 0.223588196894912
142 0.225565503221348
143 0.221149245738612
144 0.216087740860701
145 0.221937777758509
146 0.21841321490305
147 0.219403592586146
148 0.218410785751268
149 0.216636848496278
150 0.217496207387583
151 0.219339745573058
152 0.215904002409154
153 0.213344316084397
154 0.215781574592318
155 0.214369531539684
156 0.227367626740771
157 0.219078771855176
158 0.215011110994729
159 0.215709764151622
160 0.215859409981688
161 0.212862622105025
162 0.211997421834999
163 0.217665813670504
164 0.212470386729586
165 0.214009034494908
166 0.212989222370528
167 0.218898592634769
168 0.209924040974359
169 0.210873446239337
170 0.208870015166213
171 0.2120901570267
172 0.208544237054938
173 0.213715419667619
174 0.206448335397675
175 0.215080384068785
176 0.212411125506391
177 0.212034844904612
178 0.207611777791952
179 0.209282801234907
180 0.209711010885609
181 0.206507033804784
182 0.212332706547401
183 0.212026563256145
184 0.208994637175174
};
\addplot [cedline, color1]
table {%
1 0.357528750690208
2 0.360865006675017
3 0.35554592802511
4 0.35375617841875
5 0.348776687082055
6 0.335646600886558
7 0.329668077685339
8 0.329316819652116
9 0.323017107297255
10 0.309180181627339
11 0.293199639181389
12 0.292354061205806
13 0.302060534469288
14 0.293300480380755
15 0.286145833723464
16 0.297348228428603
17 0.281330133054456
18 0.274455778147237
19 0.277382940072028
20 0.272140904886445
21 0.267776925145499
22 0.259771236113887
23 0.25968823599915
24 0.264291418655393
25 0.259898749048559
26 0.272586643842506
27 0.254599581269904
28 0.257722239022993
29 0.255399456817336
30 0.266012578156442
31 0.246675028177704
32 0.249178811374914
33 0.242439979886802
34 0.258954807591018
35 0.23615231782256
36 0.247155432641256
37 0.25109145070037
38 0.234197430186804
39 0.232937451252745
40 0.254129697926258
41 0.235192350331833
42 0.230735500374276
43 0.223052037162128
44 0.230575885236488
45 0.233332167208538
46 0.242445253613981
47 0.223053314636254
48 0.233301887653342
49 0.232739074334138
50 0.23295142345191
51 0.218033167463942
52 0.242693196275452
53 0.209442384647649
54 0.232559792931641
55 0.212004204925064
56 0.219560819134583
57 0.212052353925068
58 0.227491797326578
59 0.208375566131807
60 0.221290604181444
61 0.228085974218169
62 0.215186012135728
63 0.217741681546148
64 0.233547946895082
65 0.201135300347909
66 0.210398146222573
67 0.210642877600226
68 0.213268466752555
69 0.210966698679747
70 0.202448788355767
71 0.230226595703533
72 0.216295860386084
73 0.212209752157807
74 0.209779709223738
75 0.210983279762147
};
\addplot [cedline, color2]
table {%
1 0.361814425962856
2 0.359575675917389
3 0.359633595885543
4 0.359343585523978
5 0.364894872531539
6 0.352831161246543
7 0.334725212557644
8 0.328115394885305
9 0.325653860430219
10 0.33218230009314
11 0.318945625851917
12 0.320877107931654
13 0.353050942612808
14 0.304055993429295
15 0.295778013082818
16 0.288279204252803
17 0.284929751372999
18 0.287674779616018
19 0.283143834182869
20 0.278743305472678
21 0.278316405961999
22 0.269684682534599
23 0.272434011350857
24 0.277174854697176
25 0.273821957299243
26 0.273000797979583
27 0.262425260102955
28 0.261362629304635
29 0.262619388232696
30 0.260056751487154
31 0.261386370498685
32 0.255069033416883
33 0.264991509330019
34 0.250666275005357
35 0.253124750598439
36 0.248627717532202
37 0.256223471178154
38 0.24897168879733
39 0.249666204734751
40 0.248608513886932
41 0.24549661249425
42 0.243411896549878
43 0.240104393415103
44 0.244871484720287
45 0.243263456999812
46 0.241195369938631
47 0.237541248212405
48 0.236697530292906
49 0.237964555031812
50 0.237908700353698
51 0.230644702315104
52 0.230164311538684
53 0.237392399410148
54 0.22918287962266
55 0.227411737375387
56 0.224335811102446
57 0.234250576430287
58 0.24356406123365
59 0.223655285348411
60 0.226738419331357
61 0.225574862832491
62 0.231133513334834
63 0.223988727947597
64 0.219118859538744
65 0.22318871552338
66 0.219542140478595
67 0.225050689683283
68 0.220280772939539
69 0.21706627357031
70 0.221381610081261
71 0.214635461700026
72 0.211542343029252
73 0.210893734379123
74 0.21072904272175
75 0.207493105946378
76 0.213350814252241
77 0.204307927098958
78 0.22638225676569
79 0.216961850831359
80 0.202928394543411
81 0.203461886869909
82 0.215255379310481
83 0.19829274677062
84 0.192865070924011
85 0.193710117327374
86 0.129723428695088
87 0.0648105353725245
88 0.0724600421244295
89 0.0259370155004357
90 0.0173532824108477
91 0.0151305756601931
92 0.0323126280137022
93 0.0128744827602604
94 0.0131922103797829
95 0.0190464485416825
96 0.0127562974257804
97 0.0300901820883744
98 0.0100816202179275
99 0.00926535365663561
100 0.00925592791646812
101 0.00843811314881004
102 0.00834910878951567
103 0.0091050802991085
104 0.0108295850496613
105 0.0102611992166213
106 0.0130735853465759
107 0.0076005573545177
108 0.0287944680858419
109 0.00905317529790356
110 0.00954438169886979
111 0.0159198465464357
112 0.0072275545559532
113 0.00767983810503209
114 0.00815154679793223
115 0.00910936539535856
116 0.0117339237987973
117 0.0133444004356682
118 0.00694167452074573
119 0.00713021012922826
120 0.00785985705617404
121 0.0118580479838857
122 0.00684590316505795
123 0.0124813626666181
124 0.00995996093366636
125 0.00644401979713199
126 0.00848344119075195
127 0.00744108423345058
128 0.00676582471529491
129 0.00716937249386695
130 0.00629436314678034
131 0.00690444804836737
132 0.00761413853943504
133 0.0161075187418956
134 0.0072774054308487
135 0.00640336529849794
136 0.00594120514679458
137 0.00615546883953572
138 0.00625814217126036
139 0.0066305210695537
140 0.00618946823279709
141 0.00665059548575958
142 0.00634004487598439
143 0.0105271613815632
144 0.0106210998557713
145 0.00858575550707047
146 0.00740365123206838
};
\addplot [cedline, color3]
table {%
1 0.336170126868075
2 0.33911087095096
3 0.323616913551004
4 0.317380402494956
5 0.312638448400808
6 0.310677810430548
7 0.300048206617744
8 0.308222156982329
9 0.294679784639653
10 0.298438953031489
11 0.292666092454134
12 0.278133729161316
13 0.276306253501703
14 0.287374651219172
15 0.276448107837454
16 0.265290164695998
17 0.268266810887662
18 0.255680328475174
19 0.261622187692783
20 0.254506478494814
21 0.245851914141966
22 0.253462023270827
23 0.24603266484737
24 0.24362044897753
25 0.247708625739446
26 0.248584122079598
27 0.236671085797755
28 0.236585840226413
29 0.245191550029337
30 0.23545910247825
31 0.234461318469113
32 0.226454432823053
33 0.225972419477932
34 0.232731527689671
35 0.229434616399431
36 0.218309825971279
37 0.227028704253244
38 0.218431342853001
39 0.22023933798814
40 0.210530515035159
41 0.212032213595198
42 0.211602120580303
43 0.211341042108313
44 0.21651046473937
45 0.209312217387974
46 0.203250159110389
47 0.206957863586561
48 0.207217339203054
49 0.203625188665529
50 0.209595444036374
51 0.198800067462865
52 0.203174833955123
53 0.207645722730081
54 0.194211571683992
55 0.200344784536549
56 0.199928560633334
57 0.19395811920519
58 0.189427939818377
59 0.201584254186478
60 0.199235172814463
61 0.191522339798588
62 0.192253989183321
63 0.183694128761146
64 0.202156204270104
65 0.179131581312575
66 0.186630904506692
67 0.182612039781433
68 0.188116316770624
69 0.187302498110998
70 0.192573178482426
71 0.182058069030666
72 0.177937363163812
73 0.174769483098087
74 0.187985653758421
75 0.177944171675139
76 0.174322245795533
77 0.174095574607103
78 0.181337662942202
79 0.181128972622357
80 0.16962623749985
81 0.173439698052737
82 0.168465318579336
83 0.171694037217679
84 0.165198148980611
85 0.170533276654198
86 0.16902734469926
87 0.16893280000298
88 0.172804735077231
89 0.166238740357461
90 0.168657413150064
91 0.16515848013287
92 0.159053083319836
93 0.163949156766854
94 0.162050958793329
95 0.179846849614945
96 0.165816124300514
97 0.163897064464478
98 0.16080200453751
99 0.153747077379844
100 0.155334997351425
101 0.160600644243804
102 0.149908723412139
103 0.147135668128592
104 0.160020340735242
105 0.151555833248721
106 0.152991462923906
107 0.157656267267729
108 0.154718995244808
109 0.148003039517621
110 0.157161114845145
111 0.144047626980256
112 0.143891966493038
113 0.145183103627782
114 0.14772544023554
115 0.149776645981293
116 0.147204490482899
117 0.14535486007116
118 0.161284733745985
119 0.147157427627388
120 0.148768608478052
121 0.140857050714267
122 0.141541003892236
123 0.145985007825835
124 0.139372354373147
125 0.141628946745377
126 0.143826542802078
127 0.140185580391276
128 0.144071406310029
129 0.138619257608358
130 0.136960445630816
131 0.14570796160454
132 0.150595175709265
133 0.140712997261861
134 0.144196569706823
135 0.140437145904945
136 0.144587160060554
137 0.135347275472598
138 0.139660266621164
139 0.134944402871562
140 0.143781762072794
141 0.13785941851347
142 0.136485642184302
143 0.138567161170197
144 0.144733304660686
145 0.1391444876767
146 0.136516206673532
147 0.130443246392123
148 0.138200656495053
149 0.132107320214599
150 0.132923723352146
151 0.139698508580849
152 0.13229029817685
153 0.126180466528877
154 0.13273275052697
155 0.127806141277904
156 0.128112140393617
157 0.132139147942332
158 0.12916973094507
159 0.128535480823658
160 0.130566239632103
161 0.128096268726251
162 0.129651840211065
163 0.125743840818491
164 0.133352926486165
165 0.129665423366934
166 0.131016449620512
167 0.129233572647115
168 0.129375821647931
169 0.127264283265968
170 0.132605156408413
171 0.123649379445758
172 0.125273130987771
173 0.122764319792072
174 0.132472325555963
175 0.131716130463384
176 0.124174419861347
177 0.122556291865425
178 0.130735224636553
179 0.122956564660344
180 0.127200173873764
181 0.126396827032317
182 0.123282064414108
183 0.122668860294502
184 0.12692347768126
185 0.121187786241708
186 0.120626338475375
187 0.122275741850165
188 0.122033109870792
189 0.125424469964987
190 0.123256361548419
191 0.122492093688695
192 0.121437613710817
193 0.119690224586373
194 0.122623905688495
195 0.123478694396129
196 0.124513745714252
197 0.121165026154466
198 0.122920169894505
199 0.122310093324619
200 0.121349446436611
};
\addplot [cedline, color4]
table {%
1 0.34831914847524
2 0.331481494541944
3 0.320667038826359
4 0.312656615736788
5 0.307804359968488
6 0.307697035538004
7 0.314131737276547
8 0.299001846923701
9 0.29247371926443
10 0.288076916880672
11 0.288941324500127
12 0.286183612879118
13 0.291560894281689
14 0.28163851349616
15 0.281494293068729
16 0.275650924249894
17 0.272294971344014
18 0.27015150135126
19 0.269869241654166
20 0.267420346765453
21 0.268240618361582
22 0.266658093912433
23 0.262224776389504
24 0.26243650714167
25 0.275417625451554
26 0.259557819634706
27 0.257857141333061
28 0.25231480676022
29 0.24958973987805
30 0.244704524072926
31 0.245694393769216
32 0.241040636490955
33 0.237604033936393
34 0.236618457125302
35 0.23128390349721
36 0.230496470127472
37 0.228041286322676
38 0.223885995619406
39 0.222106983012859
40 0.225522636129203
41 0.221967790664458
42 0.2178063800523
43 0.212683734826401
44 0.216228191538475
45 0.212086380836534
46 0.210073876827117
47 0.218576086488316
48 0.220854845982755
49 0.210659706484703
50 0.203994800088218
51 0.206583851856299
52 0.201270297405407
53 0.205349384469521
54 0.201856433103542
55 0.20037808486624
56 0.19644481142738
57 0.203221608722049
58 0.191358004990869
59 0.194072383124359
60 0.195426085259552
61 0.197787506490794
62 0.193990291700282
63 0.190892642289756
64 0.186620194809656
65 0.202812850316216
66 0.189006612685415
67 0.188371449723417
68 0.187607118271892
69 0.180843882643351
70 0.184166343668719
71 0.179557210169002
72 0.178470977740252
73 0.187529303703035
74 0.185587590768275
75 0.180885505984598
76 0.186903561365308
77 0.175301610968532
78 0.181336325702936
79 0.181029526859401
80 0.171274841558575
81 0.177280993269798
82 0.170134372345467
83 0.173702181184345
84 0.168808451684744
85 0.166923088991775
86 0.175500185310885
87 0.177975300478021
88 0.169921744898201
89 0.165827884900817
90 0.173885363869901
91 0.16968404894325
92 0.162443280854759
93 0.168054147360559
94 0.166145046423217
95 0.163024823337734
96 0.166808392020433
97 0.16176305038882
98 0.16791832712259
99 0.163800850415894
100 0.164078653215036
101 0.168274526507563
102 0.16862168177316
103 0.153861020981882
104 0.157332096578722
105 0.168460067701628
106 0.152031400922416
107 0.1570033122292
108 0.150515731905511
109 0.152956586454407
110 0.149512866258462
111 0.146603649992539
112 0.149416347815993
113 0.161875517667797
114 0.145522873233421
115 0.146698213722771
116 0.145445475915015
117 0.150978440508147
118 0.139319510394523
119 0.144480048974251
120 0.138758660538409
121 0.145794935435232
122 0.138084579563817
123 0.142042228700356
124 0.139285163089006
125 0.139025276978231
126 0.144337640903755
127 0.132401055529644
128 0.139485131962376
129 0.137913952676641
130 0.139358202272598
131 0.138888892125349
132 0.138863786870867
133 0.145206419011819
134 0.129696794938824
135 0.128496329054739
136 0.126562513987989
137 0.127009045534528
138 0.133174334873557
139 0.126804578565753
140 0.125364958908508
141 0.138816029046368
142 0.127524179366669
143 0.121314570159443
144 0.121621266357359
145 0.12709760415784
146 0.132151234731882
147 0.118120501088945
148 0.122881244124526
149 0.120998070683801
150 0.122046189818504
151 0.115817291046602
152 0.122547847810078
153 0.12971455882947
154 0.129131795235106
155 0.122725606493085
156 0.117347167693196
157 0.125575832053102
158 0.119599820668654
159 0.113254465808205
160 0.111200158182058
161 0.118889516719252
162 0.115354173817269
163 0.115501559091148
164 0.121516095429532
165 0.112390520131434
166 0.121285665365303
167 0.116821601517583
168 0.115134886357027
169 0.109937782738358
170 0.108795735070036
171 0.118940310330085
172 0.111637170705713
173 0.108707853440753
174 0.10709136262929
175 0.116797154857165
176 0.122914021856307
177 0.10877911331463
178 0.113901630017454
179 0.108299854339573
180 0.101675254241354
181 0.115165118429114
182 0.104779558685484
183 0.111146662745523
184 0.105697658008187
185 0.112406433900982
186 0.110231534227723
187 0.102713638314125
188 0.102206438672124
189 0.106722316707992
190 0.0990805507716939
191 0.103001741707068
192 0.103856403397765
193 0.107107867681574
194 0.102820514510585
195 0.0967354293558111
196 0.101167090596196
197 0.102430470232998
198 0.107824922875506
199 0.102301076308069
200 0.109567619614356
};
\addplot [cedline, color5]
table {%
1 0.335804778817173
2 0.324792675888258
3 0.309177537719777
4 0.296810712464378
5 0.283903502929448
6 0.26989631125442
7 0.269737950837281
8 0.253743220232655
9 0.249224272062352
10 0.244798508904287
11 0.243785675473519
12 0.234121360440754
13 0.228023977816997
14 0.227392606979525
15 0.21038067014836
16 0.201765850689749
17 0.192278533754668
18 0.178067646756895
19 0.194916736195098
20 0.154645937797552
21 0.132956336493346
22 0.119686958040777
23 0.121457769115956
24 0.111802589964384
25 0.11458880781938
26 0.0990618318480651
27 0.0955995294949503
28 0.0951394868411836
29 0.0885748406174067
30 0.0833167889054478
31 0.0801433426372548
32 0.0933462816484594
33 0.0775092275306165
34 0.0774416177333422
35 0.0746605150649798
36 0.0960002377182374
37 0.074611700589542
38 0.0842065049591044
39 0.0675398799272748
40 0.0690759000752126
41 0.0657029339593141
42 0.0726086272146488
43 0.067351419977675
44 0.060626718936965
45 0.0688035937130864
46 0.0700910948743742
47 0.0559574596876644
48 0.0674922977063928
49 0.0591062794107803
50 0.0534850294203454
51 0.0660009689741486
52 0.0540256854821898
53 0.0702697292231408
54 0.056604031929497
55 0.0514152728660245
56 0.0499504812878781
57 0.0622493779156129
58 0.0473343885406181
59 0.0568512208606491
60 0.0496680108884914
61 0.0518198541947031
62 0.0475491631609831
63 0.0456904041316537
64 0.0509685822661404
65 0.0480298576063009
66 0.0555393864552267
67 0.0473635041121157
68 0.0434276822559039
69 0.0512991999456261
70 0.0442323008111133
71 0.0483577644124762
72 0.047286296056765
73 0.0526894290725127
74 0.0405951546879421
75 0.0543493438345575
76 0.0481479225843968
77 0.0426299027871039
78 0.0402988883226666
79 0.0494182731003716
80 0.0403333154230336
81 0.0523962661628576
82 0.0537261204293225
83 0.0468294557919486
84 0.0443851799124758
85 0.0490274439844479
86 0.0562261287834628
87 0.0602188602164815
88 0.039780017369551
89 0.0441849836917708
90 0.0402032598660719
91 0.045828749954419
92 0.0442537237868086
93 0.042837432985171
94 0.0413624090768154
95 0.0388526535797696
96 0.0341385937415913
97 0.0350964682315113
98 0.0375542165995788
99 0.038376363013997
100 0.042139886558588
101 0.0365698851017205
102 0.0311351606342009
103 0.0426107606068614
104 0.0347961564954075
105 0.0317834647944399
106 0.0399246782624957
107 0.0376891936222729
108 0.0365619642973395
109 0.0357669244832746
110 0.0382507816671581
111 0.0310915141815477
112 0.0346639783064133
113 0.0419441063210084
114 0.037928306456632
115 0.0300990779881657
116 0.0377230901617381
117 0.0305524522939223
118 0.0317736333168889
119 0.0374997551941601
120 0.0374715923638109
121 0.0379587828361801
122 0.0320824203946608
123 0.032786625540443
124 0.0337876907701355
125 0.0346526968395331
};
\end{axis}

\end{tikzpicture}

